Low Temperature Expansions for Potts Models

On simple cubic lattices, we compute low temperature series expansions for the energy, magnetization and susceptibility of the three-state Potts model in D=2 and D=3 to 45 and 39 excited bonds respectively, and the eight-state Potts model in D=2 to 25 excited bonds. We use a recursive procedure which enumerates states explicitly. We analyze the series using Dlog Pade analysis and inhomogeneous differential approximants.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%	    FIGURE 1a

%!
%%Creator: rainier:bhanot(Gyan  Bhanot,[rm 30-06-1993])
%%Title: Unix plot file
%%CreationDate: Mon Jan 25 17:57:51 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
2015 1587 m
2015 1129 n
2015 1129 m
1695 2504 m
1695 1053 n
1695 1053 m
1355 3038 m
1422 3038 m
1435 3054 m
1435 2967 n
1439 3054 m
1439 2967 n
1435 3042 m
1426 3050 n
1418 3054 n
1409 3054 n
1397 3050 n
1388 3042 n
1384 3030 n
1384 3022 n
1388 3009 n
1397 3000 n
1409 2996 n
1418 2996 n
1426 3000 n
1435 3009 n
1409 3054 m
1401 3050 n
1393 3042 n
1388 3030 n
1388 3022 n
1393 3009 n
1401 3000 n
1409 2996 n
1422 2967 m
1452 2967 n
1507 3038 m
1574 3038 m
1541 3046 m
1617 3046 n
1541 3022 m
1617 3022 n
1684 3038 m
1752 3038 m
1735 3084 m
1723 3080 n
1718 3071 n
1718 3059 n
1723 3050 n
1735 3046 n
1752 3046 n
1765 3050 n
1769 3059 n
1769 3071 n
1765 3080 n
1752 3084 n
1735 3084 n
1735 3084 m
1727 3080 n
1723 3071 n
1723 3059 n
1727 3050 n
1735 3046 n
1752 3046 m
1761 3050 n
1765 3059 n
1765 3071 n
1761 3080 n
1752 3084 n
1735 3046 m
1723 3042 n
1718 3038 n
1714 3030 n
1714 3013 n
1718 3005 n
1723 3000 n
1735 2996 n
1752 2996 n
1765 3000 n
1769 3005 n
1773 3013 n
1773 3030 n
1769 3038 n
1765 3042 n
1752 3046 n
1735 3046 m
1727 3042 n
1723 3038 n
1718 3030 n
1718 3013 n
1723 3005 n
1727 3000 n
1735 2996 n
1752 2996 m
1761 3000 n
1765 3005 n
1769 3013 n
1769 3030 n
1765 3038 n
1761 3042 n
1752 3046 n
1837 3038 m
1904 3038 m
1871 3034 m
1947 3034 n
2014 3038 m
1981 3034 m
2057 3034 n
2124 3038 m
2091 3071 m
2158 3034 n
2091 2996 n
1355 3038 m
2547 2122 m
2614 2122 m
2648 2155 m
2580 2118 n
2648 2080 n
2716 2122 m
2682 2118 m
2758 2118 n
2826 2122 m
2792 2118 m
2868 2118 n
2936 2122 m
3003 2122 m
3016 2138 m
3016 2051 n
3020 2138 m
3020 2051 n
3016 2126 m
3008 2134 n
2999 2138 n
2991 2138 n
2978 2134 n
2970 2126 n
2965 2114 n
2965 2106 n
2970 2093 n
2978 2084 n
2991 2080 n
2999 2080 n
3008 2084 n
3016 2093 n
2991 2138 m
2982 2134 n
2974 2126 n
2970 2114 n
2970 2106 n
2974 2093 n
2982 2084 n
2991 2080 n
3003 2051 m
3033 2051 n
3088 2122 m
3156 2122 m
3122 2130 m
3198 2130 n
3122 2106 m
3198 2106 n
3266 2122 m
3333 2122 m
3299 2151 m
3304 2147 n
3299 2143 n
3295 2147 n
3295 2151 n
3299 2160 n
3304 2164 n
3316 2168 n
3333 2168 n
3346 2164 n
3350 2155 n
3350 2143 n
3346 2134 n
3333 2130 n
3321 2130 n
3333 2168 m
3342 2164 n
3346 2155 n
3346 2143 n
3342 2134 n
3333 2130 n
3333 2130 m
3342 2126 n
3350 2118 n
3354 2110 n
3354 2097 n
3350 2089 n
3346 2084 n
3333 2080 n
3316 2080 n
3304 2084 n
3299 2089 n
3295 2097 n
3295 2101 n
3299 2106 n
3304 2101 n
3299 2097 n
3346 2122 m
3350 2110 n
3350 2097 n
3346 2089 n
3342 2084 n
3333 2080 n
2547 2122 m
3919 2776 m
3886 2769 n
3854 2761 n
3822 2754 n
3790 2746 n
3759 2739 n
3729 2731 n
3698 2724 n
3669 2716 n
3639 2709 n
3610 2701 n
3582 2694 n
3554 2686 n
3526 2679 n
3499 2671 n
3472 2664 n
3445 2656 n
3418 2648 n
3392 2641 n
3367 2633 n
3341 2625 n
3316 2617 n
3292 2610 n
3267 2602 n
3243 2594 n
3219 2586 n
3196 2578 n
3172 2570 n
3150 2562 n
3127 2554 n
3104 2546 n
3082 2538 n
3060 2529 n
3039 2521 n
3017 2513 n
2996 2504 n
2975 2496 n
2955 2487 n
2934 2479 n
2914 2470 n
2894 2462 n
2874 2453 n
2855 2444 n
2836 2435 n
2816 2426 n
2798 2417 n
2779 2408 n
2760 2398 n
2742 2389 n
2724 2379 n
2706 2370 n
2689 2360 n
2671 2350 n
2654 2340 n
2637 2330 n
2620 2320 n
2603 2310 n
2586 2299 n
2570 2288 n
2553 2278 n
2537 2267 n
2521 2256 n
2506 2244 n
2490 2233 n
2475 2221 n
2459 2209 n
2444 2197 n
2429 2185 n
2414 2173 n
2399 2160 n
2385 2147 n
2370 2134 n
2356 2120 n
2342 2106 n
2328 2092 n
2314 2077 n
2300 2063 n
2286 2047 n
2273 2032 n
2259 2016 n
2246 1999 n
2233 1982 n
2220 1965 n
2207 1946 n
2194 1928 n
2182 1908 n
2169 1888 n
2157 1867 n
2144 1845 n
2132 1822 n
2120 1797 n
2108 1772 n
2096 1744 n
2084 1715 n
2072 1684 n
2061 1650 n
2049 1613 n
2038 1572 n
2026 1526 n
2015 1474 n
2015 1474 m
908 747 m
919 747 n
931 747 n
942 747 n
953 747 n
964 747 n
975 747 n
986 747 n
998 747 n
1009 747 n
1020 747 n
1031 747 n
1042 747 n
1054 747 n
1065 747 n
1076 747 n
1087 747 n
1098 747 n
1109 747 n
1121 747 n
1132 747 n
1143 748 n
1154 748 n
1165 748 n
1177 748 n
1188 748 n
1199 748 n
1210 748 n
1221 749 n
1232 749 n
1244 749 n
1255 749 n
1266 750 n
1277 750 n
1288 750 n
1300 751 n
1311 751 n
1322 752 n
1333 752 n
1344 753 n
1355 754 n
1367 754 n
1378 755 n
1389 756 n
1400 757 n
1411 758 n
1423 759 n
1434 760 n
1445 761 n
1456 763 n
1467 764 n
1478 765 n
1490 767 n
1501 769 n
1512 770 n
1523 772 n
1534 774 n
1546 777 n
1557 779 n
1568 781 n
1579 784 n
1590 787 n
1601 790 n
1613 793 n
1624 796 n
1635 800 n
1646 804 n
1657 808 n
1669 812 n
1680 817 n
1691 822 n
1702 827 n
1713 832 n
1724 838 n
1736 844 n
1747 851 n
1758 858 n
1769 865 n
1780 873 n
1792 881 n
1803 890 n
1814 900 n
1825 910 n
1836 921 n
1847 933 n
1859 945 n
1870 959 n
1881 973 n
1892 989 n
1903 1006 n
1915 1024 n
1926 1044 n
1937 1066 n
1948 1090 n
1959 1117 n
1970 1146 n
1982 1180 n
1993 1217 n
2004 1261 n
2015 1311 n
2015 1311 m
3889 3413 m
3829 3406 n
3770 3399 n
3714 3392 n
3660 3385 n
3607 3378 n
3556 3371 n
3506 3364 n
3459 3357 n
3412 3350 n
3367 3343 n
3324 3336 n
3281 3329 n
3240 3322 n
3201 3315 n
3162 3308 n
3124 3301 n
3087 3294 n
3052 3287 n
3017 3279 n
2983 3272 n
2950 3265 n
2918 3258 n
2887 3251 n
2857 3244 n
2827 3236 n
2798 3229 n
2770 3222 n
2742 3214 n
2715 3207 n
2689 3199 n
2663 3192 n
2638 3185 n
2614 3177 n
2590 3169 n
2566 3162 n
2543 3154 n
2521 3146 n
2499 3139 n
2477 3131 n
2456 3123 n
2435 3115 n
2415 3107 n
2395 3099 n
2376 3091 n
2357 3083 n
2338 3074 n
2320 3066 n
2302 3058 n
2285 3049 n
2267 3041 n
2250 3032 n
2234 3023 n
2217 3014 n
2201 3005 n
2186 2996 n
2170 2987 n
2155 2978 n
2140 2968 n
2125 2959 n
2111 2949 n
2097 2939 n
2083 2929 n
2069 2919 n
2056 2909 n
2043 2898 n
2030 2888 n
2017 2877 n
2004 2866 n
1992 2854 n
1980 2843 n
1968 2831 n
1956 2819 n
1944 2807 n
1933 2794 n
1922 2781 n
1911 2768 n
1900 2755 n
1889 2741 n
1878 2726 n
1868 2712 n
1858 2696 n
1847 2681 n
1837 2664 n
1828 2648 n
1818 2630 n
1808 2612 n
1799 2593 n
1789 2573 n
1780 2552 n
1771 2530 n
1762 2507 n
1753 2483 n
1745 2457 n
1736 2429 n
1728 2400 n
1719 2368 n
1711 2335 n
1703 2298 n
1695 2259 n
1695 2259 m
905 747 m
913 747 n
921 747 n
929 747 n
937 747 n
945 747 n
953 747 n
961 747 n
969 747 n
977 747 n
985 747 n
993 747 n
1001 747 n
1009 747 n
1017 747 n
1025 747 n
1033 747 n
1041 747 n
1049 747 n
1057 747 n
1065 747 n
1073 747 n
1081 748 n
1089 748 n
1096 748 n
1104 748 n
1112 748 n
1120 748 n
1128 748 n
1136 749 n
1144 749 n
1152 749 n
1160 749 n
1168 750 n
1176 750 n
1184 750 n
1192 751 n
1200 751 n
1208 752 n
1216 752 n
1224 753 n
1232 754 n
1240 754 n
1248 755 n
1256 756 n
1264 757 n
1272 758 n
1280 759 n
1288 760 n
1296 761 n
1304 762 n
1312 763 n
1320 765 n
1328 766 n
1336 768 n
1344 769 n
1352 771 n
1360 773 n
1368 775 n
1376 777 n
1384 779 n
1392 782 n
1400 784 n
1408 787 n
1416 790 n
1424 793 n
1432 796 n
1440 800 n
1448 804 n
1456 807 n
1464 812 n
1472 816 n
1480 821 n
1488 826 n
1495 831 n
1503 837 n
1511 843 n
1519 849 n
1527 856 n
1535 863 n
1543 871 n
1551 879 n
1559 888 n
1567 897 n
1575 907 n
1583 918 n
1591 929 n
1599 942 n
1607 955 n
1615 970 n
1623 985 n
1631 1002 n
1639 1021 n
1647 1041 n
1655 1063 n
1663 1087 n
1671 1113 n
1679 1142 n
1687 1175 n
1695 1210 n
/solid f
3952 747 897 747 l
3952 3802 n
897 3802 n
897 747 n
1019 794 1019 747 l
1019 3802 1019 3755 l
1141 794 1141 747 l
1141 3802 1141 3755 l
1264 794 1264 747 l
1264 3802 1264 3755 l
1386 794 1386 747 l
1386 3802 1386 3755 l
1508 888 1508 747 l
1508 3802 1508 3661 l
1630 794 1630 747 l
1630 3802 1630 3755 l
1752 794 1752 747 l
1752 3802 1752 3755 l
1875 794 1875 747 l
1875 3802 1875 3755 l
1997 794 1997 747 l
1997 3802 1997 3755 l
2119 888 2119 747 l
2119 3802 2119 3661 l
2241 794 2241 747 l
2241 3802 2241 3755 l
2363 794 2363 747 l
2363 3802 2363 3755 l
2486 794 2486 747 l
2486 3802 2486 3755 l
2608 794 2608 747 l
2608 3802 2608 3755 l
2730 888 2730 747 l
2730 3802 2730 3661 l
2852 794 2852 747 l
2852 3802 2852 3755 l
2974 794 2974 747 l
2974 3802 2974 3755 l
3097 794 3097 747 l
3097 3802 3097 3755 l
3219 794 3219 747 l
3219 3802 3219 3755 l
3341 888 3341 747 l
3341 3802 3341 3661 l
3463 794 3463 747 l
3463 3802 3463 3755 l
3585 794 3585 747 l
3585 3802 3585 3755 l
3708 794 3708 747 l
3708 3802 3708 3755 l
3830 794 3830 747 l
3830 3802 3830 3755 l
944 900 897 900 l
3952 900 3905 900 l
944 1053 897 1053 l
3952 1053 3905 1053 l
944 1205 897 1205 l
3952 1205 3905 1205 l
944 1358 897 1358 l
3952 1358 3905 1358 l
1038 1511 897 1511 l
3952 1511 3811 1511 l
944 1664 897 1664 l
3952 1664 3905 1664 l
944 1816 897 1816 l
3952 1816 3905 1816 l
944 1969 897 1969 l
3952 1969 3905 1969 l
944 2122 897 2122 l
3952 2122 3905 2122 l
1038 2275 897 2275 l
3952 2275 3811 2275 l
944 2427 897 2427 l
3952 2427 3905 2427 l
944 2580 897 2580 l
3952 2580 3905 2580 l
944 2733 897 2733 l
3952 2733 3905 2733 l
944 2886 897 2886 l
3952 2886 3905 2886 l
1038 3038 897 3038 l
3952 3038 3811 3038 l
944 3191 897 3191 l
3952 3191 3905 3191 l
944 3344 897 3344 l
3952 3344 3905 3344 l
944 3497 897 3497 l
3952 3497 3905 3497 l
944 3649 897 3649 l
3952 3649 3905 3649 l
830 625 m
817 621 n
809 608 n
804 587 n
804 575 n
809 554 n
817 541 n
830 537 n
838 537 n
850 541 n
858 554 n
863 575 n
863 587 n
858 608 n
850 621 n
838 625 n
830 625 n
830 625 m
821 621 n
817 617 n
813 608 n
809 587 n
809 575 n
813 554 n
817 546 n
821 541 n
830 537 n
838 537 m
846 541 n
850 546 n
854 554 n
858 575 n
858 587 n
854 608 n
850 617 n
846 621 n
838 625 n
926 579 m
896 546 m
892 541 n
896 537 n
901 541 n
896 546 n
968 579 m
956 625 m
943 621 n
935 608 n
930 587 n
930 575 n
935 554 n
943 541 n
956 537 n
964 537 n
977 541 n
985 554 n
990 575 n
990 587 n
985 608 n
977 621 n
964 625 n
956 625 n
956 625 m
947 621 n
943 617 n
939 608 n
935 587 n
935 575 n
939 554 n
943 546 n
947 541 n
956 537 n
964 537 m
973 541 n
977 546 n
981 554 n
985 575 n
985 587 n
981 608 n
977 617 n
973 621 n
964 625 n
1441 625 m
1428 621 n
1420 608 n
1415 587 n
1415 575 n
1420 554 n
1428 541 n
1441 537 n
1449 537 n
1461 541 n
1469 554 n
1474 575 n
1474 587 n
1469 608 n
1461 621 n
1449 625 n
1441 625 n
1441 625 m
1432 621 n
1428 617 n
1424 608 n
1420 587 n
1420 575 n
1424 554 n
1428 546 n
1432 541 n
1441 537 n
1449 537 m
1457 541 n
1461 546 n
1465 554 n
1469 575 n
1469 587 n
1465 608 n
1461 617 n
1457 621 n
1449 625 n
1537 579 m
1507 546 m
1503 541 n
1507 537 n
1512 541 n
1507 546 n
1579 579 m
1546 608 m
1550 604 n
1546 600 n
1541 604 n
1541 608 n
1546 617 n
1550 621 n
1562 625 n
1579 625 n
1592 621 n
1596 617 n
1601 608 n
1601 600 n
1596 591 n
1584 583 n
1562 575 n
1554 571 n
1546 563 n
1541 550 n
1541 537 n
1579 625 m
1588 621 n
1592 617 n
1596 608 n
1596 600 n
1592 591 n
1579 583 n
1562 575 n
1541 546 m
1546 550 n
1554 550 n
1575 541 n
1588 541 n
1596 546 n
1601 550 n
1554 550 m
1575 537 n
1592 537 n
1596 541 n
1601 550 n
1601 558 n
2049 625 m
2036 621 n
2028 608 n
2023 587 n
2023 575 n
2028 554 n
2036 541 n
2049 537 n
2057 537 n
2069 541 n
2077 554 n
2082 575 n
2082 587 n
2077 608 n
2069 621 n
2057 625 n
2049 625 n
2049 625 m
2040 621 n
2036 617 n
2032 608 n
2028 587 n
2028 575 n
2032 554 n
2036 546 n
2040 541 n
2049 537 n
2057 537 m
2065 541 n
2069 546 n
2073 554 n
2077 575 n
2077 587 n
2073 608 n
2069 617 n
2065 621 n
2057 625 n
2145 579 m
2115 546 m
2111 541 n
2115 537 n
2120 541 n
2115 546 n
2187 579 m
2187 617 m
2187 537 n
2192 625 m
2192 537 n
2192 625 m
2145 563 n
2213 563 n
2175 537 m
2204 537 n
2663 625 m
2650 621 n
2642 608 n
2637 587 n
2637 575 n
2642 554 n
2650 541 n
2663 537 n
2671 537 n
2683 541 n
2691 554 n
2696 575 n
2696 587 n
2691 608 n
2683 621 n
2671 625 n
2663 625 n
2663 625 m
2654 621 n
2650 617 n
2646 608 n
2642 587 n
2642 575 n
2646 554 n
2650 546 n
2654 541 n
2663 537 n
2671 537 m
2679 541 n
2683 546 n
2687 554 n
2691 575 n
2691 587 n
2687 608 n
2683 617 n
2679 621 n
2671 625 n
2759 579 m
2729 546 m
2725 541 n
2729 537 n
2734 541 n
2729 546 n
2801 579 m
2814 612 m
2810 608 n
2814 604 n
2818 608 n
2818 612 n
2814 621 n
2806 625 n
2793 625 n
2780 621 n
2772 612 n
2768 604 n
2763 587 n
2763 563 n
2768 550 n
2776 541 n
2789 537 n
2797 537 n
2810 541 n
2818 550 n
2823 563 n
2823 567 n
2818 579 n
2810 587 n
2797 591 n
2793 591 n
2780 587 n
2772 579 n
2768 567 n
2793 625 m
2784 621 n
2776 612 n
2772 604 n
2768 587 n
2768 563 n
2772 550 n
2780 541 n
2789 537 n
2797 537 m
2806 541 n
2814 550 n
2818 563 n
2818 567 n
2814 579 n
2806 587 n
2797 591 n
3274 625 m
3261 621 n
3253 608 n
3248 587 n
3248 575 n
3253 554 n
3261 541 n
3274 537 n
3282 537 n
3294 541 n
3302 554 n
3307 575 n
3307 587 n
3302 608 n
3294 621 n
3282 625 n
3274 625 n
3274 625 m
3265 621 n
3261 617 n
3257 608 n
3253 587 n
3253 575 n
3257 554 n
3261 546 n
3265 541 n
3274 537 n
3282 537 m
3290 541 n
3294 546 n
3298 554 n
3302 575 n
3302 587 n
3298 608 n
3294 617 n
3290 621 n
3282 625 n
3370 579 m
3340 546 m
3336 541 n
3340 537 n
3345 541 n
3340 546 n
3412 579 m
3395 625 m
3383 621 n
3379 612 n
3379 600 n
3383 591 n
3395 587 n
3412 587 n
3425 591 n
3429 600 n
3429 612 n
3425 621 n
3412 625 n
3395 625 n
3395 625 m
3387 621 n
3383 612 n
3383 600 n
3387 591 n
3395 587 n
3412 587 m
3421 591 n
3425 600 n
3425 612 n
3421 621 n
3412 625 n
3395 587 m
3383 583 n
3379 579 n
3374 571 n
3374 554 n
3379 546 n
3383 541 n
3395 537 n
3412 537 n
3425 541 n
3429 546 n
3434 554 n
3434 571 n
3429 579 n
3425 583 n
3412 587 n
3395 587 m
3387 583 n
3383 579 n
3379 571 n
3379 554 n
3383 546 n
3387 541 n
3395 537 n
3412 537 m
3421 541 n
3425 546 n
3429 554 n
3429 571 n
3425 579 n
3421 583 n
3412 587 n
3865 608 m
3874 612 n
3886 625 n
3886 537 n
3882 621 m
3882 537 n
3865 537 m
3902 537 n
3974 579 m
3944 546 m
3940 541 n
3944 537 n
3949 541 n
3944 546 n
4016 579 m
4004 625 m
3991 621 n
3983 608 n
3978 587 n
3978 575 n
3983 554 n
3991 541 n
4004 537 n
4012 537 n
4025 541 n
4033 554 n
4038 575 n
4038 587 n
4033 608 n
4025 621 n
4012 625 n
4004 625 n
4004 625 m
3995 621 n
3991 617 n
3987 608 n
3983 587 n
3983 575 n
3987 554 n
3991 546 n
3995 541 n
4004 537 n
4012 537 m
4021 541 n
4025 546 n
4029 554 n
4033 575 n
4033 587 n
4029 608 n
4025 617 n
4021 621 n
4012 625 n
666 793 m
653 789 n
645 776 n
640 755 n
640 743 n
645 722 n
653 709 n
666 705 n
674 705 n
686 709 n
694 722 n
699 743 n
699 755 n
694 776 n
686 789 n
674 793 n
666 793 n
666 793 m
657 789 n
653 785 n
649 776 n
645 755 n
645 743 n
649 722 n
653 714 n
657 709 n
666 705 n
674 705 m
682 709 n
686 714 n
690 722 n
694 743 n
694 755 n
690 776 n
686 785 n
682 789 n
674 793 n
762 747 m
732 714 m
728 709 n
732 705 n
737 709 n
732 714 n
804 747 m
792 793 m
779 789 n
771 776 n
766 755 n
766 743 n
771 722 n
779 709 n
792 705 n
800 705 n
813 709 n
821 722 n
826 743 n
826 755 n
821 776 n
813 789 n
800 793 n
792 793 n
792 793 m
783 789 n
779 785 n
775 776 n
771 755 n
771 743 n
775 722 n
779 714 n
783 709 n
792 705 n
800 705 m
809 709 n
813 714 n
817 722 n
821 743 n
821 755 n
817 776 n
813 785 n
809 789 n
800 793 n
666 1557 m
653 1553 n
645 1540 n
640 1519 n
640 1507 n
645 1486 n
653 1473 n
666 1469 n
674 1469 n
686 1473 n
694 1486 n
699 1507 n
699 1519 n
694 1540 n
686 1553 n
674 1557 n
666 1557 n
666 1557 m
657 1553 n
653 1549 n
649 1540 n
645 1519 n
645 1507 n
649 1486 n
653 1478 n
657 1473 n
666 1469 n
674 1469 m
682 1473 n
686 1478 n
690 1486 n
694 1507 n
694 1519 n
690 1540 n
686 1549 n
682 1553 n
674 1557 n
762 1511 m
732 1478 m
728 1473 n
732 1469 n
737 1473 n
732 1478 n
804 1511 m
775 1557 m
766 1515 n
766 1515 m
775 1523 n
787 1527 n
800 1527 n
813 1523 n
821 1515 n
826 1503 n
826 1495 n
821 1482 n
813 1473 n
800 1469 n
787 1469 n
775 1473 n
771 1478 n
766 1486 n
766 1490 n
771 1495 n
775 1490 n
771 1486 n
800 1527 m
809 1523 n
817 1515 n
821 1503 n
821 1495 n
817 1482 n
809 1473 n
800 1469 n
775 1557 m
817 1557 n
775 1553 m
796 1553 n
817 1557 n
653 2304 m
662 2308 n
674 2321 n
674 2233 n
670 2317 m
670 2233 n
653 2233 m
690 2233 n
762 2275 m
732 2242 m
728 2237 n
732 2233 n
737 2237 n
732 2242 n
804 2275 m
792 2321 m
779 2317 n
771 2304 n
766 2283 n
766 2271 n
771 2250 n
779 2237 n
792 2233 n
800 2233 n
813 2237 n
821 2250 n
826 2271 n
826 2283 n
821 2304 n
813 2317 n
800 2321 n
792 2321 n
792 2321 m
783 2317 n
779 2313 n
775 2304 n
771 2283 n
771 2271 n
775 2250 n
779 2242 n
783 2237 n
792 2233 n
800 2233 m
809 2237 n
813 2242 n
817 2250 n
821 2271 n
821 2283 n
817 2304 n
813 2313 n
809 2317 n
800 2321 n
653 3067 m
662 3071 n
674 3084 n
674 2996 n
670 3080 m
670 2996 n
653 2996 m
690 2996 n
762 3038 m
732 3005 m
728 3000 n
732 2996 n
737 3000 n
732 3005 n
804 3038 m
775 3084 m
766 3042 n
766 3042 m
775 3050 n
787 3054 n
800 3054 n
813 3050 n
821 3042 n
826 3030 n
826 3022 n
821 3009 n
813 3000 n
800 2996 n
787 2996 n
775 3000 n
771 3005 n
766 3013 n
766 3017 n
771 3022 n
775 3017 n
771 3013 n
800 3054 m
809 3050 n
817 3042 n
821 3030 n
821 3022 n
817 3009 n
809 3000 n
800 2996 n
775 3084 m
817 3084 n
775 3080 m
796 3080 n
817 3084 n
645 3831 m
649 3827 n
645 3823 n
640 3827 n
640 3831 n
645 3840 n
649 3844 n
662 3848 n
678 3848 n
690 3844 n
694 3840 n
699 3831 n
699 3823 n
694 3814 n
682 3806 n
662 3798 n
653 3794 n
645 3786 n
640 3773 n
640 3760 n
678 3848 m
686 3844 n
690 3840 n
694 3831 n
694 3823 n
690 3814 n
678 3806 n
662 3798 n
640 3769 m
645 3773 n
653 3773 n
674 3764 n
686 3764 n
694 3769 n
699 3773 n
653 3773 m
674 3760 n
690 3760 n
694 3764 n
699 3773 n
699 3781 n
762 3802 m
732 3769 m
728 3764 n
732 3760 n
737 3764 n
732 3769 n
804 3802 m
792 3848 m
779 3844 n
771 3831 n
766 3810 n
766 3798 n
771 3777 n
779 3764 n
792 3760 n
800 3760 n
813 3764 n
821 3777 n
826 3798 n
826 3810 n
821 3831 n
813 3844 n
800 3848 n
792 3848 n
792 3848 m
783 3844 n
779 3840 n
775 3831 n
771 3810 n
771 3798 n
775 3777 n
779 3769 n
783 3764 n
792 3760 n
800 3760 m
809 3764 n
813 3769 n
817 3777 n
821 3798 n
821 3810 n
817 3831 n
813 3840 n
809 3844 n
800 3848 n
2399 426 m
2399 381 n
2403 372 n
2416 368 n
2424 368 n
2436 372 n
2444 381 n
2403 426 m
2403 381 n
2407 372 n
2416 368 n
2444 426 m
2444 368 n
2449 426 m
2449 368 n
2386 426 m
2403 426 n
2432 426 m
2449 426 n
2444 368 m
2461 368 n
429 2116 m
466 2050 n
504 2116 n
462 2184 m
416 2154 m
504 2154 n
416 2159 m
504 2159 n
441 2184 m
474 2184 n
416 2142 m
416 2209 n
441 2209 n
416 2205 n
458 2159 m
458 2184 n
504 2142 m
504 2209 n
478 2209 n
504 2205 n
462 2273 m
399 2307 m
533 2231 n
462 2366 m
416 2336 m
504 2336 n
416 2341 m
495 2391 n
424 2341 m
504 2391 n
416 2391 m
504 2391 n
416 2324 m
416 2341 n
416 2379 m
416 2404 n
504 2324 m
504 2349 n
462 2463 m
429 2429 m
466 2497 n
504 2429 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%	FIGURE 1b

%!
%%Creator: rainier:bhanot(Gyan  Bhanot,[rm 30-06-1993])
%%Title: Unix plot file
%%CreationDate: Mon Jan 25 18:03:18 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1661 3313 m
1728 3313 m
1699 3359 m
1699 3271 n
1703 3359 m
1703 3271 n
1686 3359 m
1715 3359 n
1686 3271 m
1749 3271 n
1749 3297 n
1745 3271 n
1804 3313 m
1775 3321 m
1775 3317 n
1770 3317 n
1770 3321 n
1775 3325 n
1783 3329 n
1800 3329 n
1809 3325 n
1813 3321 n
1817 3313 n
1817 3284 n
1821 3275 n
1825 3271 n
1813 3321 m
1813 3284 n
1817 3275 n
1825 3271 n
1830 3271 n
1813 3313 m
1809 3309 n
1783 3305 n
1770 3301 n
1766 3292 n
1766 3284 n
1770 3275 n
1783 3271 n
1796 3271 n
1804 3275 n
1813 3284 n
1783 3305 m
1775 3301 n
1770 3292 n
1770 3284 n
1775 3275 n
1783 3271 n
1889 3313 m
1859 3359 m
1859 3288 n
1864 3275 n
1872 3271 n
1880 3271 n
1889 3275 n
1893 3284 n
1864 3359 m
1864 3288 n
1868 3275 n
1872 3271 n
1847 3329 m
1880 3329 n
1952 3313 m
1919 3305 m
1969 3305 n
1969 3313 n
1965 3321 n
1961 3325 n
1952 3329 n
1940 3329 n
1927 3325 n
1919 3317 n
1914 3305 n
1914 3297 n
1919 3284 n
1927 3275 n
1940 3271 n
1948 3271 n
1961 3275 n
1969 3284 n
1965 3305 m
1965 3317 n
1961 3325 n
1940 3329 m
1931 3325 n
1923 3317 n
1919 3305 n
1919 3297 n
1923 3284 n
1931 3275 n
1940 3271 n
2033 3313 m
2003 3329 m
2003 3271 n
2007 3329 m
2007 3271 n
2007 3317 m
2016 3325 n
2029 3329 n
2037 3329 n
2050 3325 n
2054 3317 n
2054 3271 n
2037 3329 m
2045 3325 n
2050 3317 n
2050 3271 n
1990 3329 m
2007 3329 n
1990 3271 m
2020 3271 n
2037 3271 m
2067 3271 n
2126 3313 m
2096 3359 m
2096 3288 n
2100 3275 n
2109 3271 n
2117 3271 n
2126 3275 n
2130 3284 n
2100 3359 m
2100 3288 n
2105 3275 n
2109 3271 n
2084 3329 m
2117 3329 n
2189 3313 m
2257 3313 m
2227 3359 m
2227 3271 n
2232 3359 m
2232 3271 n
2282 3359 m
2282 3271 n
2287 3359 m
2287 3271 n
2215 3359 m
2244 3359 n
2270 3359 m
2299 3359 n
2232 3317 m
2282 3317 n
2215 3271 m
2244 3271 n
2270 3271 m
2299 3271 n
2358 3313 m
2325 3305 m
2375 3305 n
2375 3313 n
2371 3321 n
2367 3325 n
2358 3329 n
2346 3329 n
2333 3325 n
2325 3317 n
2320 3305 n
2320 3297 n
2325 3284 n
2333 3275 n
2346 3271 n
2354 3271 n
2367 3275 n
2375 3284 n
2371 3305 m
2371 3317 n
2367 3325 n
2346 3329 m
2337 3325 n
2329 3317 n
2325 3305 n
2325 3297 n
2329 3284 n
2337 3275 n
2346 3271 n
2439 3313 m
2409 3321 m
2409 3317 n
2405 3317 n
2405 3321 n
2409 3325 n
2418 3329 n
2435 3329 n
2443 3325 n
2447 3321 n
2452 3313 n
2452 3284 n
2456 3275 n
2460 3271 n
2447 3321 m
2447 3284 n
2452 3275 n
2460 3271 n
2464 3271 n
2447 3313 m
2443 3309 n
2418 3305 n
2405 3301 n
2401 3292 n
2401 3284 n
2405 3275 n
2418 3271 n
2430 3271 n
2439 3275 n
2447 3284 n
2418 3305 m
2409 3301 n
2405 3292 n
2405 3284 n
2409 3275 n
2418 3271 n
2523 3313 m
2494 3359 m
2494 3288 n
2498 3275 n
2507 3271 n
2515 3271 n
2523 3275 n
2528 3284 n
2498 3359 m
2498 3288 n
2502 3275 n
2507 3271 n
2481 3329 m
2515 3329 n
2587 3313 m
1661 3313 m
1661 3191 m
1728 3191 m
1741 3207 m
1741 3120 n
1745 3207 m
1745 3120 n
1741 3195 m
1732 3203 n
1724 3207 n
1715 3207 n
1703 3203 n
1694 3195 n
1690 3183 n
1690 3175 n
1694 3162 n
1703 3153 n
1715 3149 n
1724 3149 n
1732 3153 n
1741 3162 n
1715 3207 m
1707 3203 n
1699 3195 n
1694 3183 n
1694 3175 n
1699 3162 n
1707 3153 n
1715 3149 n
1728 3120 m
1758 3120 n
1813 3191 m
1779 3199 m
1855 3199 n
1779 3175 m
1855 3175 n
1923 3191 m
1889 3220 m
1893 3216 n
1889 3212 n
1885 3216 n
1885 3220 n
1889 3229 n
1893 3233 n
1906 3237 n
1923 3237 n
1935 3233 n
1940 3224 n
1940 3212 n
1935 3203 n
1923 3199 n
1910 3199 n
1923 3237 m
1931 3233 n
1935 3224 n
1935 3212 n
1931 3203 n
1923 3199 n
1923 3199 m
1931 3195 n
1940 3187 n
1944 3179 n
1944 3166 n
1940 3158 n
1935 3153 n
1923 3149 n
1906 3149 n
1893 3153 n
1889 3158 n
1885 3166 n
1885 3170 n
1889 3175 n
1893 3170 n
1889 3166 n
1935 3191 m
1940 3179 n
1940 3166 n
1935 3158 n
1931 3153 n
1923 3149 n
2007 3191 m
1978 3149 m
1974 3153 n
1978 3158 n
1982 3153 n
1982 3145 n
1978 3137 n
1974 3132 n
2050 3191 m
2117 3191 m
2088 3237 m
2088 3149 n
2092 3237 m
2092 3149 n
2075 3237 m
2117 3237 n
2130 3233 n
2138 3224 n
2143 3216 n
2147 3203 n
2147 3183 n
2143 3170 n
2138 3162 n
2130 3153 n
2117 3149 n
2075 3149 n
2117 3237 m
2126 3233 n
2134 3224 n
2138 3216 n
2143 3203 n
2143 3183 n
2138 3170 n
2134 3162 n
2126 3153 n
2117 3149 n
2210 3191 m
2177 3199 m
2253 3199 n
2177 3175 m
2253 3175 n
2320 3191 m
2287 3220 m
2291 3216 n
2287 3212 n
2282 3216 n
2282 3220 n
2287 3229 n
2291 3233 n
2303 3237 n
2320 3237 n
2333 3233 n
2337 3229 n
2342 3220 n
2342 3212 n
2337 3203 n
2325 3195 n
2303 3187 n
2295 3183 n
2287 3175 n
2282 3162 n
2282 3149 n
2320 3237 m
2329 3233 n
2333 3229 n
2337 3220 n
2337 3212 n
2333 3203 n
2320 3195 n
2303 3187 n
2282 3158 m
2287 3162 n
2295 3162 n
2316 3153 n
2329 3153 n
2337 3158 n
2342 3162 n
2295 3162 m
2316 3149 n
2333 3149 n
2337 3153 n
2342 3162 n
2342 3170 n
2405 3191 m
2375 3149 m
2371 3153 n
2375 3158 n
2380 3153 n
2380 3145 n
2375 3137 n
2371 3132 n
2447 3191 m
2515 3191 m
2549 3224 m
2481 3187 n
2549 3149 n
2616 3191 m
2587 3237 m
2587 3149 n
2591 3237 m
2591 3149 n
2616 3212 m
2616 3179 n
2574 3237 m
2642 3237 n
2642 3212 n
2638 3237 n
2591 3195 m
2616 3195 n
2574 3149 m
2642 3149 n
2642 3175 n
2638 3149 n
2705 3191 m
2739 3254 m
2663 3120 n
2798 3191 m
2769 3237 m
2769 3149 n
2773 3237 m
2824 3158 n
2773 3229 m
2824 3149 n
2824 3237 m
2824 3149 n
2756 3237 m
2773 3237 n
2811 3237 m
2836 3237 n
2756 3149 m
2781 3149 n
2896 3191 m
2862 3224 m
2930 3187 n
2862 3149 n
2997 3191 m
3065 3191 m
3082 3224 m
3086 3237 n
3086 3212 n
3082 3224 n
3073 3233 n
3061 3237 n
3048 3237 n
3035 3233 n
3027 3224 n
3027 3216 n
3031 3207 n
3035 3203 n
3044 3199 n
3069 3191 n
3078 3187 n
3086 3179 n
3027 3216 m
3035 3207 n
3044 3203 n
3069 3195 n
3078 3191 n
3082 3187 n
3086 3179 n
3086 3162 n
3078 3153 n
3065 3149 n
3052 3149 n
3039 3153 n
3031 3162 n
3027 3175 n
3027 3149 n
3031 3162 n
3149 3191 m
3116 3183 m
3166 3183 n
3166 3191 n
3162 3199 n
3158 3203 n
3149 3207 n
3137 3207 n
3124 3203 n
3116 3195 n
3111 3183 n
3111 3175 n
3116 3162 n
3124 3153 n
3137 3149 n
3145 3149 n
3158 3153 n
3166 3162 n
3162 3183 m
3162 3195 n
3158 3203 n
3137 3207 m
3128 3203 n
3120 3195 n
3116 3183 n
3116 3175 n
3120 3162 n
3128 3153 n
3137 3149 n
3230 3191 m
3200 3207 m
3200 3149 n
3204 3207 m
3204 3149 n
3204 3183 m
3209 3195 n
3217 3203 n
3226 3207 n
3238 3207 n
3243 3203 n
3243 3199 n
3238 3195 n
3234 3199 n
3238 3203 n
3188 3207 m
3204 3207 n
3188 3149 m
3217 3149 n
3302 3191 m
3272 3237 m
3268 3233 n
3272 3229 n
3276 3233 n
3272 3237 n
3272 3207 m
3272 3149 n
3276 3207 m
3276 3149 n
3259 3207 m
3276 3207 n
3259 3149 m
3289 3149 n
3348 3191 m
3314 3183 m
3365 3183 n
3365 3191 n
3361 3199 n
3357 3203 n
3348 3207 n
3336 3207 n
3323 3203 n
3314 3195 n
3310 3183 n
3310 3175 n
3314 3162 n
3323 3153 n
3336 3149 n
3344 3149 n
3357 3153 n
3365 3162 n
3361 3183 m
3361 3195 n
3357 3203 n
3336 3207 m
3327 3203 n
3319 3195 n
3314 3183 n
3314 3175 n
3319 3162 n
3327 3153 n
3336 3149 n
3429 3191 m
3433 3199 m
3437 3207 n
3437 3191 n
3433 3199 n
3429 3203 n
3420 3207 n
3403 3207 n
3395 3203 n
3391 3199 n
3391 3191 n
3395 3187 n
3403 3183 n
3424 3175 n
3433 3170 n
3437 3166 n
3391 3195 m
3395 3191 n
3403 3187 n
3424 3179 n
3433 3175 n
3437 3170 n
3437 3158 n
3433 3153 n
3424 3149 n
3407 3149 n
3399 3153 n
3395 3158 n
3391 3166 n
3391 3149 n
3395 3158 n
1661 3191 m
1814 1969 m
1872 1969 m
1901 1998 m
1843 1966 n
1901 1933 n
1960 1969 m
1931 1966 m
1997 1966 n
2055 1969 m
2026 1966 m
2092 1966 n
2151 1969 m
2209 1969 m
2187 1994 m
2195 1998 n
2206 2009 n
2206 1933 n
2202 2005 m
2202 1933 n
2187 1933 m
2220 1933 n
2283 1969 m
2257 1940 m
2253 1937 n
2257 1933 n
2261 1937 n
2257 1940 n
2319 1969 m
2308 2009 m
2297 2005 n
2290 1994 n
2286 1976 n
2286 1966 n
2290 1948 n
2297 1937 n
2308 1933 n
2316 1933 n
2327 1937 n
2334 1948 n
2338 1966 n
2338 1976 n
2334 1994 n
2327 2005 n
2316 2009 n
2308 2009 n
2308 2009 m
2301 2005 n
2297 2001 n
2294 1994 n
2290 1976 n
2290 1966 n
2294 1948 n
2297 1940 n
2301 1937 n
2308 1933 n
2316 1933 m
2323 1937 n
2327 1940 n
2330 1948 n
2334 1966 n
2334 1976 n
2330 1994 n
2327 2001 n
2323 2005 n
2316 2009 n
2393 1969 m
2363 1994 m
2367 1990 n
2363 1987 n
2360 1990 n
2360 1994 n
2363 2001 n
2367 2005 n
2378 2009 n
2393 2009 n
2404 2005 n
2407 2001 n
2411 1994 n
2411 1987 n
2407 1979 n
2396 1972 n
2378 1966 n
2371 1962 n
2363 1955 n
2360 1944 n
2360 1933 n
2393 2009 m
2400 2005 n
2404 2001 n
2407 1994 n
2407 1987 n
2404 1979 n
2393 1972 n
2378 1966 n
2360 1940 m
2363 1944 n
2371 1944 n
2389 1937 n
2400 1937 n
2407 1940 n
2411 1944 n
2371 1944 m
2389 1933 n
2404 1933 n
2407 1937 n
2411 1944 n
2411 1951 n
2466 1969 m
2451 2009 m
2440 2005 n
2437 1998 n
2437 1987 n
2440 1979 n
2451 1976 n
2466 1976 n
2477 1979 n
2481 1987 n
2481 1998 n
2477 2005 n
2466 2009 n
2451 2009 n
2451 2009 m
2444 2005 n
2440 1998 n
2440 1987 n
2444 1979 n
2451 1976 n
2466 1976 m
2473 1979 n
2477 1987 n
2477 1998 n
2473 2005 n
2466 2009 n
2451 1976 m
2440 1972 n
2437 1969 n
2433 1962 n
2433 1948 n
2437 1940 n
2440 1937 n
2451 1933 n
2466 1933 n
2477 1937 n
2481 1940 n
2484 1948 n
2484 1962 n
2481 1969 n
2477 1972 n
2466 1976 n
2451 1976 m
2444 1972 n
2440 1969 n
2437 1962 n
2437 1948 n
2440 1940 n
2444 1937 n
2451 1933 n
2466 1933 m
2473 1937 n
2477 1940 n
2481 1948 n
2481 1962 n
2477 1969 n
2473 1972 n
2466 1976 n
2539 1969 m
2536 2023 m
2528 2016 n
2521 2005 n
2514 1990 n
2510 1972 n
2510 1959 n
2514 1940 n
2521 1926 n
2528 1915 n
2536 1907 n
2528 2016 m
2521 2001 n
2517 1990 n
2514 1972 n
2514 1959 n
2517 1940 n
2521 1929 n
2528 1915 n
2591 1969 m
2558 2009 m
2558 1987 n
2558 1994 m
2561 2001 n
2569 2009 n
2576 2009 n
2594 1998 n
2602 1998 n
2605 2001 n
2609 2009 n
2561 2001 m
2569 2005 n
2576 2005 n
2594 1998 n
2609 2009 m
2609 1998 n
2605 1987 n
2591 1969 n
2587 1962 n
2583 1951 n
2583 1933 n
2605 1987 m
2587 1969 n
2583 1962 n
2580 1951 n
2580 1933 n
2664 1969 m
2631 2023 m
2638 2016 n
2646 2005 n
2653 1990 n
2657 1972 n
2657 1959 n
2653 1940 n
2646 1926 n
2638 1915 n
2631 1907 n
2638 2016 m
2646 2001 n
2649 1990 n
2653 1972 n
2653 1959 n
2649 1940 n
2646 1929 n
2638 1915 n
2715 1969 m
2774 1969 m
2748 1983 m
2748 1933 n
2752 1983 m
2752 1933 n
2752 1972 m
2759 1979 n
2770 1983 n
2778 1983 n
2789 1979 n
2792 1972 n
2792 1933 n
2778 1983 m
2785 1979 n
2789 1972 n
2789 1933 n
2737 1983 m
2752 1983 n
2737 1933 m
2763 1933 n
2778 1933 m
2803 1933 n
2855 1969 m
2825 2010 m
2869 2010 n
2908 2012 m
2901 2039 m
2894 2037 n
2889 2030 n
2886 2017 n
2886 2010 n
2889 1998 n
2894 1990 n
2901 1988 n
2906 1988 n
2913 1990 n
2918 1998 n
2921 2010 n
2921 2017 n
2918 2030 n
2913 2037 n
2906 2039 n
2901 2039 n
2901 2039 m
2896 2037 n
2894 2034 n
2891 2030 n
2889 2017 n
2889 2010 n
2891 1998 n
2894 1993 n
2896 1990 n
2901 1988 n
2906 1988 m
2911 1990 n
2913 1993 n
2916 1998 n
2918 2010 n
2918 2017 n
2916 2030 n
2913 2034 n
2911 2037 n
2906 2039 n
2957 2012 m
2940 1993 m
2938 1990 n
2940 1988 n
2943 1990 n
2940 1993 n
2982 2012 m
2989 2032 m
2987 2030 n
2989 2027 n
2992 2030 n
2992 2032 n
2989 2037 n
2984 2039 n
2977 2039 n
2970 2037 n
2965 2032 n
2962 2027 n
2960 2017 n
2960 2003 n
2962 1995 n
2967 1990 n
2974 1988 n
2979 1988 n
2987 1990 n
2992 1995 n
2994 2003 n
2994 2005 n
2992 2012 n
2987 2017 n
2979 2020 n
2977 2020 n
2970 2017 n
2965 2012 n
2962 2005 n
2977 2039 m
2972 2037 n
2967 2032 n
2965 2027 n
2962 2017 n
2962 2003 n
2965 1995 n
2970 1990 n
2974 1988 n
2979 1988 m
2984 1990 n
2989 1995 n
2992 2003 n
2992 2005 n
2989 2012 n
2984 2017 n
2979 2020 n
3031 2012 m
3023 2039 m
3016 2037 n
3011 2030 n
3009 2017 n
3009 2010 n
3011 1998 n
3016 1990 n
3023 1988 n
3028 1988 n
3036 1990 n
3040 1998 n
3043 2010 n
3043 2017 n
3040 2030 n
3036 2037 n
3028 2039 n
3023 2039 n
3023 2039 m
3018 2037 n
3016 2034 n
3014 2030 n
3011 2017 n
3011 2010 n
3014 1998 n
3016 1993 n
3018 1990 n
3023 1988 n
3028 1988 m
3033 1990 n
3036 1993 n
3038 1998 n
3040 2010 n
3040 2017 n
3038 2030 n
3036 2034 n
3033 2037 n
3028 2039 n
3079 2012 m
3079 2034 m
3079 1988 n
3082 2039 m
3082 1988 n
3082 2039 m
3055 2003 n
3094 2003 n
3072 1988 m
3089 1988 n
3128 2012 m
3126 2049 m
3121 2044 n
3116 2037 n
3111 2027 n
3109 2015 n
3109 2005 n
3111 1993 n
3116 1983 n
3121 1976 n
3126 1971 n
3121 2044 m
3116 2034 n
3114 2027 n
3111 2015 n
3111 2005 n
3114 1993 n
3116 1986 n
3121 1976 n
3163 2012 m
3143 2030 m
3145 2027 n
3143 2025 n
3141 2027 n
3141 2030 n
3143 2034 n
3145 2037 n
3153 2039 n
3163 2039 n
3170 2037 n
3172 2034 n
3175 2030 n
3175 2025 n
3172 2020 n
3165 2015 n
3153 2010 n
3148 2008 n
3143 2003 n
3141 1995 n
3141 1988 n
3163 2039 m
3167 2037 n
3170 2034 n
3172 2030 n
3172 2025 n
3170 2020 n
3163 2015 n
3153 2010 n
3141 1993 m
3143 1995 n
3148 1995 n
3160 1990 n
3167 1990 n
3172 1993 n
3175 1995 n
3148 1995 m
3160 1988 n
3170 1988 n
3172 1990 n
3175 1995 n
3175 2000 n
3211 2012 m
3189 2049 m
3194 2044 n
3199 2037 n
3204 2027 n
3207 2015 n
3207 2005 n
3204 1993 n
3199 1983 n
3194 1976 n
3189 1971 n
3194 2044 m
3199 2034 n
3202 2027 n
3204 2015 n
3204 2005 n
3202 1993 n
3199 1986 n
3194 1976 n
1814 1969 m
1406 2312 m
1414 2297 n
1423 2282 n
1431 2267 n
1440 2253 n
1449 2238 n
1458 2224 n
1467 2209 n
1476 2195 n
1486 2181 n
1495 2167 n
1505 2154 n
1515 2140 n
1525 2127 n
1535 2113 n
1545 2100 n
1556 2087 n
1566 2074 n
1577 2061 n
1588 2048 n
1600 2036 n
1611 2023 n
1622 2011 n
1634 1999 n
1646 1987 n
1658 1975 n
1671 1963 n
1683 1951 n
1696 1939 n
1709 1928 n
1722 1916 n
1736 1905 n
1749 1894 n
1763 1883 n
1777 1872 n
1791 1861 n
1806 1850 n
1821 1840 n
1836 1829 n
1851 1819 n
1866 1808 n
1882 1798 n
1898 1788 n
1914 1778 n
1931 1768 n
1948 1758 n
1965 1748 n
1982 1738 n
1999 1729 n
2017 1719 n
2036 1710 n
2054 1701 n
2073 1691 n
2092 1682 n
2111 1673 n
2131 1664 n
2151 1655 n
2171 1647 n
2192 1638 n
2213 1629 n
2234 1621 n
2256 1612 n
2278 1604 n
2300 1596 n
2323 1587 n
2346 1579 n
2370 1571 n
2394 1563 n
2418 1555 n
2443 1548 n
2468 1540 n
2493 1532 n
2519 1525 n
2546 1517 n
2572 1510 n
2600 1502 n
2627 1495 n
2655 1488 n
2684 1481 n
2713 1473 n
2742 1466 n
2772 1459 n
2803 1453 n
2833 1446 n
2865 1439 n
2897 1432 n
2929 1426 n
2962 1419 n
2996 1413 n
3030 1406 n
3064 1400 n
3100 1393 n
3135 1387 n
3172 1381 n
3208 1375 n
3246 1369 n
3284 1363 n
3323 1357 n
3362 1351 n
3402 1345 n
3443 1339 n
3443 1339 m
/disconnected f
1042 3463 m
1034 3460 n
1028 3454 n
1025 3447 n
1025 3441 n
1028 3433 n
1034 3427 n
1042 3424 n
1048 3424 n
1055 3427 n
1061 3433 n
1064 3441 n
1064 3447 n
1061 3454 n
1055 3460 n
1048 3463 n
1042 3463 n
1042 3463 m
1036 3460 n
1031 3454 n
1028 3447 n
1028 3441 n
1031 3433 n
1036 3427 n
1042 3424 n
1048 3424 m
1052 3427 n
1058 3433 n
1061 3441 n
1061 3447 n
1058 3454 n
1052 3460 n
1048 3463 n
1050 3452 m
1093 3162 m
1085 3159 n
1079 3153 n
1076 3146 n
1076 3140 n
1079 3132 n
1085 3126 n
1093 3123 n
1099 3123 n
1106 3126 n
1112 3132 n
1115 3140 n
1115 3146 n
1112 3153 n
1106 3159 n
1099 3162 n
1093 3162 n
1093 3162 m
1087 3159 n
1082 3153 n
1079 3146 n
1079 3140 n
1082 3132 n
1087 3126 n
1093 3123 n
1099 3123 m
1103 3126 n
1109 3132 n
1112 3140 n
1112 3146 n
1109 3153 n
1103 3159 n
1099 3162 n
1101 3151 m
1144 3036 m
1136 3033 n
1130 3027 n
1127 3020 n
1127 3014 n
1130 3006 n
1136 3000 n
1144 2997 n
1150 2997 n
1157 3000 n
1163 3006 n
1166 3014 n
1166 3020 n
1163 3027 n
1157 3033 n
1150 3036 n
1144 3036 n
1144 3036 m
1138 3033 n
1133 3027 n
1130 3020 n
1130 3014 n
1133 3006 n
1138 3000 n
1144 2997 n
1150 2997 m
1154 3000 n
1160 3006 n
1163 3014 n
1163 3020 n
1160 3027 n
1154 3033 n
1150 3036 n
1152 3025 m
1195 2724 m
1187 2721 n
1181 2715 n
1178 2708 n
1178 2702 n
1181 2694 n
1187 2688 n
1195 2685 n
1201 2685 n
1208 2688 n
1214 2694 n
1217 2702 n
1217 2708 n
1214 2715 n
1208 2721 n
1201 2724 n
1195 2724 n
1195 2724 m
1189 2721 n
1184 2715 n
1181 2708 n
1181 2702 n
1184 2694 n
1189 2688 n
1195 2685 n
1201 2685 m
1205 2688 n
1211 2694 n
1214 2702 n
1214 2708 n
1211 2715 n
1205 2721 n
1201 2724 n
1203 2713 m
1245 2640 m
1237 2637 n
1231 2631 n
1228 2624 n
1228 2618 n
1231 2610 n
1237 2604 n
1245 2601 n
1251 2601 n
1258 2604 n
1264 2610 n
1267 2618 n
1267 2624 n
1264 2631 n
1258 2637 n
1251 2640 n
1245 2640 n
1245 2640 m
1239 2637 n
1234 2631 n
1231 2624 n
1231 2618 n
1234 2610 n
1239 2604 n
1245 2601 n
1251 2601 m
1255 2604 n
1261 2610 n
1264 2618 n
1264 2624 n
1261 2631 n
1255 2637 n
1251 2640 n
1253 2629 m
1296 2513 m
1288 2510 n
1282 2504 n
1279 2497 n
1279 2491 n
1282 2483 n
1288 2477 n
1296 2474 n
1302 2474 n
1309 2477 n
1315 2483 n
1318 2491 n
1318 2497 n
1315 2504 n
1309 2510 n
1302 2513 n
1296 2513 n
1296 2513 m
1290 2510 n
1285 2504 n
1282 2497 n
1282 2491 n
1285 2483 n
1290 2477 n
1296 2474 n
1302 2474 m
1306 2477 n
1312 2483 n
1315 2491 n
1315 2497 n
1312 2504 n
1306 2510 n
1302 2513 n
1304 2502 m
1347 2366 m
1339 2363 n
1333 2357 n
1330 2350 n
1330 2344 n
1333 2336 n
1339 2330 n
1347 2327 n
1353 2327 n
1360 2330 n
1366 2336 n
1369 2344 n
1369 2350 n
1366 2357 n
1360 2363 n
1353 2366 n
1347 2366 n
1347 2366 m
1341 2363 n
1336 2357 n
1333 2350 n
1333 2344 n
1336 2336 n
1341 2330 n
1347 2327 n
1353 2327 m
1357 2330 n
1363 2336 n
1366 2344 n
1366 2350 n
1363 2357 n
1357 2363 n
1353 2366 n
1355 2355 m
1398 2323 m
1390 2320 n
1384 2314 n
1381 2307 n
1381 2301 n
1384 2293 n
1390 2287 n
1398 2284 n
1404 2284 n
1411 2287 n
1417 2293 n
1420 2301 n
1420 2307 n
1417 2314 n
1411 2320 n
1404 2323 n
1398 2323 n
1398 2323 m
1392 2320 n
1387 2314 n
1384 2307 n
1384 2301 n
1387 2293 n
1392 2287 n
1398 2284 n
1404 2284 m
1408 2287 n
1414 2293 n
1417 2301 n
1417 2307 n
1414 2314 n
1408 2320 n
1404 2323 n
1406 2312 m
1449 2212 m
1441 2209 n
1435 2203 n
1432 2196 n
1432 2190 n
1435 2182 n
1441 2176 n
1449 2173 n
1455 2173 n
1462 2176 n
1468 2182 n
1471 2190 n
1471 2196 n
1468 2203 n
1462 2209 n
1455 2212 n
1449 2212 n
1449 2212 m
1443 2209 n
1438 2203 n
1435 2196 n
1435 2190 n
1438 2182 n
1443 2176 n
1449 2173 n
1455 2173 m
1459 2176 n
1465 2182 n
1468 2190 n
1468 2196 n
1465 2203 n
1459 2209 n
1455 2212 n
1457 2201 m
1500 2150 m
1492 2147 n
1486 2141 n
1483 2134 n
1483 2128 n
1486 2120 n
1492 2114 n
1500 2111 n
1506 2111 n
1513 2114 n
1519 2120 n
1522 2128 n
1522 2134 n
1519 2141 n
1513 2147 n
1506 2150 n
1500 2150 n
1500 2150 m
1494 2147 n
1489 2141 n
1486 2134 n
1486 2128 n
1489 2120 n
1494 2114 n
1500 2111 n
1506 2111 m
1510 2114 n
1516 2120 n
1519 2128 n
1519 2134 n
1516 2141 n
1510 2147 n
1506 2150 n
1508 2139 m
1551 2098 m
1543 2095 n
1537 2089 n
1534 2082 n
1534 2076 n
1537 2068 n
1543 2062 n
1551 2059 n
1557 2059 n
1564 2062 n
1570 2068 n
1573 2076 n
1573 2082 n
1570 2089 n
1564 2095 n
1557 2098 n
1551 2098 n
1551 2098 m
1545 2095 n
1540 2089 n
1537 2082 n
1537 2076 n
1540 2068 n
1545 2062 n
1551 2059 n
1557 2059 m
1561 2062 n
1567 2068 n
1570 2076 n
1570 2082 n
1567 2089 n
1561 2095 n
1557 2098 n
1559 2087 m
1602 2026 m
1594 2023 n
1588 2017 n
1585 2010 n
1585 2004 n
1588 1996 n
1594 1990 n
1602 1987 n
1608 1987 n
1615 1990 n
1621 1996 n
1624 2004 n
1624 2010 n
1621 2017 n
1615 2023 n
1608 2026 n
1602 2026 n
1602 2026 m
1596 2023 n
1591 2017 n
1588 2010 n
1588 2004 n
1591 1996 n
1596 1990 n
1602 1987 n
1608 1987 m
1612 1990 n
1618 1996 n
1621 2004 n
1621 2010 n
1618 2017 n
1612 2023 n
1608 2026 n
1610 2015 m
1653 1990 m
1645 1987 n
1639 1981 n
1636 1974 n
1636 1968 n
1639 1960 n
1645 1954 n
1653 1951 n
1659 1951 n
1666 1954 n
1672 1960 n
1675 1968 n
1675 1974 n
1672 1981 n
1666 1987 n
1659 1990 n
1653 1990 n
1653 1990 m
1647 1987 n
1642 1981 n
1639 1974 n
1639 1968 n
1642 1960 n
1647 1954 n
1653 1951 n
1659 1951 m
1663 1954 n
1669 1960 n
1672 1968 n
1672 1974 n
1669 1981 n
1663 1987 n
1659 1990 n
1661 1979 m
1704 1938 m
1696 1935 n
1690 1929 n
1687 1922 n
1687 1916 n
1690 1908 n
1696 1902 n
1704 1899 n
1710 1899 n
1717 1902 n
1723 1908 n
1726 1916 n
1726 1922 n
1723 1929 n
1717 1935 n
1710 1938 n
1704 1938 n
1704 1938 m
1698 1935 n
1693 1929 n
1690 1922 n
1690 1916 n
1693 1908 n
1698 1902 n
1704 1899 n
1710 1899 m
1714 1902 n
1720 1908 n
1723 1916 n
1723 1922 n
1720 1929 n
1714 1935 n
1710 1938 n
1712 1927 m
1755 1896 m
1747 1893 n
1741 1887 n
1738 1880 n
1738 1874 n
1741 1866 n
1747 1860 n
1755 1857 n
1761 1857 n
1768 1860 n
1774 1866 n
1777 1874 n
1777 1880 n
1774 1887 n
1768 1893 n
1761 1896 n
1755 1896 n
1755 1896 m
1749 1893 n
1744 1887 n
1741 1880 n
1741 1874 n
1744 1866 n
1749 1860 n
1755 1857 n
1761 1857 m
1765 1860 n
1771 1866 n
1774 1874 n
1774 1880 n
1771 1887 n
1765 1893 n
1761 1896 n
1763 1885 m
1806 1863 m
1798 1860 n
1792 1854 n
1789 1847 n
1789 1841 n
1792 1833 n
1798 1827 n
1806 1824 n
1812 1824 n
1819 1827 n
1825 1833 n
1828 1841 n
1828 1847 n
1825 1854 n
1819 1860 n
1812 1863 n
1806 1863 n
1806 1863 m
1800 1860 n
1795 1854 n
1792 1847 n
1792 1841 n
1795 1833 n
1800 1827 n
1806 1824 n
1812 1824 m
1816 1827 n
1822 1833 n
1825 1841 n
1825 1847 n
1822 1854 n
1816 1860 n
1812 1863 n
1814 1852 m
1856 1823 m
1848 1820 n
1842 1814 n
1839 1807 n
1839 1801 n
1842 1793 n
1848 1787 n
1856 1784 n
1862 1784 n
1869 1787 n
1875 1793 n
1878 1801 n
1878 1807 n
1875 1814 n
1869 1820 n
1862 1823 n
1856 1823 n
1856 1823 m
1850 1820 n
1845 1814 n
1842 1807 n
1842 1801 n
1845 1793 n
1850 1787 n
1856 1784 n
1862 1784 m
1866 1787 n
1872 1793 n
1875 1801 n
1875 1807 n
1872 1814 n
1866 1820 n
1862 1823 n
1864 1812 m
1907 1794 m
1899 1791 n
1893 1785 n
1890 1778 n
1890 1772 n
1893 1764 n
1899 1758 n
1907 1755 n
1913 1755 n
1920 1758 n
1926 1764 n
1929 1772 n
1929 1778 n
1926 1785 n
1920 1791 n
1913 1794 n
1907 1794 n
1907 1794 m
1901 1791 n
1896 1785 n
1893 1778 n
1893 1772 n
1896 1764 n
1901 1758 n
1907 1755 n
1913 1755 m
1917 1758 n
1923 1764 n
1926 1772 n
1926 1778 n
1923 1785 n
1917 1791 n
1913 1794 n
1915 1783 m
1958 1763 m
1950 1760 n
1944 1754 n
1941 1747 n
1941 1741 n
1944 1733 n
1950 1727 n
1958 1724 n
1964 1724 n
1971 1727 n
1977 1733 n
1980 1741 n
1980 1747 n
1977 1754 n
1971 1760 n
1964 1763 n
1958 1763 n
1958 1763 m
1952 1760 n
1947 1754 n
1944 1747 n
1944 1741 n
1947 1733 n
1952 1727 n
1958 1724 n
1964 1724 m
1968 1727 n
1974 1733 n
1977 1741 n
1977 1747 n
1974 1754 n
1968 1760 n
1964 1763 n
1966 1752 m
2009 1734 m
2001 1731 n
1995 1725 n
1992 1718 n
1992 1712 n
1995 1704 n
2001 1698 n
2009 1695 n
2015 1695 n
2022 1698 n
2028 1704 n
2031 1712 n
2031 1718 n
2028 1725 n
2022 1731 n
2015 1734 n
2009 1734 n
2009 1734 m
2003 1731 n
1998 1725 n
1995 1718 n
1995 1712 n
1998 1704 n
2003 1698 n
2009 1695 n
2015 1695 m
2019 1698 n
2025 1704 n
2028 1712 n
2028 1718 n
2025 1725 n
2019 1731 n
2015 1734 n
2017 1723 m
2060 1710 m
2052 1707 n
2046 1701 n
2043 1694 n
2043 1688 n
2046 1680 n
2052 1674 n
2060 1671 n
2066 1671 n
2073 1674 n
2079 1680 n
2082 1688 n
2082 1694 n
2079 1701 n
2073 1707 n
2066 1710 n
2060 1710 n
2060 1710 m
2054 1707 n
2049 1701 n
2046 1694 n
2046 1688 n
2049 1680 n
2054 1674 n
2060 1671 n
2066 1671 m
2070 1674 n
2076 1680 n
2079 1688 n
2079 1694 n
2076 1701 n
2070 1707 n
2066 1710 n
2068 1699 m
2111 1684 m
2103 1681 n
2097 1675 n
2094 1668 n
2094 1662 n
2097 1654 n
2103 1648 n
2111 1645 n
2117 1645 n
2124 1648 n
2130 1654 n
2133 1662 n
2133 1668 n
2130 1675 n
2124 1681 n
2117 1684 n
2111 1684 n
2111 1684 m
2105 1681 n
2100 1675 n
2097 1668 n
2097 1662 n
2100 1654 n
2105 1648 n
2111 1645 n
2117 1645 m
2121 1648 n
2127 1654 n
2130 1662 n
2130 1668 n
2127 1675 n
2121 1681 n
2117 1684 n
2119 1673 m
2162 1662 m
2154 1659 n
2148 1653 n
2145 1646 n
2145 1640 n
2148 1632 n
2154 1626 n
2162 1623 n
2168 1623 n
2175 1626 n
2181 1632 n
2184 1640 n
2184 1646 n
2181 1653 n
2175 1659 n
2168 1662 n
2162 1662 n
2162 1662 m
2156 1659 n
2151 1653 n
2148 1646 n
2148 1640 n
2151 1632 n
2156 1626 n
2162 1623 n
2168 1623 m
2172 1626 n
2178 1632 n
2181 1640 n
2181 1646 n
2178 1653 n
2172 1659 n
2168 1662 n
2170 1651 m
2213 1640 m
2205 1637 n
2199 1631 n
2196 1624 n
2196 1618 n
2199 1610 n
2205 1604 n
2213 1601 n
2219 1601 n
2226 1604 n
2232 1610 n
2235 1618 n
2235 1624 n
2232 1631 n
2226 1637 n
2219 1640 n
2213 1640 n
2213 1640 m
2207 1637 n
2202 1631 n
2199 1624 n
2199 1618 n
2202 1610 n
2207 1604 n
2213 1601 n
2219 1601 m
2223 1604 n
2229 1610 n
2232 1618 n
2232 1624 n
2229 1631 n
2223 1637 n
2219 1640 n
2221 1629 m
2264 1620 m
2256 1617 n
2250 1611 n
2247 1604 n
2247 1598 n
2250 1590 n
2256 1584 n
2264 1581 n
2270 1581 n
2277 1584 n
2283 1590 n
2286 1598 n
2286 1604 n
2283 1611 n
2277 1617 n
2270 1620 n
2264 1620 n
2264 1620 m
2258 1617 n
2253 1611 n
2250 1604 n
2250 1598 n
2253 1590 n
2258 1584 n
2264 1581 n
2270 1581 m
2274 1584 n
2280 1590 n
2283 1598 n
2283 1604 n
2280 1611 n
2274 1617 n
2270 1620 n
2272 1609 m
2315 1601 m
2307 1598 n
2301 1592 n
2298 1585 n
2298 1579 n
2301 1571 n
2307 1565 n
2315 1562 n
2321 1562 n
2328 1565 n
2334 1571 n
2337 1579 n
2337 1585 n
2334 1592 n
2328 1598 n
2321 1601 n
2315 1601 n
2315 1601 m
2309 1598 n
2304 1592 n
2301 1585 n
2301 1579 n
2304 1571 n
2309 1565 n
2315 1562 n
2321 1562 m
2325 1565 n
2331 1571 n
2334 1579 n
2334 1585 n
2331 1592 n
2325 1598 n
2321 1601 n
2323 1590 m
2366 1583 m
2358 1580 n
2352 1574 n
2349 1567 n
2349 1561 n
2352 1553 n
2358 1547 n
2366 1544 n
2372 1544 n
2379 1547 n
2385 1553 n
2388 1561 n
2388 1567 n
2385 1574 n
2379 1580 n
2372 1583 n
2366 1583 n
2366 1583 m
2360 1580 n
2355 1574 n
2352 1567 n
2352 1561 n
2355 1553 n
2360 1547 n
2366 1544 n
2372 1544 m
2376 1547 n
2382 1553 n
2385 1561 n
2385 1567 n
2382 1574 n
2376 1580 n
2372 1583 n
2374 1572 m
2417 1565 m
2409 1562 n
2403 1556 n
2400 1549 n
2400 1543 n
2403 1535 n
2409 1529 n
2417 1526 n
2423 1526 n
2430 1529 n
2436 1535 n
2439 1543 n
2439 1549 n
2436 1556 n
2430 1562 n
2423 1565 n
2417 1565 n
2417 1565 m
2411 1562 n
2406 1556 n
2403 1549 n
2403 1543 n
2406 1535 n
2411 1529 n
2417 1526 n
2423 1526 m
2427 1529 n
2433 1535 n
2436 1543 n
2436 1549 n
2433 1556 n
2427 1562 n
2423 1565 n
2425 1554 m
2467 1549 m
2459 1546 n
2453 1540 n
2450 1533 n
2450 1527 n
2453 1519 n
2459 1513 n
2467 1510 n
2473 1510 n
2480 1513 n
2486 1519 n
2489 1527 n
2489 1533 n
2486 1540 n
2480 1546 n
2473 1549 n
2467 1549 n
2467 1549 m
2461 1546 n
2456 1540 n
2453 1533 n
2453 1527 n
2456 1519 n
2461 1513 n
2467 1510 n
2473 1510 m
2477 1513 n
2483 1519 n
2486 1527 n
2486 1533 n
2483 1540 n
2477 1546 n
2473 1549 n
2475 1538 m
2518 1534 m
2510 1531 n
2504 1525 n
2501 1518 n
2501 1512 n
2504 1504 n
2510 1498 n
2518 1495 n
2524 1495 n
2531 1498 n
2537 1504 n
2540 1512 n
2540 1518 n
2537 1525 n
2531 1531 n
2524 1534 n
2518 1534 n
2518 1534 m
2512 1531 n
2507 1525 n
2504 1518 n
2504 1512 n
2507 1504 n
2512 1498 n
2518 1495 n
2524 1495 m
2528 1498 n
2534 1504 n
2537 1512 n
2537 1518 n
2534 1525 n
2528 1531 n
2524 1534 n
2526 1523 m
2569 1519 m
2561 1516 n
2555 1510 n
2552 1503 n
2552 1497 n
2555 1489 n
2561 1483 n
2569 1480 n
2575 1480 n
2582 1483 n
2588 1489 n
2591 1497 n
2591 1503 n
2588 1510 n
2582 1516 n
2575 1519 n
2569 1519 n
2569 1519 m
2563 1516 n
2558 1510 n
2555 1503 n
2555 1497 n
2558 1489 n
2563 1483 n
2569 1480 n
2575 1480 m
2579 1483 n
2585 1489 n
2588 1497 n
2588 1503 n
2585 1510 n
2579 1516 n
2575 1519 n
2577 1508 m
2620 1505 m
2612 1502 n
2606 1496 n
2603 1489 n
2603 1483 n
2606 1475 n
2612 1469 n
2620 1466 n
2626 1466 n
2633 1469 n
2639 1475 n
2642 1483 n
2642 1489 n
2639 1496 n
2633 1502 n
2626 1505 n
2620 1505 n
2620 1505 m
2614 1502 n
2609 1496 n
2606 1489 n
2606 1483 n
2609 1475 n
2614 1469 n
2620 1466 n
2626 1466 m
2630 1469 n
2636 1475 n
2639 1483 n
2639 1489 n
2636 1496 n
2630 1502 n
2626 1505 n
2628 1494 m
2671 1491 m
2663 1488 n
2657 1482 n
2654 1475 n
2654 1469 n
2657 1461 n
2663 1455 n
2671 1452 n
2677 1452 n
2684 1455 n
2690 1461 n
2693 1469 n
2693 1475 n
2690 1482 n
2684 1488 n
2677 1491 n
2671 1491 n
2671 1491 m
2665 1488 n
2660 1482 n
2657 1475 n
2657 1469 n
2660 1461 n
2665 1455 n
2671 1452 n
2677 1452 m
2681 1455 n
2687 1461 n
2690 1469 n
2690 1475 n
2687 1482 n
2681 1488 n
2677 1491 n
2679 1480 m
2722 1479 m
2714 1476 n
2708 1470 n
2705 1463 n
2705 1457 n
2708 1449 n
2714 1443 n
2722 1440 n
2728 1440 n
2735 1443 n
2741 1449 n
2744 1457 n
2744 1463 n
2741 1470 n
2735 1476 n
2728 1479 n
2722 1479 n
2722 1479 m
2716 1476 n
2711 1470 n
2708 1463 n
2708 1457 n
2711 1449 n
2716 1443 n
2722 1440 n
2728 1440 m
2732 1443 n
2738 1449 n
2741 1457 n
2741 1463 n
2738 1470 n
2732 1476 n
2728 1479 n
2730 1468 m
2773 1466 m
2765 1463 n
2759 1457 n
2756 1450 n
2756 1444 n
2759 1436 n
2765 1430 n
2773 1427 n
2779 1427 n
2786 1430 n
2792 1436 n
2795 1444 n
2795 1450 n
2792 1457 n
2786 1463 n
2779 1466 n
2773 1466 n
2773 1466 m
2767 1463 n
2762 1457 n
2759 1450 n
2759 1444 n
2762 1436 n
2767 1430 n
2773 1427 n
2779 1427 m
2783 1430 n
2789 1436 n
2792 1444 n
2792 1450 n
2789 1457 n
2783 1463 n
2779 1466 n
2781 1455 m
2824 1454 m
2816 1451 n
2810 1445 n
2807 1438 n
2807 1432 n
2810 1424 n
2816 1418 n
2824 1415 n
2830 1415 n
2837 1418 n
2843 1424 n
2846 1432 n
2846 1438 n
2843 1445 n
2837 1451 n
2830 1454 n
2824 1454 n
2824 1454 m
2818 1451 n
2813 1445 n
2810 1438 n
2810 1432 n
2813 1424 n
2818 1418 n
2824 1415 n
2830 1415 m
2834 1418 n
2840 1424 n
2843 1432 n
2843 1438 n
2840 1445 n
2834 1451 n
2830 1454 n
2832 1443 m
2875 1443 m
2867 1440 n
2861 1434 n
2858 1427 n
2858 1421 n
2861 1413 n
2867 1407 n
2875 1404 n
2881 1404 n
2888 1407 n
2894 1413 n
2897 1421 n
2897 1427 n
2894 1434 n
2888 1440 n
2881 1443 n
2875 1443 n
2875 1443 m
2869 1440 n
2864 1434 n
2861 1427 n
2861 1421 n
2864 1413 n
2869 1407 n
2875 1404 n
2881 1404 m
2885 1407 n
2891 1413 n
2894 1421 n
2894 1427 n
2891 1434 n
2885 1440 n
2881 1443 n
2883 1432 m
2926 1432 m
2918 1429 n
2912 1423 n
2909 1416 n
2909 1410 n
2912 1402 n
2918 1396 n
2926 1393 n
2932 1393 n
2939 1396 n
2945 1402 n
2948 1410 n
2948 1416 n
2945 1423 n
2939 1429 n
2932 1432 n
2926 1432 n
2926 1432 m
2920 1429 n
2915 1423 n
2912 1416 n
2912 1410 n
2915 1402 n
2920 1396 n
2926 1393 n
2932 1393 m
2936 1396 n
2942 1402 n
2945 1410 n
2945 1416 n
2942 1423 n
2936 1429 n
2932 1432 n
2934 1421 m
2977 1422 m
2969 1419 n
2963 1413 n
2960 1406 n
2960 1400 n
2963 1392 n
2969 1386 n
2977 1383 n
2983 1383 n
2990 1386 n
2996 1392 n
2999 1400 n
2999 1406 n
2996 1413 n
2990 1419 n
2983 1422 n
2977 1422 n
2977 1422 m
2971 1419 n
2966 1413 n
2963 1406 n
2963 1400 n
2966 1392 n
2971 1386 n
2977 1383 n
2983 1383 m
2987 1386 n
2993 1392 n
2996 1400 n
2996 1406 n
2993 1413 n
2987 1419 n
2983 1422 n
2985 1411 m
3028 1412 m
3020 1409 n
3014 1403 n
3011 1396 n
3011 1390 n
3014 1382 n
3020 1376 n
3028 1373 n
3034 1373 n
3041 1376 n
3047 1382 n
3050 1390 n
3050 1396 n
3047 1403 n
3041 1409 n
3034 1412 n
3028 1412 n
3028 1412 m
3022 1409 n
3017 1403 n
3014 1396 n
3014 1390 n
3017 1382 n
3022 1376 n
3028 1373 n
3034 1373 m
3038 1376 n
3044 1382 n
3047 1390 n
3047 1396 n
3044 1403 n
3038 1409 n
3034 1412 n
3036 1401 m
/solid f
/solid f
3952 747 897 747 l
3952 3802 n
897 3802 n
897 747 n
999 794 999 747 l
999 3802 999 3755 l
1101 794 1101 747 l
1101 3802 1101 3755 l
1203 794 1203 747 l
1203 3802 1203 3755 l
1304 794 1304 747 l
1304 3802 1304 3755 l
1406 888 1406 747 l
1406 3802 1406 3661 l
1508 794 1508 747 l
1508 3802 1508 3755 l
1610 794 1610 747 l
1610 3802 1610 3755 l
1712 794 1712 747 l
1712 3802 1712 3755 l
1814 794 1814 747 l
1814 3802 1814 3755 l
1915 888 1915 747 l
1915 3802 1915 3661 l
2017 794 2017 747 l
2017 3802 2017 3755 l
2119 794 2119 747 l
2119 3802 2119 3755 l
2221 794 2221 747 l
2221 3802 2221 3755 l
2323 794 2323 747 l
2323 3802 2323 3755 l
2425 888 2425 747 l
2425 3802 2425 3661 l
2526 794 2526 747 l
2526 3802 2526 3755 l
2628 794 2628 747 l
2628 3802 2628 3755 l
2730 794 2730 747 l
2730 3802 2730 3755 l
2832 794 2832 747 l
2832 3802 2832 3755 l
2934 888 2934 747 l
2934 3802 2934 3661 l
3036 794 3036 747 l
3036 3802 3036 3755 l
3137 794 3137 747 l
3137 3802 3137 3755 l
3239 794 3239 747 l
3239 3802 3239 3755 l
3341 794 3341 747 l
3341 3802 3341 3755 l
3443 888 3443 747 l
3443 3802 3443 3661 l
3545 794 3545 747 l
3545 3802 3545 3755 l
3647 794 3647 747 l
3647 3802 3647 3755 l
3748 794 3748 747 l
3748 3802 3748 3755 l
3850 794 3850 747 l
3850 3802 3850 3755 l
944 869 897 869 l
3952 869 3905 869 l
944 991 897 991 l
3952 991 3905 991 l
944 1114 897 1114 l
3952 1114 3905 1114 l
944 1236 897 1236 l
3952 1236 3905 1236 l
1038 1358 897 1358 l
3952 1358 3811 1358 l
944 1480 897 1480 l
3952 1480 3905 1480 l
944 1602 897 1602 l
3952 1602 3905 1602 l
944 1725 897 1725 l
3952 1725 3905 1725 l
944 1847 897 1847 l
3952 1847 3905 1847 l
1038 1969 897 1969 l
3952 1969 3811 1969 l
944 2091 897 2091 l
3952 2091 3905 2091 l
944 2213 897 2213 l
3952 2213 3905 2213 l
944 2336 897 2336 l
3952 2336 3905 2336 l
944 2458 897 2458 l
3952 2458 3905 2458 l
1038 2580 897 2580 l
3952 2580 3811 2580 l
944 2702 897 2702 l
3952 2702 3905 2702 l
944 2824 897 2824 l
3952 2824 3905 2824 l
944 2947 897 2947 l
3952 2947 3905 2947 l
944 3069 897 3069 l
3952 3069 3905 3069 l
1038 3191 897 3191 l
3952 3191 3811 3191 l
944 3313 897 3313 l
3952 3313 3905 3313 l
944 3435 897 3435 l
3952 3435 3905 3435 l
944 3558 897 3558 l
3952 3558 3905 3558 l
944 3680 897 3680 l
3952 3680 3905 3680 l
904 579 m
891 625 m
879 621 n
870 608 n
866 587 n
866 575 n
870 554 n
879 541 n
891 537 n
900 537 n
913 541 n
921 554 n
925 575 n
925 587 n
921 608 n
913 621 n
900 625 n
891 625 n
891 625 m
883 621 n
879 617 n
875 608 n
870 587 n
870 575 n
875 554 n
879 546 n
883 541 n
891 537 n
900 537 m
908 541 n
913 546 n
917 554 n
921 575 n
921 587 n
917 608 n
913 617 n
908 621 n
900 625 n
1340 608 m
1349 612 n
1361 625 n
1361 537 n
1357 621 m
1357 537 n
1340 537 m
1377 537 n
1449 579 m
1436 625 m
1424 621 n
1415 608 n
1411 587 n
1411 575 n
1415 554 n
1424 541 n
1436 537 n
1445 537 n
1458 541 n
1466 554 n
1470 575 n
1470 587 n
1466 608 n
1458 621 n
1445 625 n
1436 625 n
1436 625 m
1428 621 n
1424 617 n
1419 608 n
1415 587 n
1415 575 n
1419 554 n
1424 546 n
1428 541 n
1436 537 n
1445 537 m
1453 541 n
1458 546 n
1462 554 n
1466 575 n
1466 587 n
1462 608 n
1458 617 n
1453 621 n
1445 625 n
1848 608 m
1852 604 n
1848 600 n
1843 604 n
1843 608 n
1848 617 n
1852 621 n
1865 625 n
1881 625 n
1893 621 n
1897 617 n
1902 608 n
1902 600 n
1897 591 n
1885 583 n
1865 575 n
1856 571 n
1848 563 n
1843 550 n
1843 537 n
1881 625 m
1889 621 n
1893 617 n
1897 608 n
1897 600 n
1893 591 n
1881 583 n
1865 575 n
1843 546 m
1848 550 n
1856 550 n
1877 541 n
1889 541 n
1897 546 n
1902 550 n
1856 550 m
1877 537 n
1893 537 n
1897 541 n
1902 550 n
1902 558 n
1965 579 m
1952 625 m
1940 621 n
1931 608 n
1927 587 n
1927 575 n
1931 554 n
1940 541 n
1952 537 n
1961 537 n
1974 541 n
1982 554 n
1986 575 n
1986 587 n
1982 608 n
1974 621 n
1961 625 n
1952 625 n
1952 625 m
1944 621 n
1940 617 n
1935 608 n
1931 587 n
1931 575 n
1935 554 n
1940 546 n
1944 541 n
1952 537 n
1961 537 m
1969 541 n
1974 546 n
1978 554 n
1982 575 n
1982 587 n
1978 608 n
1974 617 n
1969 621 n
1961 625 n
2358 608 m
2362 604 n
2358 600 n
2353 604 n
2353 608 n
2358 617 n
2362 621 n
2375 625 n
2391 625 n
2403 621 n
2407 612 n
2407 600 n
2403 591 n
2391 587 n
2379 587 n
2391 625 m
2399 621 n
2403 612 n
2403 600 n
2399 591 n
2391 587 n
2391 587 m
2399 583 n
2407 575 n
2412 567 n
2412 554 n
2407 546 n
2403 541 n
2391 537 n
2375 537 n
2362 541 n
2358 546 n
2353 554 n
2353 558 n
2358 563 n
2362 558 n
2358 554 n
2403 579 m
2407 567 n
2407 554 n
2403 546 n
2399 541 n
2391 537 n
2475 579 m
2462 625 m
2450 621 n
2441 608 n
2437 587 n
2437 575 n
2441 554 n
2450 541 n
2462 537 n
2471 537 n
2484 541 n
2492 554 n
2496 575 n
2496 587 n
2492 608 n
2484 621 n
2471 625 n
2462 625 n
2462 625 m
2454 621 n
2450 617 n
2445 608 n
2441 587 n
2441 575 n
2445 554 n
2450 546 n
2454 541 n
2462 537 n
2471 537 m
2479 541 n
2484 546 n
2488 554 n
2492 575 n
2492 587 n
2488 608 n
2484 617 n
2479 621 n
2471 625 n
2902 617 m
2902 537 n
2906 625 m
2906 537 n
2906 625 m
2860 563 n
2927 563 n
2890 537 m
2918 537 n
2986 579 m
2973 625 m
2961 621 n
2952 608 n
2948 587 n
2948 575 n
2952 554 n
2961 541 n
2973 537 n
2982 537 n
2995 541 n
3003 554 n
3007 575 n
3007 587 n
3003 608 n
2995 621 n
2982 625 n
2973 625 n
2973 625 m
2965 621 n
2961 617 n
2956 608 n
2952 587 n
2952 575 n
2956 554 n
2961 546 n
2965 541 n
2973 537 n
2982 537 m
2990 541 n
2995 546 n
2999 554 n
3003 575 n
3003 587 n
2999 608 n
2995 617 n
2990 621 n
2982 625 n
3380 625 m
3371 583 n
3371 583 m
3380 591 n
3393 595 n
3405 595 n
3417 591 n
3425 583 n
3430 571 n
3430 563 n
3425 550 n
3417 541 n
3405 537 n
3393 537 n
3380 541 n
3376 546 n
3371 554 n
3371 558 n
3376 563 n
3380 558 n
3376 554 n
3405 595 m
3413 591 n
3421 583 n
3425 571 n
3425 563 n
3421 550 n
3413 541 n
3405 537 n
3380 625 m
3421 625 n
3380 621 m
3401 621 n
3421 625 n
3493 579 m
3480 625 m
3468 621 n
3459 608 n
3455 587 n
3455 575 n
3459 554 n
3468 541 n
3480 537 n
3489 537 n
3502 541 n
3510 554 n
3514 575 n
3514 587 n
3510 608 n
3502 621 n
3489 625 n
3480 625 n
3480 625 m
3472 621 n
3468 617 n
3463 608 n
3459 587 n
3459 575 n
3463 554 n
3468 546 n
3472 541 n
3480 537 n
3489 537 m
3497 541 n
3502 546 n
3506 554 n
3510 575 n
3510 587 n
3506 608 n
3502 617 n
3497 621 n
3489 625 n
3930 612 m
3926 608 n
3930 604 n
3934 608 n
3934 612 n
3930 621 n
3922 625 n
3910 625 n
3897 621 n
3889 612 n
3885 604 n
3880 587 n
3880 563 n
3885 550 n
3893 541 n
3906 537 n
3914 537 n
3926 541 n
3934 550 n
3939 563 n
3939 567 n
3934 579 n
3926 587 n
3914 591 n
3910 591 n
3897 587 n
3889 579 n
3885 567 n
3910 625 m
3902 621 n
3893 612 n
3889 604 n
3885 587 n
3885 563 n
3889 550 n
3897 541 n
3906 537 n
3914 537 m
3922 541 n
3930 550 n
3934 563 n
3934 567 n
3930 579 n
3922 587 n
3914 591 n
4002 579 m
3989 625 m
3977 621 n
3968 608 n
3964 587 n
3964 575 n
3968 554 n
3977 541 n
3989 537 n
3998 537 n
4011 541 n
4019 554 n
4023 575 n
4023 587 n
4019 608 n
4011 621 n
3998 625 n
3989 625 n
3989 625 m
3981 621 n
3977 617 n
3972 608 n
3968 587 n
3968 575 n
3972 554 n
3977 546 n
3981 541 n
3989 537 n
3998 537 m
4006 541 n
4011 546 n
4015 554 n
4019 575 n
4019 587 n
4015 608 n
4011 617 n
4006 621 n
3998 625 n
666 793 m
653 789 n
645 776 n
640 755 n
640 743 n
645 722 n
653 709 n
666 705 n
674 705 n
686 709 n
694 722 n
699 743 n
699 755 n
694 776 n
686 789 n
674 793 n
666 793 n
666 793 m
657 789 n
653 785 n
649 776 n
645 755 n
645 743 n
649 722 n
653 714 n
657 709 n
666 705 n
674 705 m
682 709 n
686 714 n
690 722 n
694 743 n
694 755 n
690 776 n
686 785 n
682 789 n
674 793 n
762 747 m
732 714 m
728 709 n
732 705 n
737 709 n
732 714 n
804 747 m
792 793 m
779 789 n
771 776 n
766 755 n
766 743 n
771 722 n
779 709 n
792 705 n
800 705 n
813 709 n
821 722 n
826 743 n
826 755 n
821 776 n
813 789 n
800 793 n
792 793 n
792 793 m
783 789 n
779 785 n
775 776 n
771 755 n
771 743 n
775 722 n
779 714 n
783 709 n
792 705 n
800 705 m
809 709 n
813 714 n
817 722 n
821 743 n
821 755 n
817 776 n
813 785 n
809 789 n
800 793 n
675 1404 m
662 1400 n
654 1387 n
649 1366 n
649 1354 n
654 1333 n
662 1320 n
675 1316 n
683 1316 n
695 1320 n
703 1333 n
708 1354 n
708 1366 n
703 1387 n
695 1400 n
683 1404 n
675 1404 n
675 1404 m
666 1400 n
662 1396 n
658 1387 n
654 1366 n
654 1354 n
658 1333 n
662 1325 n
666 1320 n
675 1316 n
683 1316 m
691 1320 n
695 1325 n
699 1333 n
703 1354 n
703 1366 n
699 1387 n
695 1396 n
691 1400 n
683 1404 n
771 1358 m
741 1325 m
737 1320 n
741 1316 n
746 1320 n
741 1325 n
813 1358 m
788 1387 m
796 1391 n
809 1404 n
809 1316 n
805 1400 m
805 1316 n
788 1316 m
826 1316 n
666 2015 m
653 2011 n
645 1998 n
640 1977 n
640 1965 n
645 1944 n
653 1931 n
666 1927 n
674 1927 n
686 1931 n
694 1944 n
699 1965 n
699 1977 n
694 1998 n
686 2011 n
674 2015 n
666 2015 n
666 2015 m
657 2011 n
653 2007 n
649 1998 n
645 1977 n
645 1965 n
649 1944 n
653 1936 n
657 1931 n
666 1927 n
674 1927 m
682 1931 n
686 1936 n
690 1944 n
694 1965 n
694 1977 n
690 1998 n
686 2007 n
682 2011 n
674 2015 n
762 1969 m
732 1936 m
728 1931 n
732 1927 n
737 1931 n
732 1936 n
804 1969 m
771 1998 m
775 1994 n
771 1990 n
766 1994 n
766 1998 n
771 2007 n
775 2011 n
787 2015 n
804 2015 n
817 2011 n
821 2007 n
826 1998 n
826 1990 n
821 1981 n
809 1973 n
787 1965 n
779 1961 n
771 1953 n
766 1940 n
766 1927 n
804 2015 m
813 2011 n
817 2007 n
821 1998 n
821 1990 n
817 1981 n
804 1973 n
787 1965 n
766 1936 m
771 1940 n
779 1940 n
800 1931 n
813 1931 n
821 1936 n
826 1940 n
779 1940 m
800 1927 n
817 1927 n
821 1931 n
826 1940 n
826 1948 n
666 2626 m
653 2622 n
645 2609 n
640 2588 n
640 2576 n
645 2555 n
653 2542 n
666 2538 n
674 2538 n
686 2542 n
694 2555 n
699 2576 n
699 2588 n
694 2609 n
686 2622 n
674 2626 n
666 2626 n
666 2626 m
657 2622 n
653 2618 n
649 2609 n
645 2588 n
645 2576 n
649 2555 n
653 2547 n
657 2542 n
666 2538 n
674 2538 m
682 2542 n
686 2547 n
690 2555 n
694 2576 n
694 2588 n
690 2609 n
686 2618 n
682 2622 n
674 2626 n
762 2580 m
732 2547 m
728 2542 n
732 2538 n
737 2542 n
732 2547 n
804 2580 m
771 2609 m
775 2605 n
771 2601 n
766 2605 n
766 2609 n
771 2618 n
775 2622 n
787 2626 n
804 2626 n
817 2622 n
821 2613 n
821 2601 n
817 2592 n
804 2588 n
792 2588 n
804 2626 m
813 2622 n
817 2613 n
817 2601 n
813 2592 n
804 2588 n
804 2588 m
813 2584 n
821 2576 n
826 2568 n
826 2555 n
821 2547 n
817 2542 n
804 2538 n
787 2538 n
775 2542 n
771 2547 n
766 2555 n
766 2559 n
771 2564 n
775 2559 n
771 2555 n
817 2580 m
821 2568 n
821 2555 n
817 2547 n
813 2542 n
804 2538 n
662 3237 m
649 3233 n
641 3220 n
636 3199 n
636 3187 n
641 3166 n
649 3153 n
662 3149 n
670 3149 n
682 3153 n
690 3166 n
695 3187 n
695 3199 n
690 3220 n
682 3233 n
670 3237 n
662 3237 n
662 3237 m
653 3233 n
649 3229 n
645 3220 n
641 3199 n
641 3187 n
645 3166 n
649 3158 n
653 3153 n
662 3149 n
670 3149 m
678 3153 n
682 3158 n
686 3166 n
690 3187 n
690 3199 n
686 3220 n
682 3229 n
678 3233 n
670 3237 n
758 3191 m
728 3158 m
724 3153 n
728 3149 n
733 3153 n
728 3158 n
800 3191 m
800 3229 m
800 3149 n
805 3237 m
805 3149 n
805 3237 m
758 3175 n
826 3175 n
788 3149 m
817 3149 n
666 3848 m
653 3844 n
645 3831 n
640 3810 n
640 3798 n
645 3777 n
653 3764 n
666 3760 n
674 3760 n
686 3764 n
694 3777 n
699 3798 n
699 3810 n
694 3831 n
686 3844 n
674 3848 n
666 3848 n
666 3848 m
657 3844 n
653 3840 n
649 3831 n
645 3810 n
645 3798 n
649 3777 n
653 3769 n
657 3764 n
666 3760 n
674 3760 m
682 3764 n
686 3769 n
690 3777 n
694 3798 n
694 3810 n
690 3831 n
686 3840 n
682 3844 n
674 3848 n
762 3802 m
732 3769 m
728 3764 n
732 3760 n
737 3764 n
732 3769 n
804 3802 m
775 3848 m
766 3806 n
766 3806 m
775 3814 n
787 3818 n
800 3818 n
813 3814 n
821 3806 n
826 3794 n
826 3786 n
821 3773 n
813 3764 n
800 3760 n
787 3760 n
775 3764 n
771 3769 n
766 3777 n
766 3781 n
771 3786 n
775 3781 n
771 3777 n
800 3818 m
809 3814 n
817 3806 n
821 3794 n
821 3786 n
817 3773 n
809 3764 n
800 3760 n
775 3848 m
817 3848 n
775 3844 m
796 3844 n
817 3848 n
2399 426 m
2399 368 n
2403 426 m
2403 368 n
2403 414 m
2412 422 n
2424 426 n
2432 426 n
2444 422 n
2449 414 n
2449 368 n
2432 426 m
2440 422 n
2444 414 n
2444 368 n
2386 426 m
2403 426 n
2386 368 m
2416 368 n
2432 368 m
2461 368 n
416 2151 m
504 2151 n
416 2155 m
504 2155 n
416 2138 m
416 2168 n
504 2138 m
504 2201 n
478 2201 n
504 2196 n
462 2256 m
399 2251 m
408 2243 n
420 2234 n
437 2226 n
458 2222 n
474 2222 n
495 2226 n
512 2234 n
525 2243 n
533 2251 n
408 2243 m
424 2234 n
437 2230 n
458 2226 n
474 2226 n
495 2230 n
508 2234 n
525 2243 n
462 2315 m
446 2285 m
504 2285 n
446 2289 m
504 2289 n
458 2289 m
450 2298 n
446 2311 n
446 2319 n
450 2332 n
458 2336 n
504 2336 n
446 2319 m
450 2328 n
458 2332 n
504 2332 n
446 2273 m
446 2289 n
504 2273 m
504 2302 n
504 2319 m
504 2349 n
462 2408 m
399 2370 m
408 2378 n
420 2387 n
437 2395 n
458 2399 n
474 2399 n
495 2395 n
512 2387 n
525 2378 n
533 2370 n
408 2378 m
424 2387 n
437 2391 n
458 2395 n
474 2395 n
495 2391 n
508 2387 n
525 2378 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%	FIGURE 1c

%!
%%Creator: rainier:bhanot(Gyan  Bhanot,[rm 30-06-1993])
%%Title: Unix plot file
%%CreationDate: Mon Jan 25 18:03:27 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
2425 1816 m
2465 1816 m
2485 1836 m
2445 1814 n
2485 1791 n
2526 1816 m
2506 1814 m
2551 1814 n
2592 1816 m
2633 1816 m
2625 1843 m
2617 1841 n
2612 1833 n
2610 1821 n
2610 1814 n
2612 1801 n
2617 1794 n
2625 1791 n
2630 1791 n
2638 1794 n
2643 1801 n
2645 1814 n
2645 1821 n
2643 1833 n
2638 1841 n
2630 1843 n
2625 1843 n
2625 1843 m
2620 1841 n
2617 1838 n
2615 1833 n
2612 1821 n
2612 1814 n
2615 1801 n
2617 1796 n
2620 1794 n
2625 1791 n
2630 1791 m
2635 1794 n
2638 1796 n
2640 1801 n
2643 1814 n
2643 1821 n
2640 1833 n
2638 1838 n
2635 1841 n
2630 1843 n
2683 1816 m
2666 1796 m
2663 1794 n
2666 1791 n
2668 1794 n
2666 1796 n
2709 1816 m
2691 1843 m
2686 1818 n
2686 1818 m
2691 1823 n
2699 1826 n
2706 1826 n
2714 1823 n
2719 1818 n
2721 1811 n
2721 1806 n
2719 1799 n
2714 1794 n
2706 1791 n
2699 1791 n
2691 1794 n
2688 1796 n
2686 1801 n
2686 1804 n
2688 1806 n
2691 1804 n
2688 1801 n
2706 1826 m
2711 1823 n
2716 1818 n
2719 1811 n
2719 1806 n
2716 1799 n
2711 1794 n
2706 1791 n
2691 1843 m
2716 1843 n
2691 1841 m
2704 1841 n
2716 1843 n
2760 1816 m
2752 1843 m
2744 1841 n
2739 1833 n
2737 1821 n
2737 1814 n
2739 1801 n
2744 1794 n
2752 1791 n
2757 1791 n
2765 1794 n
2770 1801 n
2772 1814 n
2772 1821 n
2770 1833 n
2765 1841 n
2757 1843 n
2752 1843 n
2752 1843 m
2747 1841 n
2744 1838 n
2742 1833 n
2739 1821 n
2739 1814 n
2742 1801 n
2744 1796 n
2747 1794 n
2752 1791 n
2757 1791 m
2762 1794 n
2765 1796 n
2767 1801 n
2770 1814 n
2770 1821 n
2767 1833 n
2765 1838 n
2762 1841 n
2757 1843 n
2810 1816 m
2795 1833 m
2800 1836 n
2808 1843 n
2808 1791 n
2805 1841 m
2805 1791 n
2795 1791 m
2818 1791 n
2861 1816 m
2858 1854 m
2853 1848 n
2848 1841 n
2843 1831 n
2841 1818 n
2841 1809 n
2843 1796 n
2848 1786 n
2853 1778 n
2858 1773 n
2853 1848 m
2848 1838 n
2846 1831 n
2843 1818 n
2843 1809 n
2846 1796 n
2848 1789 n
2853 1778 n
2897 1816 m
2881 1833 m
2886 1836 n
2894 1843 n
2894 1791 n
2891 1841 m
2891 1791 n
2881 1791 m
2904 1791 n
2947 1816 m
2924 1854 m
2930 1848 n
2935 1841 n
2940 1831 n
2942 1818 n
2942 1809 n
2940 1796 n
2935 1786 n
2930 1778 n
2924 1773 n
2930 1848 m
2935 1838 n
2937 1831 n
2940 1818 n
2940 1809 n
2937 1796 n
2935 1789 n
2930 1778 n
2983 1816 m
3023 1816 m
3026 1836 m
3026 1791 n
3003 1814 m
3049 1814 n
3089 1816 m
3130 1816 m
3115 1833 m
3120 1836 n
3128 1843 n
3128 1791 n
3125 1841 m
3125 1791 n
3115 1791 m
3138 1791 n
3181 1816 m
3163 1796 m
3161 1794 n
3163 1791 n
3166 1794 n
3163 1796 n
3206 1816 m
3199 1843 m
3191 1841 n
3186 1833 n
3183 1821 n
3183 1814 n
3186 1801 n
3191 1794 n
3199 1791 n
3204 1791 n
3211 1794 n
3216 1801 n
3219 1814 n
3219 1821 n
3216 1833 n
3211 1841 n
3204 1843 n
3199 1843 n
3199 1843 m
3194 1841 n
3191 1838 n
3188 1833 n
3186 1821 n
3186 1814 n
3188 1801 n
3191 1796 n
3194 1794 n
3199 1791 n
3204 1791 m
3209 1794 n
3211 1796 n
3214 1801 n
3216 1814 n
3216 1821 n
3214 1833 n
3211 1838 n
3209 1841 n
3204 1843 n
3257 1816 m
3249 1843 m
3242 1841 n
3237 1833 n
3234 1821 n
3234 1814 n
3237 1801 n
3242 1794 n
3249 1791 n
3254 1791 n
3262 1794 n
3267 1801 n
3270 1814 n
3270 1821 n
3267 1833 n
3262 1841 n
3254 1843 n
3249 1843 n
3249 1843 m
3244 1841 n
3242 1838 n
3239 1833 n
3237 1821 n
3237 1814 n
3239 1801 n
3242 1796 n
3244 1794 n
3249 1791 n
3254 1791 m
3260 1794 n
3262 1796 n
3265 1801 n
3267 1814 n
3267 1821 n
3265 1833 n
3262 1838 n
3260 1841 n
3254 1843 n
3308 1816 m
3305 1854 m
3300 1848 n
3295 1841 n
3290 1831 n
3287 1818 n
3287 1809 n
3290 1796 n
3295 1786 n
3300 1778 n
3305 1773 n
3300 1848 m
3295 1838 n
3292 1831 n
3290 1818 n
3290 1809 n
3292 1796 n
3295 1789 n
3300 1778 n
3343 1816 m
3351 1836 m
3348 1833 n
3351 1831 n
3353 1833 n
3353 1836 n
3351 1841 n
3346 1843 n
3338 1843 n
3331 1841 n
3325 1836 n
3323 1831 n
3320 1821 n
3320 1806 n
3323 1799 n
3328 1794 n
3336 1791 n
3341 1791 n
3348 1794 n
3353 1799 n
3356 1806 n
3356 1809 n
3353 1816 n
3348 1821 n
3341 1823 n
3338 1823 n
3331 1821 n
3325 1816 n
3323 1809 n
3338 1843 m
3333 1841 n
3328 1836 n
3325 1831 n
3323 1821 n
3323 1806 n
3325 1799 n
3331 1794 n
3336 1791 n
3341 1791 m
3346 1794 n
3351 1799 n
3353 1806 n
3353 1809 n
3351 1816 n
3346 1821 n
3341 1823 n
3394 1816 m
3371 1854 m
3376 1848 n
3381 1841 n
3386 1831 n
3389 1818 n
3389 1809 n
3386 1796 n
3381 1786 n
3376 1778 n
3371 1773 n
3376 1848 m
3381 1838 n
3384 1831 n
3386 1818 n
3386 1809 n
3384 1796 n
3381 1789 n
3376 1778 n
3430 1816 m
3412 1826 m
3412 1791 n
3414 1826 m
3414 1791 n
3414 1818 m
3419 1823 n
3427 1826 n
3432 1826 n
3440 1823 n
3442 1818 n
3442 1791 n
3432 1826 m
3437 1823 n
3440 1818 n
3440 1791 n
3404 1826 m
3414 1826 n
3404 1791 m
3422 1791 n
3432 1791 m
3450 1791 n
3485 1816 m
3465 1844 m
3496 1844 n
3523 1846 m
3518 1865 m
3512 1863 n
3509 1858 n
3507 1849 n
3507 1844 n
3509 1836 n
3512 1831 n
3518 1829 n
3521 1829 n
3526 1831 n
3529 1836 n
3531 1844 n
3531 1849 n
3529 1858 n
3526 1863 n
3521 1865 n
3518 1865 n
3518 1865 m
3514 1863 n
3512 1861 n
3511 1858 n
3509 1849 n
3509 1844 n
3511 1836 n
3512 1832 n
3514 1831 n
3518 1829 n
3521 1829 m
3524 1831 n
3526 1832 n
3528 1836 n
3529 1844 n
3529 1849 n
3528 1858 n
3526 1861 n
3524 1863 n
3521 1865 n
3556 1846 m
3545 1832 m
3543 1831 n
3545 1829 n
3546 1831 n
3545 1832 n
3573 1846 m
3562 1865 m
3558 1848 n
3558 1848 m
3562 1851 n
3567 1853 n
3572 1853 n
3577 1851 n
3580 1848 n
3582 1843 n
3582 1839 n
3580 1834 n
3577 1831 n
3572 1829 n
3567 1829 n
3562 1831 n
3560 1832 n
3558 1836 n
3558 1837 n
3560 1839 n
3562 1837 n
3560 1836 n
3572 1853 m
3575 1851 n
3578 1848 n
3580 1843 n
3580 1839 n
3578 1834 n
3575 1831 n
3572 1829 n
3562 1865 m
3578 1865 n
3562 1863 m
3570 1863 n
3578 1865 n
3607 1846 m
3595 1865 m
3592 1848 n
3592 1848 m
3595 1851 n
3600 1853 n
3606 1853 n
3611 1851 n
3614 1848 n
3616 1843 n
3616 1839 n
3614 1834 n
3611 1831 n
3606 1829 n
3600 1829 n
3595 1831 n
3594 1832 n
3592 1836 n
3592 1837 n
3594 1839 n
3595 1837 n
3594 1836 n
3606 1853 m
3609 1851 n
3612 1848 n
3614 1843 n
3614 1839 n
3612 1834 n
3609 1831 n
3606 1829 n
3595 1865 m
3612 1865 n
3595 1863 m
3604 1863 n
3612 1865 n
3641 1846 m
3639 1871 m
3636 1868 n
3633 1863 n
3629 1856 n
3628 1848 n
3628 1841 n
3629 1832 n
3633 1826 n
3636 1821 n
3639 1817 n
3636 1868 m
3633 1861 n
3631 1856 n
3629 1848 n
3629 1841 n
3631 1832 n
3633 1827 n
3636 1821 n
3665 1846 m
3651 1858 m
3653 1856 n
3651 1854 n
3650 1856 n
3650 1858 n
3651 1861 n
3653 1863 n
3658 1865 n
3665 1865 n
3670 1863 n
3672 1861 n
3673 1858 n
3673 1854 n
3672 1851 n
3666 1848 n
3658 1844 n
3655 1843 n
3651 1839 n
3650 1834 n
3650 1829 n
3665 1865 m
3668 1863 n
3670 1861 n
3672 1858 n
3672 1854 n
3670 1851 n
3665 1848 n
3658 1844 n
3650 1832 m
3651 1834 n
3655 1834 n
3663 1831 n
3668 1831 n
3672 1832 n
3673 1834 n
3655 1834 m
3663 1829 n
3670 1829 n
3672 1831 n
3673 1834 n
3673 1837 n
3699 1846 m
3683 1871 m
3687 1868 n
3690 1863 n
3693 1856 n
3695 1848 n
3695 1841 n
3693 1832 n
3690 1826 n
3687 1821 n
3683 1817 n
3687 1868 m
3690 1861 n
3692 1856 n
3693 1848 n
3693 1841 n
3692 1832 n
3690 1827 n
3687 1821 n
2425 1816 m
1915 3420 m
1982 3420 m
1953 3466 m
1953 3378 n
1957 3466 m
1957 3378 n
1940 3466 m
1969 3466 n
1940 3378 m
2003 3378 n
2003 3404 n
1999 3378 n
2058 3420 m
2029 3428 m
2029 3424 n
2024 3424 n
2024 3428 n
2029 3432 n
2037 3436 n
2054 3436 n
2063 3432 n
2067 3428 n
2071 3420 n
2071 3391 n
2075 3382 n
2079 3378 n
2067 3428 m
2067 3391 n
2071 3382 n
2079 3378 n
2084 3378 n
2067 3420 m
2063 3416 n
2037 3412 n
2024 3408 n
2020 3399 n
2020 3391 n
2024 3382 n
2037 3378 n
2050 3378 n
2058 3382 n
2067 3391 n
2037 3412 m
2029 3408 n
2024 3399 n
2024 3391 n
2029 3382 n
2037 3378 n
2143 3420 m
2113 3466 m
2113 3395 n
2118 3382 n
2126 3378 n
2134 3378 n
2143 3382 n
2147 3391 n
2118 3466 m
2118 3395 n
2122 3382 n
2126 3378 n
2101 3436 m
2134 3436 n
2206 3420 m
2173 3412 m
2223 3412 n
2223 3420 n
2219 3428 n
2215 3432 n
2206 3436 n
2194 3436 n
2181 3432 n
2173 3424 n
2168 3412 n
2168 3404 n
2173 3391 n
2181 3382 n
2194 3378 n
2202 3378 n
2215 3382 n
2223 3391 n
2219 3412 m
2219 3424 n
2215 3432 n
2194 3436 m
2185 3432 n
2177 3424 n
2173 3412 n
2173 3404 n
2177 3391 n
2185 3382 n
2194 3378 n
2287 3420 m
2257 3436 m
2257 3378 n
2261 3436 m
2261 3378 n
2261 3424 m
2270 3432 n
2283 3436 n
2291 3436 n
2304 3432 n
2308 3424 n
2308 3378 n
2291 3436 m
2299 3432 n
2304 3424 n
2304 3378 n
2244 3436 m
2261 3436 n
2244 3378 m
2274 3378 n
2291 3378 m
2321 3378 n
2380 3420 m
2350 3466 m
2350 3395 n
2354 3382 n
2363 3378 n
2371 3378 n
2380 3382 n
2384 3391 n
2354 3466 m
2354 3395 n
2359 3382 n
2363 3378 n
2338 3436 m
2371 3436 n
2443 3420 m
2511 3420 m
2481 3466 m
2481 3378 n
2486 3466 m
2486 3378 n
2536 3466 m
2536 3378 n
2541 3466 m
2541 3378 n
2469 3466 m
2498 3466 n
2524 3466 m
2553 3466 n
2486 3424 m
2536 3424 n
2469 3378 m
2498 3378 n
2524 3378 m
2553 3378 n
2612 3420 m
2579 3412 m
2629 3412 n
2629 3420 n
2625 3428 n
2621 3432 n
2612 3436 n
2600 3436 n
2587 3432 n
2579 3424 n
2574 3412 n
2574 3404 n
2579 3391 n
2587 3382 n
2600 3378 n
2608 3378 n
2621 3382 n
2629 3391 n
2625 3412 m
2625 3424 n
2621 3432 n
2600 3436 m
2591 3432 n
2583 3424 n
2579 3412 n
2579 3404 n
2583 3391 n
2591 3382 n
2600 3378 n
2693 3420 m
2663 3428 m
2663 3424 n
2659 3424 n
2659 3428 n
2663 3432 n
2672 3436 n
2689 3436 n
2697 3432 n
2701 3428 n
2706 3420 n
2706 3391 n
2710 3382 n
2714 3378 n
2701 3428 m
2701 3391 n
2706 3382 n
2714 3378 n
2718 3378 n
2701 3420 m
2697 3416 n
2672 3412 n
2659 3408 n
2655 3399 n
2655 3391 n
2659 3382 n
2672 3378 n
2684 3378 n
2693 3382 n
2701 3391 n
2672 3412 m
2663 3408 n
2659 3399 n
2659 3391 n
2663 3382 n
2672 3378 n
2777 3420 m
2748 3466 m
2748 3395 n
2752 3382 n
2761 3378 n
2769 3378 n
2777 3382 n
2782 3391 n
2752 3466 m
2752 3395 n
2756 3382 n
2761 3378 n
2735 3436 m
2769 3436 n
2841 3420 m
1915 3420 m
1915 3267 m
1982 3267 m
1995 3283 m
1995 3196 n
1999 3283 m
1999 3196 n
1995 3271 m
1986 3279 n
1978 3283 n
1969 3283 n
1957 3279 n
1948 3271 n
1944 3259 n
1944 3251 n
1948 3238 n
1957 3229 n
1969 3225 n
1978 3225 n
1986 3229 n
1995 3238 n
1969 3283 m
1961 3279 n
1953 3271 n
1948 3259 n
1948 3251 n
1953 3238 n
1961 3229 n
1969 3225 n
1982 3196 m
2012 3196 n
2067 3267 m
2033 3275 m
2109 3275 n
2033 3251 m
2109 3251 n
2177 3267 m
2160 3313 m
2147 3309 n
2143 3300 n
2143 3288 n
2147 3279 n
2160 3275 n
2177 3275 n
2189 3279 n
2194 3288 n
2194 3300 n
2189 3309 n
2177 3313 n
2160 3313 n
2160 3313 m
2151 3309 n
2147 3300 n
2147 3288 n
2151 3279 n
2160 3275 n
2177 3275 m
2185 3279 n
2189 3288 n
2189 3300 n
2185 3309 n
2177 3313 n
2160 3275 m
2147 3271 n
2143 3267 n
2139 3259 n
2139 3242 n
2143 3234 n
2147 3229 n
2160 3225 n
2177 3225 n
2189 3229 n
2194 3234 n
2198 3242 n
2198 3259 n
2194 3267 n
2189 3271 n
2177 3275 n
2160 3275 m
2151 3271 n
2147 3267 n
2143 3259 n
2143 3242 n
2147 3234 n
2151 3229 n
2160 3225 n
2177 3225 m
2185 3229 n
2189 3234 n
2194 3242 n
2194 3259 n
2189 3267 n
2185 3271 n
2177 3275 n
2261 3267 m
2232 3225 m
2228 3229 n
2232 3234 n
2236 3229 n
2236 3221 n
2232 3213 n
2228 3208 n
2304 3267 m
2371 3267 m
2342 3313 m
2342 3225 n
2346 3313 m
2346 3225 n
2329 3313 m
2371 3313 n
2384 3309 n
2392 3300 n
2397 3292 n
2401 3279 n
2401 3259 n
2397 3246 n
2392 3238 n
2384 3229 n
2371 3225 n
2329 3225 n
2371 3313 m
2380 3309 n
2388 3300 n
2392 3292 n
2397 3279 n
2397 3259 n
2392 3246 n
2388 3238 n
2380 3229 n
2371 3225 n
2464 3267 m
2431 3275 m
2507 3275 n
2431 3251 m
2507 3251 n
2574 3267 m
2541 3296 m
2545 3292 n
2541 3288 n
2536 3292 n
2536 3296 n
2541 3305 n
2545 3309 n
2557 3313 n
2574 3313 n
2587 3309 n
2591 3305 n
2596 3296 n
2596 3288 n
2591 3279 n
2579 3271 n
2557 3263 n
2549 3259 n
2541 3251 n
2536 3238 n
2536 3225 n
2574 3313 m
2583 3309 n
2587 3305 n
2591 3296 n
2591 3288 n
2587 3279 n
2574 3271 n
2557 3263 n
2536 3234 m
2541 3238 n
2549 3238 n
2570 3229 n
2583 3229 n
2591 3234 n
2596 3238 n
2549 3238 m
2570 3225 n
2587 3225 n
2591 3229 n
2596 3238 n
2596 3246 n
2659 3267 m
2629 3225 m
2625 3229 n
2629 3234 n
2634 3229 n
2634 3221 n
2629 3213 n
2625 3208 n
2701 3267 m
2769 3267 m
2803 3300 m
2735 3263 n
2803 3225 n
2870 3267 m
2841 3313 m
2841 3225 n
2845 3313 m
2845 3225 n
2870 3288 m
2870 3255 n
2828 3313 m
2896 3313 n
2896 3288 n
2892 3313 n
2845 3271 m
2870 3271 n
2828 3225 m
2896 3225 n
2896 3251 n
2892 3225 n
2959 3267 m
2993 3330 m
2917 3196 n
3052 3267 m
3023 3313 m
3023 3225 n
3027 3313 m
3078 3234 n
3027 3305 m
3078 3225 n
3078 3313 m
3078 3225 n
3010 3313 m
3027 3313 n
3065 3313 m
3090 3313 n
3010 3225 m
3035 3225 n
3150 3267 m
3116 3300 m
3184 3263 n
3116 3225 n
3251 3267 m
3319 3267 m
3336 3300 m
3340 3313 n
3340 3288 n
3336 3300 n
3327 3309 n
3315 3313 n
3302 3313 n
3289 3309 n
3281 3300 n
3281 3292 n
3285 3283 n
3289 3279 n
3298 3275 n
3323 3267 n
3332 3263 n
3340 3255 n
3281 3292 m
3289 3283 n
3298 3279 n
3323 3271 n
3332 3267 n
3336 3263 n
3340 3255 n
3340 3238 n
3332 3229 n
3319 3225 n
3306 3225 n
3293 3229 n
3285 3238 n
3281 3251 n
3281 3225 n
3285 3238 n
3403 3267 m
3370 3259 m
3420 3259 n
3420 3267 n
3416 3275 n
3412 3279 n
3403 3283 n
3391 3283 n
3378 3279 n
3370 3271 n
3365 3259 n
3365 3251 n
3370 3238 n
3378 3229 n
3391 3225 n
3399 3225 n
3412 3229 n
3420 3238 n
3416 3259 m
3416 3271 n
3412 3279 n
3391 3283 m
3382 3279 n
3374 3271 n
3370 3259 n
3370 3251 n
3374 3238 n
3382 3229 n
3391 3225 n
3484 3267 m
3454 3283 m
3454 3225 n
3458 3283 m
3458 3225 n
3458 3259 m
3463 3271 n
3471 3279 n
3480 3283 n
3492 3283 n
3497 3279 n
3497 3275 n
3492 3271 n
3488 3275 n
3492 3279 n
3442 3283 m
3458 3283 n
3442 3225 m
3471 3225 n
3556 3267 m
3526 3313 m
3522 3309 n
3526 3305 n
3530 3309 n
3526 3313 n
3526 3283 m
3526 3225 n
3530 3283 m
3530 3225 n
3513 3283 m
3530 3283 n
3513 3225 m
3543 3225 n
3602 3267 m
3568 3259 m
3619 3259 n
3619 3267 n
3615 3275 n
3611 3279 n
3602 3283 n
3590 3283 n
3577 3279 n
3568 3271 n
3564 3259 n
3564 3251 n
3568 3238 n
3577 3229 n
3590 3225 n
3598 3225 n
3611 3229 n
3619 3238 n
3615 3259 m
3615 3271 n
3611 3279 n
3590 3283 m
3581 3279 n
3573 3271 n
3568 3259 n
3568 3251 n
3573 3238 n
3581 3229 n
3590 3225 n
3683 3267 m
3687 3275 m
3691 3283 n
3691 3267 n
3687 3275 n
3683 3279 n
3674 3283 n
3657 3283 n
3649 3279 n
3645 3275 n
3645 3267 n
3649 3263 n
3657 3259 n
3678 3251 n
3687 3246 n
3691 3242 n
3645 3271 m
3649 3267 n
3657 3263 n
3678 3255 n
3687 3251 n
3691 3246 n
3691 3234 n
3687 3229 n
3678 3225 n
3661 3225 n
3653 3229 n
3649 3234 n
3645 3242 n
3645 3225 n
3649 3234 n
1915 3267 m
1814 2298 m
1829 2277 n
1845 2256 n
1862 2235 n
1879 2214 n
1896 2193 n
1913 2173 n
1930 2152 n
1948 2132 n
1966 2112 n
1985 2093 n
2004 2073 n
2023 2054 n
2042 2035 n
2062 2016 n
2082 1997 n
2103 1978 n
2124 1960 n
2145 1941 n
2166 1923 n
2188 1905 n
2211 1887 n
2234 1870 n
2257 1852 n
2280 1835 n
2304 1818 n
2328 1801 n
2353 1784 n
2378 1767 n
2404 1751 n
2430 1735 n
2457 1718 n
2484 1702 n
2511 1686 n
2539 1671 n
2567 1655 n
2596 1640 n
2626 1624 n
2655 1609 n
2686 1594 n
2717 1579 n
2748 1564 n
2780 1550 n
2813 1535 n
2846 1521 n
2880 1507 n
2914 1493 n
2949 1479 n
2984 1465 n
3020 1451 n
3057 1438 n
3095 1424 n
3133 1411 n
3171 1398 n
3211 1385 n
3251 1372 n
3291 1359 n
3333 1346 n
3375 1334 n
3418 1321 n
3418 1321 m
/disconnected f
1195 3652 m
1187 3649 n
1181 3643 n
1178 3636 n
1178 3630 n
1181 3622 n
1187 3616 n
1195 3613 n
1201 3613 n
1208 3616 n
1214 3622 n
1217 3630 n
1217 3636 n
1214 3643 n
1208 3649 n
1201 3652 n
1195 3652 n
1195 3652 m
1189 3649 n
1184 3643 n
1181 3636 n
1181 3630 n
1184 3622 n
1189 3616 n
1195 3613 n
1201 3613 m
1205 3616 n
1211 3622 n
1214 3630 n
1214 3636 n
1211 3643 n
1205 3649 n
1201 3652 n
1203 3641 m
1296 2906 m
1288 2903 n
1282 2897 n
1279 2890 n
1279 2884 n
1282 2876 n
1288 2870 n
1296 2867 n
1302 2867 n
1309 2870 n
1315 2876 n
1318 2884 n
1318 2890 n
1315 2897 n
1309 2903 n
1302 2906 n
1296 2906 n
1296 2906 m
1290 2903 n
1285 2897 n
1282 2890 n
1282 2884 n
1285 2876 n
1290 2870 n
1296 2867 n
1302 2867 m
1306 2870 n
1312 2876 n
1315 2884 n
1315 2890 n
1312 2897 n
1306 2903 n
1302 2906 n
1304 2895 m
1398 3101 m
1390 3098 n
1384 3092 n
1381 3085 n
1381 3079 n
1384 3071 n
1390 3065 n
1398 3062 n
1404 3062 n
1411 3065 n
1417 3071 n
1420 3079 n
1420 3085 n
1417 3092 n
1411 3098 n
1404 3101 n
1398 3101 n
1398 3101 m
1392 3098 n
1387 3092 n
1384 3085 n
1384 3079 n
1387 3071 n
1392 3065 n
1398 3062 n
1404 3062 m
1408 3065 n
1414 3071 n
1417 3079 n
1417 3085 n
1414 3092 n
1408 3098 n
1404 3101 n
1406 3090 m
1500 2709 m
1492 2706 n
1486 2700 n
1483 2693 n
1483 2687 n
1486 2679 n
1492 2673 n
1500 2670 n
1506 2670 n
1513 2673 n
1519 2679 n
1522 2687 n
1522 2693 n
1519 2700 n
1513 2706 n
1506 2709 n
1500 2709 n
1500 2709 m
1494 2706 n
1489 2700 n
1486 2693 n
1486 2687 n
1489 2679 n
1494 2673 n
1500 2670 n
1506 2670 m
1510 2673 n
1516 2679 n
1519 2687 n
1519 2693 n
1516 2700 n
1510 2706 n
1506 2709 n
1508 2698 m
1602 2443 m
1594 2440 n
1588 2434 n
1585 2427 n
1585 2421 n
1588 2413 n
1594 2407 n
1602 2404 n
1608 2404 n
1615 2407 n
1621 2413 n
1624 2421 n
1624 2427 n
1621 2434 n
1615 2440 n
1608 2443 n
1602 2443 n
1602 2443 m
1596 2440 n
1591 2434 n
1588 2427 n
1588 2421 n
1591 2413 n
1596 2407 n
1602 2404 n
1608 2404 m
1612 2407 n
1618 2413 n
1621 2421 n
1621 2427 n
1618 2434 n
1612 2440 n
1608 2443 n
1610 2432 m
1704 2525 m
1696 2522 n
1690 2516 n
1687 2509 n
1687 2503 n
1690 2495 n
1696 2489 n
1704 2486 n
1710 2486 n
1717 2489 n
1723 2495 n
1726 2503 n
1726 2509 n
1723 2516 n
1717 2522 n
1710 2525 n
1704 2525 n
1704 2525 m
1698 2522 n
1693 2516 n
1690 2509 n
1690 2503 n
1693 2495 n
1698 2489 n
1704 2486 n
1710 2486 m
1714 2489 n
1720 2495 n
1723 2503 n
1723 2509 n
1720 2516 n
1714 2522 n
1710 2525 n
1712 2514 m
1806 2209 m
1798 2206 n
1792 2200 n
1789 2193 n
1789 2187 n
1792 2179 n
1798 2173 n
1806 2170 n
1812 2170 n
1819 2173 n
1825 2179 n
1828 2187 n
1828 2193 n
1825 2200 n
1819 2206 n
1812 2209 n
1806 2209 n
1806 2209 m
1800 2206 n
1795 2200 n
1792 2193 n
1792 2187 n
1795 2179 n
1800 2173 n
1806 2170 n
1812 2170 m
1816 2173 n
1822 2179 n
1825 2187 n
1825 2193 n
1822 2200 n
1816 2206 n
1812 2209 n
1814 2198 m
1907 2151 m
1899 2148 n
1893 2142 n
1890 2135 n
1890 2129 n
1893 2121 n
1899 2115 n
1907 2112 n
1913 2112 n
1920 2115 n
1926 2121 n
1929 2129 n
1929 2135 n
1926 2142 n
1920 2148 n
1913 2151 n
1907 2151 n
1907 2151 m
1901 2148 n
1896 2142 n
1893 2135 n
1893 2129 n
1896 2121 n
1901 2115 n
1907 2112 n
1913 2112 m
1917 2115 n
1923 2121 n
1926 2129 n
1926 2135 n
1923 2142 n
1917 2148 n
1913 2151 n
1915 2140 m
2009 2123 m
2001 2120 n
1995 2114 n
1992 2107 n
1992 2101 n
1995 2093 n
2001 2087 n
2009 2084 n
2015 2084 n
2022 2087 n
2028 2093 n
2031 2101 n
2031 2107 n
2028 2114 n
2022 2120 n
2015 2123 n
2009 2123 n
2009 2123 m
2003 2120 n
1998 2114 n
1995 2107 n
1995 2101 n
1998 2093 n
2003 2087 n
2009 2084 n
2015 2084 m
2019 2087 n
2025 2093 n
2028 2101 n
2028 2107 n
2025 2114 n
2019 2120 n
2015 2123 n
2017 2112 m
2111 1915 m
2103 1912 n
2097 1906 n
2094 1899 n
2094 1893 n
2097 1885 n
2103 1879 n
2111 1876 n
2117 1876 n
2124 1879 n
2130 1885 n
2133 1893 n
2133 1899 n
2130 1906 n
2124 1912 n
2117 1915 n
2111 1915 n
2111 1915 m
2105 1912 n
2100 1906 n
2097 1899 n
2097 1893 n
2100 1885 n
2105 1879 n
2111 1876 n
2117 1876 m
2121 1879 n
2127 1885 n
2130 1893 n
2130 1899 n
2127 1906 n
2121 1912 n
2117 1915 n
2119 1904 m
2213 1920 m
2205 1917 n
2199 1911 n
2196 1904 n
2196 1898 n
2199 1890 n
2205 1884 n
2213 1881 n
2219 1881 n
2226 1884 n
2232 1890 n
2235 1898 n
2235 1904 n
2232 1911 n
2226 1917 n
2219 1920 n
2213 1920 n
2213 1920 m
2207 1917 n
2202 1911 n
2199 1904 n
2199 1898 n
2202 1890 n
2207 1884 n
2213 1881 n
2219 1881 m
2223 1884 n
2229 1890 n
2232 1898 n
2232 1904 n
2229 1911 n
2223 1917 n
2219 1920 n
2221 1909 m
2315 1836 m
2307 1833 n
2301 1827 n
2298 1820 n
2298 1814 n
2301 1806 n
2307 1800 n
2315 1797 n
2321 1797 n
2328 1800 n
2334 1806 n
2337 1814 n
2337 1820 n
2334 1827 n
2328 1833 n
2321 1836 n
2315 1836 n
2315 1836 m
2309 1833 n
2304 1827 n
2301 1820 n
2301 1814 n
2304 1806 n
2309 1800 n
2315 1797 n
2321 1797 m
2325 1800 n
2331 1806 n
2334 1814 n
2334 1820 n
2331 1827 n
2325 1833 n
2321 1836 n
2323 1825 m
2417 1722 m
2409 1719 n
2403 1713 n
2400 1706 n
2400 1700 n
2403 1692 n
2409 1686 n
2417 1683 n
2423 1683 n
2430 1686 n
2436 1692 n
2439 1700 n
2439 1706 n
2436 1713 n
2430 1719 n
2423 1722 n
2417 1722 n
2417 1722 m
2411 1719 n
2406 1713 n
2403 1706 n
2403 1700 n
2406 1692 n
2411 1686 n
2417 1683 n
2423 1683 m
2427 1686 n
2433 1692 n
2436 1700 n
2436 1706 n
2433 1713 n
2427 1719 n
2423 1722 n
2425 1711 m
2518 1723 m
2510 1720 n
2504 1714 n
2501 1707 n
2501 1701 n
2504 1693 n
2510 1687 n
2518 1684 n
2524 1684 n
2531 1687 n
2537 1693 n
2540 1701 n
2540 1707 n
2537 1714 n
2531 1720 n
2524 1723 n
2518 1723 n
2518 1723 m
2512 1720 n
2507 1714 n
2504 1707 n
2504 1701 n
2507 1693 n
2512 1687 n
2518 1684 n
2524 1684 m
2528 1687 n
2534 1693 n
2537 1701 n
2537 1707 n
2534 1714 n
2528 1720 n
2524 1723 n
2526 1712 m
2620 1629 m
2612 1626 n
2606 1620 n
2603 1613 n
2603 1607 n
2606 1599 n
2612 1593 n
2620 1590 n
2626 1590 n
2633 1593 n
2639 1599 n
2642 1607 n
2642 1613 n
2639 1620 n
2633 1626 n
2626 1629 n
2620 1629 n
2620 1629 m
2614 1626 n
2609 1620 n
2606 1613 n
2606 1607 n
2609 1599 n
2614 1593 n
2620 1590 n
2626 1590 m
2630 1593 n
2636 1599 n
2639 1607 n
2639 1613 n
2636 1620 n
2630 1626 n
2626 1629 n
2628 1618 m
2722 1575 m
2714 1572 n
2708 1566 n
2705 1559 n
2705 1553 n
2708 1545 n
2714 1539 n
2722 1536 n
2728 1536 n
2735 1539 n
2741 1545 n
2744 1553 n
2744 1559 n
2741 1566 n
2735 1572 n
2728 1575 n
2722 1575 n
2722 1575 m
2716 1572 n
2711 1566 n
2708 1559 n
2708 1553 n
2711 1545 n
2716 1539 n
2722 1536 n
2728 1536 m
2732 1539 n
2738 1545 n
2741 1553 n
2741 1559 n
2738 1566 n
2732 1572 n
2728 1575 n
2730 1564 m
2824 1556 m
2816 1553 n
2810 1547 n
2807 1540 n
2807 1534 n
2810 1526 n
2816 1520 n
2824 1517 n
2830 1517 n
2837 1520 n
2843 1526 n
2846 1534 n
2846 1540 n
2843 1547 n
2837 1553 n
2830 1556 n
2824 1556 n
2824 1556 m
2818 1553 n
2813 1547 n
2810 1540 n
2810 1534 n
2813 1526 n
2818 1520 n
2824 1517 n
2830 1517 m
2834 1520 n
2840 1526 n
2843 1534 n
2843 1540 n
2840 1547 n
2834 1553 n
2830 1556 n
2832 1545 m
2926 1478 m
2918 1475 n
2912 1469 n
2909 1462 n
2909 1456 n
2912 1448 n
2918 1442 n
2926 1439 n
2932 1439 n
2939 1442 n
2945 1448 n
2948 1456 n
2948 1462 n
2945 1469 n
2939 1475 n
2932 1478 n
2926 1478 n
2926 1478 m
2920 1475 n
2915 1469 n
2912 1462 n
2912 1456 n
2915 1448 n
2920 1442 n
2926 1439 n
2932 1439 m
2936 1442 n
2942 1448 n
2945 1456 n
2945 1462 n
2942 1469 n
2936 1475 n
2932 1478 n
2934 1467 m
3028 1452 m
3020 1449 n
3014 1443 n
3011 1436 n
3011 1430 n
3014 1422 n
3020 1416 n
3028 1413 n
3034 1413 n
3041 1416 n
3047 1422 n
3050 1430 n
3050 1436 n
3047 1443 n
3041 1449 n
3034 1452 n
3028 1452 n
3028 1452 m
3022 1449 n
3017 1443 n
3014 1436 n
3014 1430 n
3017 1422 n
3022 1416 n
3028 1413 n
3034 1413 m
3038 1416 n
3044 1422 n
3047 1430 n
3047 1436 n
3044 1443 n
3038 1449 n
3034 1452 n
3036 1441 m
3129 1418 m
3121 1415 n
3115 1409 n
3112 1402 n
3112 1396 n
3115 1388 n
3121 1382 n
3129 1379 n
3135 1379 n
3142 1382 n
3148 1388 n
3151 1396 n
3151 1402 n
3148 1409 n
3142 1415 n
3135 1418 n
3129 1418 n
3129 1418 m
3123 1415 n
3118 1409 n
3115 1402 n
3115 1396 n
3118 1388 n
3123 1382 n
3129 1379 n
3135 1379 m
3139 1382 n
3145 1388 n
3148 1396 n
3148 1402 n
3145 1409 n
3139 1415 n
3135 1418 n
3137 1407 m
/solid f
/solid f
3952 747 897 747 l
3952 3802 n
897 3802 n
897 747 n
1101 794 1101 747 l
1101 3802 1101 3755 l
1304 794 1304 747 l
1304 3802 1304 3755 l
1508 794 1508 747 l
1508 3802 1508 3755 l
1712 794 1712 747 l
1712 3802 1712 3755 l
1915 888 1915 747 l
1915 3802 1915 3661 l
2119 794 2119 747 l
2119 3802 2119 3755 l
2323 794 2323 747 l
2323 3802 2323 3755 l
2526 794 2526 747 l
2526 3802 2526 3755 l
2730 794 2730 747 l
2730 3802 2730 3755 l
2934 888 2934 747 l
2934 3802 2934 3661 l
3137 794 3137 747 l
3137 3802 3137 3755 l
3341 794 3341 747 l
3341 3802 3341 3755 l
3545 794 3545 747 l
3545 3802 3545 3755 l
3748 794 3748 747 l
3748 3802 3748 3755 l
944 900 897 900 l
3952 900 3905 900 l
944 1052 897 1052 l
3952 1052 3905 1052 l
944 1205 897 1205 l
3952 1205 3905 1205 l
944 1358 897 1358 l
3952 1358 3905 1358 l
1038 1511 897 1511 l
3952 1511 3811 1511 l
944 1663 897 1663 l
3952 1663 3905 1663 l
944 1816 897 1816 l
3952 1816 3905 1816 l
944 1969 897 1969 l
3952 1969 3905 1969 l
944 2122 897 2122 l
3952 2122 3905 2122 l
1038 2274 897 2274 l
3952 2274 3811 2274 l
944 2427 897 2427 l
3952 2427 3905 2427 l
944 2580 897 2580 l
3952 2580 3905 2580 l
944 2733 897 2733 l
3952 2733 3905 2733 l
944 2885 897 2885 l
3952 2885 3905 2885 l
1038 3038 897 3038 l
3952 3038 3811 3038 l
944 3191 897 3191 l
3952 3191 3905 3191 l
944 3344 897 3344 l
3952 3344 3905 3344 l
944 3496 897 3496 l
3952 3496 3905 3496 l
944 3649 897 3649 l
3952 3649 3905 3649 l
904 579 m
891 625 m
879 621 n
870 608 n
866 587 n
866 575 n
870 554 n
879 541 n
891 537 n
900 537 n
913 541 n
921 554 n
925 575 n
925 587 n
921 608 n
913 621 n
900 625 n
891 625 n
891 625 m
883 621 n
879 617 n
875 608 n
870 587 n
870 575 n
875 554 n
879 546 n
883 541 n
891 537 n
900 537 m
908 541 n
913 546 n
917 554 n
921 575 n
921 587 n
917 608 n
913 617 n
908 621 n
900 625 n
1849 608 m
1858 612 n
1870 625 n
1870 537 n
1866 621 m
1866 537 n
1849 537 m
1886 537 n
1958 579 m
1945 625 m
1933 621 n
1924 608 n
1920 587 n
1920 575 n
1924 554 n
1933 541 n
1945 537 n
1954 537 n
1967 541 n
1975 554 n
1979 575 n
1979 587 n
1975 608 n
1967 621 n
1954 625 n
1945 625 n
1945 625 m
1937 621 n
1933 617 n
1928 608 n
1924 587 n
1924 575 n
1928 554 n
1933 546 n
1937 541 n
1945 537 n
1954 537 m
1962 541 n
1967 546 n
1971 554 n
1975 575 n
1975 587 n
1971 608 n
1967 617 n
1962 621 n
1954 625 n
2867 608 m
2871 604 n
2867 600 n
2862 604 n
2862 608 n
2867 617 n
2871 621 n
2884 625 n
2900 625 n
2912 621 n
2916 617 n
2921 608 n
2921 600 n
2916 591 n
2904 583 n
2884 575 n
2875 571 n
2867 563 n
2862 550 n
2862 537 n
2900 625 m
2908 621 n
2912 617 n
2916 608 n
2916 600 n
2912 591 n
2900 583 n
2884 575 n
2862 546 m
2867 550 n
2875 550 n
2896 541 n
2908 541 n
2916 546 n
2921 550 n
2875 550 m
2896 537 n
2912 537 n
2916 541 n
2921 550 n
2921 558 n
2984 579 m
2971 625 m
2959 621 n
2950 608 n
2946 587 n
2946 575 n
2950 554 n
2959 541 n
2971 537 n
2980 537 n
2993 541 n
3001 554 n
3005 575 n
3005 587 n
3001 608 n
2993 621 n
2980 625 n
2971 625 n
2971 625 m
2963 621 n
2959 617 n
2954 608 n
2950 587 n
2950 575 n
2954 554 n
2959 546 n
2963 541 n
2971 537 n
2980 537 m
2988 541 n
2993 546 n
2997 554 n
3001 575 n
3001 587 n
2997 608 n
2993 617 n
2988 621 n
2980 625 n
3885 608 m
3889 604 n
3885 600 n
3880 604 n
3880 608 n
3885 617 n
3889 621 n
3902 625 n
3918 625 n
3930 621 n
3934 612 n
3934 600 n
3930 591 n
3918 587 n
3906 587 n
3918 625 m
3926 621 n
3930 612 n
3930 600 n
3926 591 n
3918 587 n
3918 587 m
3926 583 n
3934 575 n
3939 567 n
3939 554 n
3934 546 n
3930 541 n
3918 537 n
3902 537 n
3889 541 n
3885 546 n
3880 554 n
3880 558 n
3885 563 n
3889 558 n
3885 554 n
3930 579 m
3934 567 n
3934 554 n
3930 546 n
3926 541 n
3918 537 n
4002 579 m
3989 625 m
3977 621 n
3968 608 n
3964 587 n
3964 575 n
3968 554 n
3977 541 n
3989 537 n
3998 537 n
4011 541 n
4019 554 n
4023 575 n
4023 587 n
4019 608 n
4011 621 n
3998 625 n
3989 625 n
3989 625 m
3981 621 n
3977 617 n
3972 608 n
3968 587 n
3968 575 n
3972 554 n
3977 546 n
3981 541 n
3989 537 n
3998 537 m
4006 541 n
4011 546 n
4015 554 n
4019 575 n
4019 587 n
4015 608 n
4011 617 n
4006 621 n
3998 625 n
666 793 m
653 789 n
645 776 n
640 755 n
640 743 n
645 722 n
653 709 n
666 705 n
674 705 n
686 709 n
694 722 n
699 743 n
699 755 n
694 776 n
686 789 n
674 793 n
666 793 n
666 793 m
657 789 n
653 785 n
649 776 n
645 755 n
645 743 n
649 722 n
653 714 n
657 709 n
666 705 n
674 705 m
682 709 n
686 714 n
690 722 n
694 743 n
694 755 n
690 776 n
686 785 n
682 789 n
674 793 n
762 747 m
732 714 m
728 709 n
732 705 n
737 709 n
732 714 n
804 747 m
817 780 m
813 776 n
817 772 n
821 776 n
821 780 n
817 789 n
809 793 n
796 793 n
783 789 n
775 780 n
771 772 n
766 755 n
766 731 n
771 718 n
779 709 n
792 705 n
800 705 n
813 709 n
821 718 n
826 731 n
826 735 n
821 747 n
813 755 n
800 759 n
796 759 n
783 755 n
775 747 n
771 735 n
796 793 m
787 789 n
779 780 n
775 772 n
771 755 n
771 731 n
775 718 n
783 709 n
792 705 n
800 705 m
809 709 n
817 718 n
821 731 n
821 735 n
817 747 n
809 755 n
800 759 n
666 1557 m
653 1553 n
645 1540 n
640 1519 n
640 1507 n
645 1486 n
653 1473 n
666 1469 n
674 1469 n
686 1473 n
694 1486 n
699 1507 n
699 1519 n
694 1540 n
686 1553 n
674 1557 n
666 1557 n
666 1557 m
657 1553 n
653 1549 n
649 1540 n
645 1519 n
645 1507 n
649 1486 n
653 1478 n
657 1473 n
666 1469 n
674 1469 m
682 1473 n
686 1478 n
690 1486 n
694 1507 n
694 1519 n
690 1540 n
686 1549 n
682 1553 n
674 1557 n
762 1511 m
732 1478 m
728 1473 n
732 1469 n
737 1473 n
732 1478 n
804 1511 m
766 1557 m
766 1532 n
766 1540 m
771 1549 n
779 1557 n
787 1557 n
809 1544 n
817 1544 n
821 1549 n
826 1557 n
771 1549 m
779 1553 n
787 1553 n
809 1544 n
826 1557 m
826 1544 n
821 1532 n
804 1511 n
800 1503 n
796 1490 n
796 1469 n
821 1532 m
800 1511 n
796 1503 n
792 1490 n
792 1469 n
666 2321 m
653 2317 n
645 2304 n
640 2283 n
640 2271 n
645 2250 n
653 2237 n
666 2233 n
674 2233 n
686 2237 n
694 2250 n
699 2271 n
699 2283 n
694 2304 n
686 2317 n
674 2321 n
666 2321 n
666 2321 m
657 2317 n
653 2313 n
649 2304 n
645 2283 n
645 2271 n
649 2250 n
653 2242 n
657 2237 n
666 2233 n
674 2233 m
682 2237 n
686 2242 n
690 2250 n
694 2271 n
694 2283 n
690 2304 n
686 2313 n
682 2317 n
674 2321 n
762 2275 m
732 2242 m
728 2237 n
732 2233 n
737 2237 n
732 2242 n
804 2275 m
787 2321 m
775 2317 n
771 2308 n
771 2296 n
775 2287 n
787 2283 n
804 2283 n
817 2287 n
821 2296 n
821 2308 n
817 2317 n
804 2321 n
787 2321 n
787 2321 m
779 2317 n
775 2308 n
775 2296 n
779 2287 n
787 2283 n
804 2283 m
813 2287 n
817 2296 n
817 2308 n
813 2317 n
804 2321 n
787 2283 m
775 2279 n
771 2275 n
766 2267 n
766 2250 n
771 2242 n
775 2237 n
787 2233 n
804 2233 n
817 2237 n
821 2242 n
826 2250 n
826 2267 n
821 2275 n
817 2279 n
804 2283 n
787 2283 m
779 2279 n
775 2275 n
771 2267 n
771 2250 n
775 2242 n
779 2237 n
787 2233 n
804 2233 m
813 2237 n
817 2242 n
821 2250 n
821 2267 n
817 2275 n
813 2279 n
804 2283 n
666 3084 m
653 3080 n
645 3067 n
640 3046 n
640 3034 n
645 3013 n
653 3000 n
666 2996 n
674 2996 n
686 3000 n
694 3013 n
699 3034 n
699 3046 n
694 3067 n
686 3080 n
674 3084 n
666 3084 n
666 3084 m
657 3080 n
653 3076 n
649 3067 n
645 3046 n
645 3034 n
649 3013 n
653 3005 n
657 3000 n
666 2996 n
674 2996 m
682 3000 n
686 3005 n
690 3013 n
694 3034 n
694 3046 n
690 3067 n
686 3076 n
682 3080 n
674 3084 n
762 3038 m
732 3005 m
728 3000 n
732 2996 n
737 3000 n
732 3005 n
804 3038 m
821 3054 m
817 3042 n
809 3034 n
796 3030 n
792 3030 n
779 3034 n
771 3042 n
766 3054 n
766 3059 n
771 3071 n
779 3080 n
792 3084 n
800 3084 n
813 3080 n
821 3071 n
826 3059 n
826 3034 n
821 3017 n
817 3009 n
809 3000 n
796 2996 n
783 2996 n
775 3000 n
771 3009 n
771 3013 n
775 3017 n
779 3013 n
775 3009 n
792 3030 m
783 3034 n
775 3042 n
771 3054 n
771 3059 n
775 3071 n
783 3080 n
792 3084 n
800 3084 m
809 3080 n
817 3071 n
821 3059 n
821 3034 n
817 3017 n
813 3009 n
804 3000 n
796 2996 n
653 3831 m
662 3835 n
674 3848 n
674 3760 n
670 3844 m
670 3760 n
653 3760 m
690 3760 n
762 3802 m
732 3769 m
728 3764 n
732 3760 n
737 3764 n
732 3769 n
804 3802 m
792 3848 m
779 3844 n
771 3831 n
766 3810 n
766 3798 n
771 3777 n
779 3764 n
792 3760 n
800 3760 n
813 3764 n
821 3777 n
826 3798 n
826 3810 n
821 3831 n
813 3844 n
800 3848 n
792 3848 n
792 3848 m
783 3844 n
779 3840 n
775 3831 n
771 3810 n
771 3798 n
775 3777 n
779 3769 n
783 3764 n
792 3760 n
800 3760 m
809 3764 n
813 3769 n
817 3777 n
821 3798 n
821 3810 n
817 3831 n
813 3840 n
809 3844 n
800 3848 n
2399 426 m
2399 368 n
2403 426 m
2403 368 n
2403 414 m
2412 422 n
2424 426 n
2432 426 n
2444 422 n
2449 414 n
2449 368 n
2432 426 m
2440 422 n
2444 414 n
2444 368 n
2386 426 m
2403 426 n
2386 368 m
2416 368 n
2432 368 m
2461 368 n
416 2151 m
504 2151 n
416 2155 m
504 2155 n
416 2138 m
416 2168 n
504 2138 m
504 2201 n
478 2201 n
504 2196 n
462 2256 m
399 2251 m
408 2243 n
420 2234 n
437 2226 n
458 2222 n
474 2222 n
495 2226 n
512 2234 n
525 2243 n
533 2251 n
408 2243 m
424 2234 n
437 2230 n
458 2226 n
474 2226 n
495 2230 n
508 2234 n
525 2243 n
462 2315 m
446 2285 m
504 2285 n
446 2289 m
504 2289 n
458 2289 m
450 2298 n
446 2311 n
446 2319 n
450 2332 n
458 2336 n
504 2336 n
446 2319 m
450 2328 n
458 2332 n
504 2332 n
446 2273 m
446 2289 n
504 2273 m
504 2302 n
504 2319 m
504 2349 n
462 2408 m
399 2370 m
408 2378 n
420 2387 n
437 2395 n
458 2399 n
474 2399 n
495 2395 n
512 2387 n
525 2378 n
533 2370 n
408 2378 m
424 2387 n
437 2391 n
458 2395 n
474 2395 n
495 2391 n
508 2387 n
525 2378 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%	FIGURE 2

%!
%%Creator: rainier:bhanot(Gyan  Bhanot,[rm 30-06-1993])
%%Title: Unix plot file
%%CreationDate: Mon Jan 25 18:03:34 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
2628 3344 m
2686 3344 m
2660 3384 m
2660 3308 n
2664 3384 m
2686 3319 n
2660 3384 m
2686 3308 n
2712 3384 m
2686 3308 n
2712 3384 m
2712 3308 n
2715 3384 m
2715 3308 n
2649 3384 m
2664 3384 n
2712 3384 m
2726 3384 n
2649 3308 m
2671 3308 n
2701 3308 m
2726 3308 n
2778 3344 m
2836 3344 m
2840 3351 m
2844 3358 n
2844 3344 n
2840 3351 n
2836 3354 n
2829 3358 n
2814 3358 n
2807 3354 n
2803 3351 n
2803 3344 n
2807 3341 n
2814 3337 n
2833 3330 n
2840 3326 n
2844 3323 n
2803 3347 m
2807 3344 n
2814 3341 n
2833 3334 n
2840 3330 n
2844 3326 n
2844 3315 n
2840 3312 n
2833 3308 n
2818 3308 n
2811 3312 n
2807 3315 n
2803 3323 n
2803 3308 n
2807 3315 n
2899 3344 m
2869 3337 m
2913 3337 n
2913 3344 n
2910 3351 n
2906 3354 n
2899 3358 n
2888 3358 n
2877 3354 n
2869 3347 n
2866 3337 n
2866 3330 n
2869 3319 n
2877 3312 n
2888 3308 n
2895 3308 n
2906 3312 n
2913 3319 n
2910 3337 m
2910 3347 n
2906 3354 n
2888 3358 m
2880 3354 n
2873 3347 n
2869 3337 n
2869 3330 n
2873 3319 n
2880 3312 n
2888 3308 n
2968 3344 m
2943 3358 m
2943 3308 n
2946 3358 m
2946 3308 n
2946 3337 m
2950 3347 n
2957 3354 n
2965 3358 n
2976 3358 n
2979 3354 n
2979 3351 n
2976 3347 n
2972 3351 n
2976 3354 n
2932 3358 m
2946 3358 n
2932 3308 m
2957 3308 n
3031 3344 m
3005 3384 m
3001 3380 n
3005 3376 n
3009 3380 n
3005 3384 n
3005 3358 m
3005 3308 n
3009 3358 m
3009 3308 n
2994 3358 m
3009 3358 n
2994 3308 m
3020 3308 n
3071 3344 m
3042 3337 m
3086 3337 n
3086 3344 n
3082 3351 n
3078 3354 n
3071 3358 n
3060 3358 n
3049 3354 n
3042 3347 n
3038 3337 n
3038 3330 n
3042 3319 n
3049 3312 n
3060 3308 n
3067 3308 n
3078 3312 n
3086 3319 n
3082 3337 m
3082 3347 n
3078 3354 n
3060 3358 m
3053 3354 n
3045 3347 n
3042 3337 n
3042 3330 n
3045 3319 n
3053 3312 n
3060 3308 n
3141 3344 m
3144 3351 m
3148 3358 n
3148 3344 n
3144 3351 n
3141 3354 n
3133 3358 n
3119 3358 n
3111 3354 n
3108 3351 n
3108 3344 n
3111 3341 n
3119 3337 n
3137 3330 n
3144 3326 n
3148 3323 n
3108 3347 m
3111 3344 n
3119 3341 n
3137 3334 n
3144 3330 n
3148 3326 n
3148 3315 n
3144 3312 n
3137 3308 n
3122 3308 n
3115 3312 n
3111 3315 n
3108 3323 n
3108 3308 n
3111 3315 n
2628 3344 m
2628 3191 m
2686 3191 m
2697 3205 m
2697 3129 n
2701 3205 m
2701 3129 n
2697 3194 m
2690 3201 n
2682 3205 n
2675 3205 n
2664 3201 n
2657 3194 n
2653 3184 n
2653 3177 n
2657 3166 n
2664 3159 n
2675 3155 n
2682 3155 n
2690 3159 n
2697 3166 n
2675 3205 m
2668 3201 n
2660 3194 n
2657 3184 n
2657 3177 n
2660 3166 n
2668 3159 n
2675 3155 n
2686 3129 m
2712 3129 n
2759 3191 m
2730 3198 m
2796 3198 n
2730 3177 m
2796 3177 n
2855 3191 m
2840 3231 m
2829 3227 n
2825 3220 n
2825 3209 n
2829 3201 n
2840 3198 n
2855 3198 n
2866 3201 n
2869 3209 n
2869 3220 n
2866 3227 n
2855 3231 n
2840 3231 n
2840 3231 m
2833 3227 n
2829 3220 n
2829 3209 n
2833 3201 n
2840 3198 n
2855 3198 m
2862 3201 n
2866 3209 n
2866 3220 n
2862 3227 n
2855 3231 n
2840 3198 m
2829 3194 n
2825 3191 n
2822 3184 n
2822 3170 n
2825 3162 n
2829 3159 n
2840 3155 n
2855 3155 n
2866 3159 n
2869 3162 n
2873 3170 n
2873 3184 n
2869 3191 n
2866 3194 n
2855 3198 n
2840 3198 m
2833 3194 n
2829 3191 n
2825 3184 n
2825 3170 n
2829 3162 n
2833 3159 n
2840 3155 n
2855 3155 m
2862 3159 n
2866 3162 n
2869 3170 n
2869 3184 n
2866 3191 n
2862 3194 n
2855 3198 n
2928 3191 m
2902 3155 m
2899 3159 n
2902 3162 n
2906 3159 n
2906 3151 n
2902 3144 n
2899 3140 n
2965 3191 m
3023 3191 m
2998 3231 m
2998 3155 n
3001 3231 m
3001 3155 n
2987 3231 m
3023 3231 n
3034 3227 n
3042 3220 n
3045 3212 n
3049 3201 n
3049 3184 n
3045 3173 n
3042 3166 n
3034 3159 n
3023 3155 n
2987 3155 n
3023 3231 m
3031 3227 n
3038 3220 n
3042 3212 n
3045 3201 n
3045 3184 n
3042 3173 n
3038 3166 n
3031 3159 n
3023 3155 n
3104 3191 m
3075 3198 m
3141 3198 n
3075 3177 m
3141 3177 n
3199 3191 m
3170 3216 m
3174 3212 n
3170 3209 n
3166 3212 n
3166 3216 n
3170 3223 n
3174 3227 n
3185 3231 n
3199 3231 n
3210 3227 n
3214 3223 n
3218 3216 n
3218 3209 n
3214 3201 n
3203 3194 n
3185 3188 n
3177 3184 n
3170 3177 n
3166 3166 n
3166 3155 n
3199 3231 m
3207 3227 n
3210 3223 n
3214 3216 n
3214 3209 n
3210 3201 n
3199 3194 n
3185 3188 n
3166 3162 m
3170 3166 n
3177 3166 n
3196 3159 n
3207 3159 n
3214 3162 n
3218 3166 n
3177 3166 m
3196 3155 n
3210 3155 n
3214 3159 n
3218 3166 n
3218 3173 n
2628 3191 m
2628 3038 m
2686 3038 m
2657 3038 m
2715 3038 n
2686 3067 m
2686 3009 n
2774 3038 m
2748 3052 m
2745 3048 n
2748 3045 n
2752 3048 n
2748 3052 n
2748 3009 m
2745 3006 n
2748 3002 n
2752 3006 n
2748 3009 n
2811 3038 m
2869 3038 m
2862 3078 m
2862 3017 n
2858 3006 n
2851 3002 n
2844 3002 n
2836 3006 n
2833 3013 n
2833 3020 n
2836 3024 n
2840 3020 n
2836 3017 n
2858 3078 m
2858 3017 n
2855 3006 n
2851 3002 n
2847 3078 m
2873 3078 n
2924 3038 m
2895 3045 m
2961 3045 n
2895 3024 m
2961 3024 n
3020 3038 m
3009 3078 m
2998 3074 n
2990 3063 n
2987 3045 n
2987 3035 n
2990 3017 n
2998 3006 n
3009 3002 n
3016 3002 n
3027 3006 n
3034 3017 n
3038 3035 n
3038 3045 n
3034 3063 n
3027 3074 n
3016 3078 n
3009 3078 n
3009 3078 m
3001 3074 n
2998 3070 n
2994 3063 n
2990 3045 n
2990 3035 n
2994 3017 n
2998 3009 n
3001 3006 n
3009 3002 n
3016 3002 m
3023 3006 n
3027 3009 n
3031 3017 n
3034 3035 n
3034 3045 n
3031 3063 n
3027 3070 n
3023 3074 n
3016 3078 n
2628 3038 m
2628 2886 m
2686 2886 m
2671 2886 m
2657 2886 n
2657 2915 m
2671 2900 n
2686 2900 m
2686 2915 n
2715 2915 m
2701 2900 n
2701 2886 m
2715 2886 n
2715 2857 m
2701 2872 n
2686 2872 m
2686 2857 n
2657 2857 m
2671 2872 n
2774 2886 m
2748 2900 m
2745 2896 n
2748 2893 n
2752 2896 n
2748 2900 n
2748 2857 m
2745 2854 n
2748 2850 n
2752 2854 n
2748 2857 n
2811 2886 m
2869 2886 m
2862 2926 m
2862 2865 n
2858 2854 n
2851 2850 n
2844 2850 n
2836 2854 n
2833 2861 n
2833 2868 n
2836 2872 n
2840 2868 n
2836 2865 n
2858 2926 m
2858 2865 n
2855 2854 n
2851 2850 n
2847 2926 m
2873 2926 n
2924 2886 m
2895 2893 m
2961 2893 n
2895 2872 m
2961 2872 n
3020 2886 m
2998 2911 m
3005 2915 n
3016 2926 n
3016 2850 n
3012 2922 m
3012 2850 n
2998 2850 m
3031 2850 n
2628 2886 m
2628 2733 m
2686 2733 m
2657 2733 m
2715 2733 n
2686 2762 m
2686 2704 n
2701 2704 m
2671 2704 n
2657 2719 m
2657 2747 n
2671 2762 m
2701 2762 n
2715 2747 m
2715 2719 n
2774 2733 m
2748 2747 m
2745 2743 n
2748 2740 n
2752 2743 n
2748 2747 n
2748 2704 m
2745 2701 n
2748 2697 n
2752 2701 n
2748 2704 n
2811 2733 m
2869 2733 m
2862 2773 m
2862 2712 n
2858 2701 n
2851 2697 n
2844 2697 n
2836 2701 n
2833 2708 n
2833 2715 n
2836 2719 n
2840 2715 n
2836 2712 n
2858 2773 m
2858 2712 n
2855 2701 n
2851 2697 n
2847 2773 m
2873 2773 n
2924 2733 m
2895 2740 m
2961 2740 n
2895 2719 m
2961 2719 n
3020 2733 m
2990 2758 m
2994 2754 n
2990 2751 n
2987 2754 n
2987 2758 n
2990 2765 n
2994 2769 n
3005 2773 n
3020 2773 n
3031 2769 n
3034 2765 n
3038 2758 n
3038 2751 n
3034 2743 n
3023 2736 n
3005 2730 n
2998 2726 n
2990 2719 n
2987 2708 n
2987 2697 n
3020 2773 m
3027 2769 n
3031 2765 n
3034 2758 n
3034 2751 n
3031 2743 n
3020 2736 n
3005 2730 n
2987 2704 m
2990 2708 n
2998 2708 n
3016 2701 n
3027 2701 n
3034 2704 n
3038 2708 n
2998 2708 m
3016 2697 n
3031 2697 n
3034 2701 n
3038 2708 n
3038 2715 n
2628 2733 m
2628 2580 m
2686 2580 m
2686 2551 m
2715 2580 n
2686 2609 n
2657 2580 n
2686 2551 n
2774 2580 m
2748 2594 m
2745 2590 n
2748 2587 n
2752 2590 n
2748 2594 n
2748 2551 m
2745 2548 n
2748 2544 n
2752 2548 n
2748 2551 n
2811 2580 m
2869 2580 m
2862 2620 m
2862 2559 n
2858 2548 n
2851 2544 n
2844 2544 n
2836 2548 n
2833 2555 n
2833 2562 n
2836 2566 n
2840 2562 n
2836 2559 n
2858 2620 m
2858 2559 n
2855 2548 n
2851 2544 n
2847 2620 m
2873 2620 n
2924 2580 m
2895 2587 m
2961 2587 n
2895 2566 m
2961 2566 n
3020 2580 m
2990 2605 m
2994 2601 n
2990 2598 n
2987 2601 n
2987 2605 n
2990 2612 n
2994 2616 n
3005 2620 n
3020 2620 n
3031 2616 n
3034 2609 n
3034 2598 n
3031 2590 n
3020 2587 n
3009 2587 n
3020 2620 m
3027 2616 n
3031 2609 n
3031 2598 n
3027 2590 n
3020 2587 n
3020 2587 m
3027 2583 n
3034 2577 n
3038 2570 n
3038 2559 n
3034 2551 n
3031 2548 n
3020 2544 n
3005 2544 n
2994 2548 n
2990 2551 n
2987 2559 n
2987 2562 n
2990 2566 n
2994 2562 n
2990 2559 n
3031 2580 m
3034 2570 n
3034 2559 n
3031 2551 n
3027 2548 n
3020 2544 n
2628 2580 m
2628 2427 m
2686 2427 m
2675 2441 m
2664 2437 n
2657 2430 n
2653 2420 n
2653 2413 n
2657 2402 n
2664 2395 n
2675 2391 n
2682 2391 n
2693 2395 n
2701 2402 n
2704 2413 n
2704 2420 n
2701 2430 n
2693 2437 n
2682 2441 n
2675 2441 n
2675 2441 m
2668 2437 n
2660 2430 n
2657 2420 n
2657 2413 n
2660 2402 n
2668 2395 n
2675 2391 n
2682 2391 m
2690 2395 n
2697 2402 n
2701 2413 n
2701 2420 n
2697 2430 n
2690 2437 n
2682 2441 n
2759 2427 m
2734 2441 m
2730 2437 n
2734 2434 n
2737 2437 n
2734 2441 n
2734 2398 m
2730 2395 n
2734 2391 n
2737 2395 n
2734 2398 n
2796 2427 m
2855 2427 m
2829 2467 m
2829 2391 n
2833 2467 m
2833 2391 n
2818 2467 m
2855 2467 n
2866 2463 n
2873 2456 n
2877 2448 n
2880 2437 n
2880 2420 n
2877 2409 n
2873 2402 n
2866 2395 n
2855 2391 n
2818 2391 n
2855 2467 m
2862 2463 n
2869 2456 n
2873 2448 n
2877 2437 n
2877 2420 n
2873 2409 n
2869 2402 n
2862 2395 n
2855 2391 n
2935 2427 m
2910 2467 m
2910 2391 n
2913 2467 m
2913 2391 n
2899 2467 m
2913 2467 n
2899 2391 m
2924 2391 n
2976 2427 m
2950 2467 m
2950 2391 n
2954 2467 m
2954 2391 n
2939 2467 m
2983 2467 n
2994 2463 n
2998 2459 n
3001 2452 n
3001 2441 n
2998 2434 n
2994 2430 n
2983 2427 n
2954 2427 n
2983 2467 m
2990 2463 n
2994 2459 n
2998 2452 n
2998 2441 n
2994 2434 n
2990 2430 n
2983 2427 n
2939 2391 m
2965 2391 n
3056 2427 m
3027 2424 m
3093 2424 n
3152 2427 m
3155 2434 m
3159 2441 n
3159 2427 n
3155 2434 n
3152 2437 n
3144 2441 n
3130 2441 n
3122 2437 n
3119 2434 n
3119 2427 n
3122 2424 n
3130 2420 n
3148 2413 n
3155 2409 n
3159 2406 n
3119 2430 m
3122 2427 n
3130 2424 n
3148 2417 n
3155 2413 n
3159 2409 n
3159 2398 n
3155 2395 n
3148 2391 n
3133 2391 n
3126 2395 n
3122 2398 n
3119 2406 n
3119 2391 n
3122 2398 n
2628 2427 m
1512 747 m
1512 3802 n
1512 3802 m
897 3693 m
938 3648 n
978 3602 n
1019 3557 n
1060 3511 n
1101 3466 n
1141 3420 n
1182 3375 n
1223 3330 n
1264 3284 n
1304 3239 n
1345 3193 n
1386 3148 n
1427 3102 n
1467 3057 n
1508 3012 n
1549 2966 n
1589 2921 n
1630 2875 n
1671 2830 n
1712 2784 n
1752 2739 n
1793 2694 n
1834 2648 n
1875 2603 n
1915 2557 n
1956 2512 n
1997 2466 n
2038 2421 n
2078 2376 n
2119 2330 n
2160 2285 n
2200 2239 n
2241 2194 n
2282 2148 n
2323 2103 n
2363 2058 n
2404 2012 n
2445 1967 n
2486 1921 n
2526 1876 n
2567 1830 n
2608 1785 n
2649 1740 n
2689 1694 n
2730 1649 n
2771 1603 n
2811 1558 n
2852 1513 n
2893 1467 n
2934 1422 n
2974 1376 n
3015 1331 n
3056 1285 n
3097 1240 n
3137 1195 n
3178 1149 n
3219 1104 n
3260 1058 n
3300 1013 n
3341 967 n
3341 967 m
3243 1159 m
3232 1174 m
3220 1170 n
3212 1162 n
3208 1152 n
3208 1144 n
3212 1132 n
3220 1124 n
3232 1120 n
3240 1120 n
3250 1124 n
3258 1132 n
3262 1144 n
3262 1152 n
3258 1162 n
3250 1170 n
3240 1174 n
3232 1174 n
3232 1174 m
3224 1170 n
3216 1162 n
3212 1152 n
3212 1144 n
3216 1132 n
3224 1124 n
3232 1120 n
3240 1120 m
3246 1124 n
3254 1132 n
3258 1144 n
3258 1152 n
3254 1162 n
3246 1170 n
3240 1174 n
3243 1159 m
3565 1176 m
3554 1191 m
3542 1187 n
3534 1179 n
3530 1169 n
3530 1161 n
3534 1149 n
3542 1141 n
3554 1137 n
3562 1137 n
3572 1141 n
3580 1149 n
3584 1161 n
3584 1169 n
3580 1179 n
3572 1187 n
3562 1191 n
3554 1191 n
3554 1191 m
3546 1187 n
3538 1179 n
3534 1169 n
3534 1161 n
3538 1149 n
3546 1141 n
3554 1137 n
3562 1137 m
3568 1141 n
3576 1149 n
3580 1161 n
3580 1169 n
3576 1179 n
3568 1187 n
3562 1191 n
3565 1176 m
3525 1175 m
3514 1190 m
3502 1186 n
3494 1178 n
3490 1168 n
3490 1160 n
3494 1148 n
3502 1140 n
3514 1136 n
3522 1136 n
3532 1140 n
3540 1148 n
3544 1160 n
3544 1168 n
3540 1178 n
3532 1186 n
3522 1190 n
3514 1190 n
3514 1190 m
3506 1186 n
3498 1178 n
3494 1168 n
3494 1160 n
3498 1148 n
3506 1140 n
3514 1136 n
3522 1136 m
3528 1140 n
3536 1148 n
3540 1160 n
3540 1168 n
3536 1178 n
3528 1186 n
3522 1190 n
3525 1175 m
3459 1171 m
3448 1186 m
3436 1182 n
3428 1174 n
3424 1164 n
3424 1156 n
3428 1144 n
3436 1136 n
3448 1132 n
3456 1132 n
3466 1136 n
3474 1144 n
3478 1156 n
3478 1164 n
3474 1174 n
3466 1182 n
3456 1186 n
3448 1186 n
3448 1186 m
3440 1182 n
3432 1174 n
3428 1164 n
3428 1156 n
3432 1144 n
3440 1136 n
3448 1132 n
3456 1132 m
3462 1136 n
3470 1144 n
3474 1156 n
3474 1164 n
3470 1174 n
3462 1182 n
3456 1186 n
3459 1171 m
2179 2288 m
2148 2288 m
2210 2288 n
2179 2319 m
2179 2257 n
2179 2288 m
2175 2292 m
2144 2292 m
2206 2292 n
2175 2323 m
2175 2261 n
2175 2292 m
2036 2409 m
2005 2409 m
2067 2409 n
2036 2440 m
2036 2378 n
2036 2409 m
2228 2141 m
2197 2141 m
2259 2141 n
2228 2172 m
2228 2110 n
2228 2141 m
2346 1934 m
2315 1934 m
2377 1934 n
2346 1965 m
2346 1903 n
2346 1934 m
2340 1943 m
2309 1943 m
2371 1943 n
2340 1974 m
2340 1912 n
2340 1943 m
2225 2148 m
2194 2148 m
2256 2148 n
2225 2179 m
2225 2117 n
2225 2148 m
2047 2398 m
2016 2398 m
2078 2398 n
2047 2429 m
2047 2367 n
2047 2398 m
2274 2202 m
2243 2202 m
2305 2202 n
2274 2233 m
2274 2171 n
2274 2202 m
2179 2289 m
2148 2289 m
2210 2289 n
2179 2320 m
2179 2258 n
2179 2289 m
2192 2273 m
2177 2273 m
2161 2273 n
2161 2304 m
2177 2288 n
2192 2288 m
2192 2304 n
2223 2304 m
2207 2288 n
2207 2273 m
2223 2273 n
2223 2242 m
2207 2258 n
2192 2258 m
2192 2242 n
2161 2242 m
2177 2258 n
2192 2273 m
2420 2026 m
2405 2026 m
2389 2026 n
2389 2057 m
2405 2041 n
2420 2041 m
2420 2057 n
2451 2057 m
2435 2041 n
2435 2026 m
2451 2026 n
2451 1995 m
2435 2011 n
2420 2011 m
2420 1995 n
2389 1995 m
2405 2011 n
2420 2026 m
2166 2278 m
2151 2278 m
2135 2278 n
2135 2309 m
2151 2293 n
2166 2293 m
2166 2309 n
2197 2309 m
2181 2293 n
2181 2278 m
2197 2278 n
2197 2247 m
2181 2263 n
2166 2263 m
2166 2247 n
2135 2247 m
2151 2263 n
2166 2278 m
2323 1937 m
2308 1937 m
2292 1937 n
2292 1968 m
2308 1952 n
2323 1952 m
2323 1968 n
2354 1968 m
2338 1952 n
2338 1937 m
2354 1937 n
2354 1906 m
2338 1922 n
2323 1922 m
2323 1906 n
2292 1906 m
2308 1922 n
2323 1937 m
2358 1933 m
2343 1933 m
2327 1933 n
2327 1964 m
2343 1948 n
2358 1948 m
2358 1964 n
2389 1964 m
2373 1948 n
2373 1933 m
2389 1933 n
2389 1902 m
2373 1918 n
2358 1918 m
2358 1902 n
2327 1902 m
2343 1918 n
2358 1933 m
2306 1963 m
2291 1963 m
2275 1963 n
2275 1994 m
2291 1978 n
2306 1978 m
2306 1994 n
2337 1994 m
2321 1978 n
2321 1963 m
2337 1963 n
2337 1932 m
2321 1948 n
2306 1948 m
2306 1932 n
2275 1932 m
2291 1948 n
2306 1963 m
2171 2274 m
2156 2274 m
2140 2274 n
2140 2305 m
2156 2289 n
2171 2289 m
2171 2305 n
2202 2305 m
2186 2289 n
2186 2274 m
2202 2274 n
2202 2243 m
2186 2259 n
2171 2259 m
2171 2243 n
2140 2243 m
2156 2259 n
2171 2274 m
3292 1199 m
3277 1199 m
3261 1199 n
3261 1230 m
3277 1214 n
3292 1214 m
3292 1230 n
3323 1230 m
3307 1214 n
3307 1199 m
3323 1199 n
3323 1168 m
3307 1184 n
3292 1184 m
3292 1168 n
3261 1168 m
3277 1184 n
3292 1199 m
1637 2867 m
1622 2867 m
1606 2867 n
1606 2898 m
1622 2882 n
1637 2882 m
1637 2898 n
1668 2898 m
1652 2882 n
1652 2867 m
1668 2867 n
1668 2836 m
1652 2852 n
1637 2852 m
1637 2836 n
1606 2836 m
1622 2852 n
1637 2867 m
2344 2117 m
2329 2117 m
2313 2117 n
2313 2148 m
2329 2132 n
2344 2132 m
2344 2148 n
2375 2148 m
2359 2132 n
2359 2117 m
2375 2117 n
2375 2086 m
2359 2102 n
2344 2102 m
2344 2086 n
2313 2086 m
2329 2102 n
2344 2117 m
2706 1693 m
2675 1693 m
2737 1693 n
2706 1724 m
2706 1662 n
2721 1662 m
2691 1662 n
2675 1678 m
2675 1708 n
2691 1724 m
2721 1724 n
2737 1708 m
2737 1678 n
2706 1693 m
2086 2371 m
2055 2371 m
2117 2371 n
2086 2402 m
2086 2340 n
2101 2340 m
2071 2340 n
2055 2356 m
2055 2386 n
2071 2402 m
2101 2402 n
2117 2386 m
2117 2356 n
2086 2371 m
2190 2177 m
2159 2177 m
2221 2177 n
2190 2208 m
2190 2146 n
2205 2146 m
2175 2146 n
2159 2162 m
2159 2192 n
2175 2208 m
2205 2208 n
2221 2192 m
2221 2162 n
2190 2177 m
2184 2186 m
2153 2186 m
2215 2186 n
2184 2217 m
2184 2155 n
2199 2155 m
2169 2155 n
2153 2171 m
2153 2201 n
2169 2217 m
2199 2217 n
2215 2201 m
2215 2171 n
2184 2186 m
2082 2377 m
2051 2377 m
2113 2377 n
2082 2408 m
2082 2346 n
2097 2346 m
2067 2346 n
2051 2362 m
2051 2392 n
2067 2408 m
2097 2408 n
2113 2392 m
2113 2362 n
2082 2377 m
1973 2591 m
1942 2591 m
2004 2591 n
1973 2622 m
1973 2560 n
1988 2560 m
1958 2560 n
1942 2576 m
1942 2606 n
1958 2622 m
1988 2622 n
2004 2606 m
2004 2576 n
1973 2591 m
1823 2712 m
1792 2712 m
1854 2712 n
1823 2743 m
1823 2681 n
1838 2681 m
1808 2681 n
1792 2697 m
1792 2727 n
1808 2743 m
1838 2743 n
1854 2727 m
1854 2697 n
1823 2712 m
2045 2456 m
2014 2456 m
2076 2456 n
2045 2487 m
2045 2425 n
2060 2425 m
2030 2425 n
2014 2441 m
2014 2471 n
2030 2487 m
2060 2487 n
2076 2471 m
2076 2441 n
2045 2456 m
2624 1842 m
2624 1811 m
2655 1842 n
2624 1873 n
2593 1842 n
2624 1811 n
2624 1842 m
2644 1805 m
2644 1774 m
2675 1805 n
2644 1836 n
2613 1805 n
2644 1774 n
2644 1805 m
2705 1732 m
2705 1701 m
2736 1732 n
2705 1763 n
2674 1732 n
2705 1701 n
2705 1732 m
1620 2869 m
1620 2838 m
1651 2869 n
1620 2900 n
1589 2869 n
1620 2838 n
1620 2869 m
1156 3471 m
1156 3440 m
1187 3471 n
1156 3502 n
1125 3471 n
1156 3440 n
1156 3471 m
1605 2888 m
1605 2857 m
1636 2888 n
1605 2919 n
1574 2888 n
1605 2857 n
1605 2888 m
2613 1826 m
2613 1795 m
2644 1826 n
2613 1857 n
2582 1826 n
2613 1795 n
2613 1826 m
2972 1437 m
2972 1406 m
3003 1437 n
2972 1468 n
2941 1437 n
2972 1406 n
2972 1437 m
2848 1576 m
2848 1545 m
2879 1576 n
2848 1607 n
2817 1576 n
2848 1545 n
2848 1576 m
/solid f
3952 747 897 747 l
3952 3802 n
897 3802 n
897 747 n
1101 794 1101 747 l
1101 3802 1101 3755 l
1304 888 1304 747 l
1304 3802 1304 3661 l
1508 794 1508 747 l
1508 3802 1508 3755 l
1712 794 1712 747 l
1712 3802 1712 3755 l
1915 794 1915 747 l
1915 3802 1915 3755 l
2119 794 2119 747 l
2119 3802 2119 3755 l
2323 888 2323 747 l
2323 3802 2323 3661 l
2526 794 2526 747 l
2526 3802 2526 3755 l
2730 794 2730 747 l
2730 3802 2730 3755 l
2934 794 2934 747 l
2934 3802 2934 3755 l
3137 794 3137 747 l
3137 3802 3137 3755 l
3341 888 3341 747 l
3341 3802 3341 3661 l
3545 794 3545 747 l
3545 3802 3545 3755 l
3748 794 3748 747 l
3748 3802 3748 3755 l
944 900 897 900 l
3952 900 3905 900 l
944 1052 897 1052 l
3952 1052 3905 1052 l
944 1205 897 1205 l
3952 1205 3905 1205 l
944 1358 897 1358 l
3952 1358 3905 1358 l
1038 1511 897 1511 l
3952 1511 3811 1511 l
944 1663 897 1663 l
3952 1663 3905 1663 l
944 1816 897 1816 l
3952 1816 3905 1816 l
944 1969 897 1969 l
3952 1969 3905 1969 l
944 2122 897 2122 l
3952 2122 3905 2122 l
1038 2274 897 2274 l
3952 2274 3811 2274 l
944 2427 897 2427 l
3952 2427 3905 2427 l
944 2580 897 2580 l
3952 2580 3905 2580 l
944 2733 897 2733 l
3952 2733 3905 2733 l
944 2885 897 2885 l
3952 2885 3905 2885 l
1038 3038 897 3038 l
3952 3038 3811 3038 l
944 3191 897 3191 l
3952 3191 3905 3191 l
944 3344 897 3344 l
3952 3344 3905 3344 l
944 3497 897 3497 l
3952 3497 3905 3497 l
944 3649 897 3649 l
3952 3649 3905 3649 l
1156 625 m
1143 621 n
1135 608 n
1130 587 n
1130 575 n
1135 554 n
1143 541 n
1156 537 n
1164 537 n
1176 541 n
1184 554 n
1189 575 n
1189 587 n
1184 608 n
1176 621 n
1164 625 n
1156 625 n
1156 625 m
1147 621 n
1143 617 n
1139 608 n
1135 587 n
1135 575 n
1139 554 n
1143 546 n
1147 541 n
1156 537 n
1164 537 m
1172 541 n
1176 546 n
1180 554 n
1184 575 n
1184 587 n
1180 608 n
1176 617 n
1172 621 n
1164 625 n
1252 579 m
1222 546 m
1218 541 n
1222 537 n
1227 541 n
1222 546 n
1294 579 m
1261 608 m
1265 604 n
1261 600 n
1256 604 n
1256 608 n
1261 617 n
1265 621 n
1277 625 n
1294 625 n
1307 621 n
1311 617 n
1316 608 n
1316 600 n
1311 591 n
1299 583 n
1277 575 n
1269 571 n
1261 563 n
1256 550 n
1256 537 n
1294 625 m
1303 621 n
1307 617 n
1311 608 n
1311 600 n
1307 591 n
1294 583 n
1277 575 n
1256 546 m
1261 550 n
1269 550 n
1290 541 n
1303 541 n
1311 546 n
1316 550 n
1269 550 m
1290 537 n
1307 537 n
1311 541 n
1316 550 n
1316 558 n
1379 579 m
1392 612 m
1387 608 n
1392 604 n
1396 608 n
1396 612 n
1392 621 n
1383 625 n
1371 625 n
1358 621 n
1349 612 n
1345 604 n
1341 587 n
1341 563 n
1345 550 n
1354 541 n
1366 537 n
1375 537 n
1387 541 n
1396 550 n
1400 563 n
1400 567 n
1396 579 n
1387 587 n
1375 591 n
1371 591 n
1358 587 n
1349 579 n
1345 567 n
1371 625 m
1362 621 n
1354 612 n
1349 604 n
1345 587 n
1345 563 n
1349 550 n
1358 541 n
1366 537 n
1375 537 m
1383 541 n
1392 550 n
1396 563 n
1396 567 n
1392 579 n
1383 587 n
1375 591 n
1464 579 m
1438 608 m
1447 612 n
1459 625 n
1459 537 n
1455 621 m
1455 537 n
1438 537 m
1476 537 n
2171 625 m
2158 621 n
2150 608 n
2145 587 n
2145 575 n
2150 554 n
2158 541 n
2171 537 n
2179 537 n
2191 541 n
2199 554 n
2204 575 n
2204 587 n
2199 608 n
2191 621 n
2179 625 n
2171 625 n
2171 625 m
2162 621 n
2158 617 n
2154 608 n
2150 587 n
2150 575 n
2154 554 n
2158 546 n
2162 541 n
2171 537 n
2179 537 m
2187 541 n
2191 546 n
2195 554 n
2199 575 n
2199 587 n
2195 608 n
2191 617 n
2187 621 n
2179 625 n
2267 579 m
2237 546 m
2233 541 n
2237 537 n
2242 541 n
2237 546 n
2309 579 m
2276 608 m
2280 604 n
2276 600 n
2271 604 n
2271 608 n
2276 617 n
2280 621 n
2292 625 n
2309 625 n
2322 621 n
2326 617 n
2331 608 n
2331 600 n
2326 591 n
2314 583 n
2292 575 n
2284 571 n
2276 563 n
2271 550 n
2271 537 n
2309 625 m
2318 621 n
2322 617 n
2326 608 n
2326 600 n
2322 591 n
2309 583 n
2292 575 n
2271 546 m
2276 550 n
2284 550 n
2305 541 n
2318 541 n
2326 546 n
2331 550 n
2284 550 m
2305 537 n
2322 537 n
2326 541 n
2331 550 n
2331 558 n
2394 579 m
2407 612 m
2402 608 n
2407 604 n
2411 608 n
2411 612 n
2407 621 n
2398 625 n
2386 625 n
2373 621 n
2364 612 n
2360 604 n
2356 587 n
2356 563 n
2360 550 n
2369 541 n
2381 537 n
2390 537 n
2402 541 n
2411 550 n
2415 563 n
2415 567 n
2411 579 n
2402 587 n
2390 591 n
2386 591 n
2373 587 n
2364 579 n
2360 567 n
2386 625 m
2377 621 n
2369 612 n
2364 604 n
2360 587 n
2360 563 n
2364 550 n
2373 541 n
2381 537 n
2390 537 m
2398 541 n
2407 550 n
2411 563 n
2411 567 n
2407 579 n
2398 587 n
2390 591 n
2479 579 m
2445 608 m
2449 604 n
2445 600 n
2441 604 n
2441 608 n
2445 617 n
2449 621 n
2462 625 n
2479 625 n
2491 621 n
2496 617 n
2500 608 n
2500 600 n
2496 591 n
2483 583 n
2462 575 n
2453 571 n
2445 563 n
2441 550 n
2441 537 n
2479 625 m
2487 621 n
2491 617 n
2496 608 n
2496 600 n
2491 591 n
2479 583 n
2462 575 n
2441 546 m
2445 550 n
2453 550 n
2474 541 n
2487 541 n
2496 546 n
2500 550 n
2453 550 m
2474 537 n
2491 537 n
2496 541 n
2500 550 n
2500 558 n
3189 625 m
3176 621 n
3168 608 n
3163 587 n
3163 575 n
3168 554 n
3176 541 n
3189 537 n
3197 537 n
3209 541 n
3217 554 n
3222 575 n
3222 587 n
3217 608 n
3209 621 n
3197 625 n
3189 625 n
3189 625 m
3180 621 n
3176 617 n
3172 608 n
3168 587 n
3168 575 n
3172 554 n
3176 546 n
3180 541 n
3189 537 n
3197 537 m
3205 541 n
3209 546 n
3213 554 n
3217 575 n
3217 587 n
3213 608 n
3209 617 n
3205 621 n
3197 625 n
3285 579 m
3255 546 m
3251 541 n
3255 537 n
3260 541 n
3255 546 n
3327 579 m
3294 608 m
3298 604 n
3294 600 n
3289 604 n
3289 608 n
3294 617 n
3298 621 n
3310 625 n
3327 625 n
3340 621 n
3344 617 n
3349 608 n
3349 600 n
3344 591 n
3332 583 n
3310 575 n
3302 571 n
3294 563 n
3289 550 n
3289 537 n
3327 625 m
3336 621 n
3340 617 n
3344 608 n
3344 600 n
3340 591 n
3327 583 n
3310 575 n
3289 546 m
3294 550 n
3302 550 n
3323 541 n
3336 541 n
3344 546 n
3349 550 n
3302 550 m
3323 537 n
3340 537 n
3344 541 n
3349 550 n
3349 558 n
3412 579 m
3425 612 m
3420 608 n
3425 604 n
3429 608 n
3429 612 n
3425 621 n
3416 625 n
3404 625 n
3391 621 n
3382 612 n
3378 604 n
3374 587 n
3374 563 n
3378 550 n
3387 541 n
3399 537 n
3408 537 n
3420 541 n
3429 550 n
3433 563 n
3433 567 n
3429 579 n
3420 587 n
3408 591 n
3404 591 n
3391 587 n
3382 579 n
3378 567 n
3404 625 m
3395 621 n
3387 612 n
3382 604 n
3378 587 n
3378 563 n
3382 550 n
3391 541 n
3399 537 n
3408 537 m
3416 541 n
3425 550 n
3429 563 n
3429 567 n
3425 579 n
3416 587 n
3408 591 n
3497 579 m
3463 608 m
3467 604 n
3463 600 n
3459 604 n
3459 608 n
3463 617 n
3467 621 n
3480 625 n
3497 625 n
3509 621 n
3514 612 n
3514 600 n
3509 591 n
3497 587 n
3484 587 n
3497 625 m
3505 621 n
3509 612 n
3509 600 n
3505 591 n
3497 587 n
3497 587 m
3505 583 n
3514 575 n
3518 567 n
3518 554 n
3514 546 n
3509 541 n
3497 537 n
3480 537 n
3467 541 n
3463 546 n
3459 554 n
3459 558 n
3463 563 n
3467 558 n
3463 554 n
3509 579 m
3514 567 n
3514 554 n
3509 546 n
3505 541 n
3497 537 n
666 793 m
653 789 n
645 776 n
640 755 n
640 743 n
645 722 n
653 709 n
666 705 n
674 705 n
686 709 n
694 722 n
699 743 n
699 755 n
694 776 n
686 789 n
674 793 n
666 793 n
666 793 m
657 789 n
653 785 n
649 776 n
645 755 n
645 743 n
649 722 n
653 714 n
657 709 n
666 705 n
674 705 m
682 709 n
686 714 n
690 722 n
694 743 n
694 755 n
690 776 n
686 785 n
682 789 n
674 793 n
762 747 m
732 714 m
728 709 n
732 705 n
737 709 n
732 714 n
804 747 m
792 793 m
779 789 n
771 776 n
766 755 n
766 743 n
771 722 n
779 709 n
792 705 n
800 705 n
813 709 n
821 722 n
826 743 n
826 755 n
821 776 n
813 789 n
800 793 n
792 793 n
792 793 m
783 789 n
779 785 n
775 776 n
771 755 n
771 743 n
775 722 n
779 714 n
783 709 n
792 705 n
800 705 m
809 709 n
813 714 n
817 722 n
821 743 n
821 755 n
817 776 n
813 785 n
809 789 n
800 793 n
675 1557 m
662 1553 n
654 1540 n
649 1519 n
649 1507 n
654 1486 n
662 1473 n
675 1469 n
683 1469 n
695 1473 n
703 1486 n
708 1507 n
708 1519 n
703 1540 n
695 1553 n
683 1557 n
675 1557 n
675 1557 m
666 1553 n
662 1549 n
658 1540 n
654 1519 n
654 1507 n
658 1486 n
662 1478 n
666 1473 n
675 1469 n
683 1469 m
691 1473 n
695 1478 n
699 1486 n
703 1507 n
703 1519 n
699 1540 n
695 1549 n
691 1553 n
683 1557 n
771 1511 m
741 1478 m
737 1473 n
741 1469 n
746 1473 n
741 1478 n
813 1511 m
788 1540 m
796 1544 n
809 1557 n
809 1469 n
805 1553 m
805 1469 n
788 1469 m
826 1469 n
666 2320 m
653 2316 n
645 2303 n
640 2282 n
640 2270 n
645 2249 n
653 2236 n
666 2232 n
674 2232 n
686 2236 n
694 2249 n
699 2270 n
699 2282 n
694 2303 n
686 2316 n
674 2320 n
666 2320 n
666 2320 m
657 2316 n
653 2312 n
649 2303 n
645 2282 n
645 2270 n
649 2249 n
653 2241 n
657 2236 n
666 2232 n
674 2232 m
682 2236 n
686 2241 n
690 2249 n
694 2270 n
694 2282 n
690 2303 n
686 2312 n
682 2316 n
674 2320 n
762 2274 m
732 2241 m
728 2236 n
732 2232 n
737 2236 n
732 2241 n
804 2274 m
771 2303 m
775 2299 n
771 2295 n
766 2299 n
766 2303 n
771 2312 n
775 2316 n
787 2320 n
804 2320 n
817 2316 n
821 2312 n
826 2303 n
826 2295 n
821 2286 n
809 2278 n
787 2270 n
779 2266 n
771 2258 n
766 2245 n
766 2232 n
804 2320 m
813 2316 n
817 2312 n
821 2303 n
821 2295 n
817 2286 n
804 2278 n
787 2270 n
766 2241 m
771 2245 n
779 2245 n
800 2236 n
813 2236 n
821 2241 n
826 2245 n
779 2245 m
800 2232 n
817 2232 n
821 2236 n
826 2245 n
826 2253 n
666 3084 m
653 3080 n
645 3067 n
640 3046 n
640 3034 n
645 3013 n
653 3000 n
666 2996 n
674 2996 n
686 3000 n
694 3013 n
699 3034 n
699 3046 n
694 3067 n
686 3080 n
674 3084 n
666 3084 n
666 3084 m
657 3080 n
653 3076 n
649 3067 n
645 3046 n
645 3034 n
649 3013 n
653 3005 n
657 3000 n
666 2996 n
674 2996 m
682 3000 n
686 3005 n
690 3013 n
694 3034 n
694 3046 n
690 3067 n
686 3076 n
682 3080 n
674 3084 n
762 3038 m
732 3005 m
728 3000 n
732 2996 n
737 3000 n
732 3005 n
804 3038 m
771 3067 m
775 3063 n
771 3059 n
766 3063 n
766 3067 n
771 3076 n
775 3080 n
787 3084 n
804 3084 n
817 3080 n
821 3071 n
821 3059 n
817 3050 n
804 3046 n
792 3046 n
804 3084 m
813 3080 n
817 3071 n
817 3059 n
813 3050 n
804 3046 n
804 3046 m
813 3042 n
821 3034 n
826 3026 n
826 3013 n
821 3005 n
817 3000 n
804 2996 n
787 2996 n
775 3000 n
771 3005 n
766 3013 n
766 3017 n
771 3022 n
775 3017 n
771 3013 n
817 3038 m
821 3026 n
821 3013 n
817 3005 n
813 3000 n
804 2996 n
662 3848 m
649 3844 n
641 3831 n
636 3810 n
636 3798 n
641 3777 n
649 3764 n
662 3760 n
670 3760 n
682 3764 n
690 3777 n
695 3798 n
695 3810 n
690 3831 n
682 3844 n
670 3848 n
662 3848 n
662 3848 m
653 3844 n
649 3840 n
645 3831 n
641 3810 n
641 3798 n
645 3777 n
649 3769 n
653 3764 n
662 3760 n
670 3760 m
678 3764 n
682 3769 n
686 3777 n
690 3798 n
690 3810 n
686 3831 n
682 3840 n
678 3844 n
670 3848 n
758 3802 m
728 3769 m
724 3764 n
728 3760 n
733 3764 n
728 3769 n
800 3802 m
800 3840 m
800 3760 n
805 3848 m
805 3760 n
805 3848 m
758 3786 n
826 3786 n
788 3760 m
817 3760 n
2369 426 m
2369 381 n
2373 372 n
2386 368 n
2394 368 n
2406 372 n
2414 381 n
2373 426 m
2373 381 n
2377 372 n
2386 368 n
2414 426 m
2414 368 n
2419 426 m
2419 368 n
2356 426 m
2373 426 n
2402 426 m
2419 426 n
2414 368 m
2431 368 n
2491 410 m
2488 363 m
2485 360 n
2488 357 n
2491 360 n
2491 363 n
2485 368 n
2479 371 n
2471 371 n
2462 368 n
2457 363 n
2454 354 n
2454 348 n
2457 340 n
2462 334 n
2471 332 n
2476 332 n
2485 334 n
2491 340 n
2471 371 m
2465 368 n
2460 363 n
2457 354 n
2457 348 n
2460 340 n
2465 334 n
2471 332 n
416 2286 m
420 2274 n
429 2266 n
446 2257 n
458 2253 n
474 2249 n
500 2244 n
533 2240 n
416 2286 m
420 2278 n
429 2270 n
446 2261 n
458 2257 n
474 2253 n
500 2249 n
533 2244 n
416 2286 m
416 2294 n
420 2303 n
424 2307 n
437 2307 n
446 2303 n
450 2298 n
454 2286 n
454 2270 n
416 2294 m
424 2303 n
437 2303 n
446 2298 n
450 2294 n
454 2286 n
454 2270 m
458 2286 n
466 2294 n
474 2298 n
487 2298 n
495 2294 n
500 2290 n
504 2278 n
504 2270 n
500 2261 n
495 2257 n
483 2253 n
454 2270 m
458 2282 n
466 2290 n
474 2294 n
487 2294 n
495 2290 n
500 2286 n
504 2278 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%	FIGURE 3

%!
%%Creator: rainier:bhanot(Gyan  Bhanot,[rm 30-06-1993])
%%Title: Unix plot file
%%CreationDate: Mon Jan 25 18:03:40 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
3599 747 m
3599 3802 n
3599 3802 m
1277 3584 m
1308 3615 m
1246 3581 n
1308 3545 n
1371 3584 m
1344 3627 m
1344 3545 n
1348 3627 m
1348 3545 n
1371 3603 m
1371 3573 n
1332 3627 m
1395 3627 n
1395 3603 n
1391 3627 n
1348 3587 m
1371 3587 n
1332 3545 m
1395 3545 n
1395 3569 n
1391 3545 n
1454 3584 m
1486 3643 m
1415 3517 n
1541 3584 m
1513 3627 m
1513 3545 n
1517 3627 m
1565 3553 n
1517 3619 m
1565 3545 n
1565 3627 m
1565 3545 n
1502 3627 m
1517 3627 n
1553 3627 m
1577 3627 n
1502 3545 m
1525 3545 n
1632 3584 m
1600 3615 m
1663 3581 n
1600 3545 n
1727 3584 m
1790 3584 m
1806 3615 m
1809 3627 n
1809 3603 n
1806 3615 n
1798 3623 n
1786 3627 n
1774 3627 n
1762 3623 n
1754 3615 n
1754 3607 n
1758 3599 n
1762 3595 n
1770 3591 n
1794 3584 n
1802 3581 n
1809 3573 n
1754 3607 m
1762 3599 n
1770 3595 n
1794 3587 n
1802 3584 n
1806 3581 n
1809 3573 n
1809 3557 n
1802 3549 n
1790 3545 n
1778 3545 n
1766 3549 n
1758 3557 n
1754 3569 n
1754 3545 n
1758 3557 n
1869 3584 m
1837 3577 m
1884 3577 n
1884 3584 n
1881 3591 n
1877 3595 n
1869 3599 n
1857 3599 n
1845 3595 n
1837 3587 n
1833 3577 n
1833 3569 n
1837 3557 n
1845 3549 n
1857 3545 n
1865 3545 n
1877 3549 n
1884 3557 n
1881 3577 m
1881 3587 n
1877 3595 n
1857 3599 m
1849 3595 n
1841 3587 n
1837 3577 n
1837 3569 n
1841 3557 n
1849 3549 n
1857 3545 n
1944 3584 m
1916 3599 m
1916 3545 n
1920 3599 m
1920 3545 n
1920 3577 m
1924 3587 n
1932 3595 n
1940 3599 n
1952 3599 n
1956 3595 n
1956 3591 n
1952 3587 n
1948 3591 n
1952 3595 n
1904 3599 m
1920 3599 n
1904 3545 m
1932 3545 n
2011 3584 m
1983 3627 m
1979 3623 n
1983 3619 n
1987 3623 n
1983 3627 n
1983 3599 m
1983 3545 n
1987 3599 m
1987 3545 n
1971 3599 m
1987 3599 n
1971 3545 m
1999 3545 n
2054 3584 m
2023 3577 m
2070 3577 n
2070 3584 n
2066 3591 n
2062 3595 n
2054 3599 n
2042 3599 n
2031 3595 n
2023 3587 n
2019 3577 n
2019 3569 n
2023 3557 n
2031 3549 n
2042 3545 n
2050 3545 n
2062 3549 n
2070 3557 n
2066 3577 m
2066 3587 n
2062 3595 n
2042 3599 m
2035 3595 n
2027 3587 n
2023 3577 n
2023 3569 n
2027 3557 n
2035 3549 n
2042 3545 n
2129 3584 m
2133 3591 m
2137 3599 n
2137 3584 n
2133 3591 n
2129 3595 n
2121 3599 n
2106 3599 n
2098 3595 n
2094 3591 n
2094 3584 n
2098 3581 n
2106 3577 n
2125 3569 n
2133 3565 n
2137 3561 n
2094 3587 m
2098 3584 n
2106 3581 n
2125 3573 n
2133 3569 n
2137 3565 n
2137 3553 n
2133 3549 n
2125 3545 n
2110 3545 n
2102 3549 n
2098 3553 n
2094 3561 n
2094 3545 n
2098 3553 n
2196 3584 m
2169 3545 m
2165 3549 n
2169 3553 n
2173 3549 n
2173 3541 n
2169 3533 n
2165 3529 n
2236 3584 m
2299 3584 m
2311 3599 m
2311 3517 n
2315 3599 m
2315 3517 n
2311 3587 m
2303 3595 n
2295 3599 n
2287 3599 n
2275 3595 n
2267 3587 n
2264 3577 n
2264 3569 n
2267 3557 n
2275 3549 n
2287 3545 n
2295 3545 n
2303 3549 n
2311 3557 n
2287 3599 m
2279 3595 n
2271 3587 n
2267 3577 n
2267 3569 n
2271 3557 n
2279 3549 n
2287 3545 n
2299 3517 m
2327 3517 n
2378 3584 m
2346 3591 m
2417 3591 n
2346 3569 m
2417 3569 n
2481 3584 m
2449 3611 m
2453 3607 n
2449 3603 n
2445 3607 n
2445 3611 n
2449 3619 n
2453 3623 n
2465 3627 n
2481 3627 n
2492 3623 n
2496 3615 n
2496 3603 n
2492 3595 n
2481 3591 n
2469 3591 n
2481 3627 m
2489 3623 n
2492 3615 n
2492 3603 n
2489 3595 n
2481 3591 n
2481 3591 m
2489 3587 n
2496 3581 n
2500 3573 n
2500 3561 n
2496 3553 n
2492 3549 n
2481 3545 n
2465 3545 n
2453 3549 n
2449 3553 n
2445 3561 n
2445 3565 n
2449 3569 n
2453 3565 n
2449 3561 n
2492 3584 m
2496 3573 n
2496 3561 n
2492 3553 n
2489 3549 n
2481 3545 n
2560 3584 m
2532 3545 m
2528 3549 n
2532 3553 n
2536 3549 n
2536 3541 n
2532 3533 n
2528 3529 n
2599 3584 m
2662 3584 m
2635 3627 m
2635 3545 n
2639 3627 m
2639 3545 n
2623 3627 m
2662 3627 n
2674 3623 n
2682 3615 n
2686 3607 n
2690 3595 n
2690 3577 n
2686 3565 n
2682 3557 n
2674 3549 n
2662 3545 n
2623 3545 n
2662 3627 m
2670 3623 n
2678 3615 n
2682 3607 n
2686 3595 n
2686 3577 n
2682 3565 n
2678 3557 n
2670 3549 n
2662 3545 n
2749 3584 m
2718 3591 m
2789 3591 n
2718 3569 m
2789 3569 n
2852 3584 m
2820 3611 m
2824 3607 n
2820 3603 n
2816 3607 n
2816 3611 n
2820 3619 n
2824 3623 n
2836 3627 n
2852 3627 n
2864 3623 n
2868 3619 n
2871 3611 n
2871 3603 n
2868 3595 n
2856 3587 n
2836 3581 n
2828 3577 n
2820 3569 n
2816 3557 n
2816 3545 n
2852 3627 m
2860 3623 n
2864 3619 n
2868 3611 n
2868 3603 n
2864 3595 n
2852 3587 n
2836 3581 n
2816 3553 m
2820 3557 n
2828 3557 n
2848 3549 n
2860 3549 n
2868 3553 n
2871 3557 n
2828 3557 m
2848 3545 n
2864 3545 n
2868 3549 n
2871 3557 n
2871 3565 n
1277 3584 m
1277 3366 m
1250 3409 m
1250 3327 n
1254 3409 m
1254 3327 n
1238 3409 m
1266 3409 n
1238 3327 m
1266 3327 n
1320 3366 m
1292 3409 m
1292 3327 n
1296 3409 m
1296 3327 n
1280 3409 m
1320 3409 n
1332 3405 n
1340 3397 n
1344 3389 n
1348 3377 n
1348 3359 n
1344 3347 n
1340 3339 n
1332 3331 n
1320 3327 n
1280 3327 n
1320 3409 m
1328 3405 n
1336 3397 n
1340 3389 n
1344 3377 n
1344 3359 n
1340 3347 n
1336 3339 n
1328 3331 n
1320 3327 n
1407 3366 m
1399 3409 m
1371 3327 n
1399 3409 m
1427 3327 n
1399 3397 m
1423 3327 n
1379 3351 m
1415 3351 n
1363 3327 m
1387 3327 n
1411 3327 m
1434 3327 n
1486 3366 m
1454 3363 m
1525 3363 n
1588 3366 m
1592 3373 m
1596 3381 n
1596 3366 n
1592 3373 n
1588 3377 n
1580 3381 n
1565 3381 n
1557 3377 n
1553 3373 n
1553 3366 n
1557 3363 n
1565 3359 n
1584 3351 n
1592 3347 n
1596 3343 n
1553 3369 m
1557 3366 n
1565 3363 n
1584 3355 n
1592 3351 n
1596 3347 n
1596 3335 n
1592 3331 n
1584 3327 n
1569 3327 n
1561 3331 n
1557 3335 n
1553 3343 n
1553 3327 n
1557 3335 n
1656 3366 m
1719 3366 m
1691 3409 m
1691 3343 n
1695 3331 n
1703 3327 n
1711 3327 n
1719 3331 n
1723 3339 n
1695 3409 m
1695 3343 n
1699 3331 n
1703 3327 n
1679 3381 m
1711 3381 n
1778 3366 m
1766 3381 m
1754 3377 n
1746 3369 n
1742 3359 n
1742 3351 n
1746 3339 n
1754 3331 n
1766 3327 n
1774 3327 n
1786 3331 n
1794 3339 n
1798 3351 n
1798 3359 n
1794 3369 n
1786 3377 n
1774 3381 n
1766 3381 n
1766 3381 m
1758 3377 n
1750 3369 n
1746 3359 n
1746 3351 n
1750 3339 n
1758 3331 n
1766 3327 n
1774 3327 m
1782 3331 n
1790 3339 n
1794 3351 n
1794 3359 n
1790 3369 n
1782 3377 n
1774 3381 n
1857 3366 m
1920 3366 m
1912 3409 m
1912 3343 n
1908 3331 n
1900 3327 n
1892 3327 n
1884 3331 n
1881 3339 n
1881 3347 n
1884 3351 n
1888 3347 n
1884 3343 n
1908 3409 m
1908 3343 n
1904 3331 n
1900 3327 n
1896 3409 m
1924 3409 n
1979 3366 m
1948 3373 m
2019 3373 n
1948 3351 m
2019 3351 n
2082 3366 m
2050 3393 m
2054 3389 n
2050 3385 n
2046 3389 n
2046 3393 n
2050 3401 n
2054 3405 n
2066 3409 n
2082 3409 n
2094 3405 n
2098 3401 n
2102 3393 n
2102 3385 n
2098 3377 n
2086 3369 n
2066 3363 n
2058 3359 n
2050 3351 n
2046 3339 n
2046 3327 n
2082 3409 m
2090 3405 n
2094 3401 n
2098 3393 n
2098 3385 n
2094 3377 n
2082 3369 n
2066 3363 n
2046 3335 m
2050 3339 n
2058 3339 n
2078 3331 n
2090 3331 n
2098 3335 n
2102 3339 n
2058 3339 m
2078 3327 n
2094 3327 n
2098 3331 n
2102 3339 n
2102 3347 n
2161 3366 m
2149 3409 m
2137 3405 n
2129 3393 n
2125 3373 n
2125 3363 n
2129 3343 n
2137 3331 n
2149 3327 n
2157 3327 n
2169 3331 n
2177 3343 n
2181 3363 n
2181 3373 n
2177 3393 n
2169 3405 n
2157 3409 n
2149 3409 n
2149 3409 m
2141 3405 n
2137 3401 n
2133 3393 n
2129 3373 n
2129 3363 n
2133 3343 n
2137 3335 n
2141 3331 n
2149 3327 n
2157 3327 m
2165 3331 n
2169 3335 n
2173 3343 n
2177 3363 n
2177 3373 n
2173 3393 n
2169 3401 n
2165 3405 n
2157 3409 n
1277 3366 m
1277 3147 m
1340 3147 m
1332 3162 m
1320 3158 n
1312 3150 n
1308 3144 n
1304 3132 n
1304 3120 n
1308 3112 n
1320 3108 n
1328 3108 n
1336 3112 n
1348 3124 n
1355 3136 n
1363 3150 n
1367 3162 n
1332 3162 m
1324 3158 n
1316 3150 n
1312 3144 n
1308 3132 n
1308 3120 n
1312 3112 n
1320 3108 n
1332 3162 m
1340 3162 n
1348 3158 n
1352 3150 n
1359 3120 n
1363 3112 n
1367 3108 n
1340 3162 m
1344 3158 n
1348 3150 n
1355 3120 n
1359 3112 n
1367 3108 n
1371 3108 n
1430 3147 m
1494 3147 m
1462 3154 m
1533 3154 n
1462 3132 m
1533 3132 n
1596 3147 m
1659 3147 m
1648 3190 m
1636 3186 n
1628 3174 n
1624 3154 n
1624 3144 n
1628 3124 n
1636 3112 n
1648 3108 n
1656 3108 n
1667 3112 n
1675 3124 n
1679 3144 n
1679 3154 n
1675 3174 n
1667 3186 n
1656 3190 n
1648 3190 n
1648 3190 m
1640 3186 n
1636 3182 n
1632 3174 n
1628 3154 n
1628 3144 n
1632 3124 n
1636 3116 n
1640 3112 n
1648 3108 n
1656 3108 m
1663 3112 n
1667 3116 n
1671 3124 n
1675 3144 n
1675 3154 n
1671 3174 n
1667 3182 n
1663 3186 n
1656 3190 n
1738 3147 m
1711 3116 m
1707 3112 n
1711 3108 n
1715 3112 n
1711 3116 n
1778 3147 m
1746 3174 m
1750 3170 n
1746 3166 n
1742 3170 n
1742 3174 n
1746 3182 n
1750 3186 n
1762 3190 n
1778 3190 n
1790 3186 n
1794 3178 n
1794 3166 n
1790 3158 n
1778 3154 n
1766 3154 n
1778 3190 m
1786 3186 n
1790 3178 n
1790 3166 n
1786 3158 n
1778 3154 n
1778 3154 m
1786 3150 n
1794 3144 n
1798 3136 n
1798 3124 n
1794 3116 n
1790 3112 n
1778 3108 n
1762 3108 n
1750 3112 n
1746 3116 n
1742 3124 n
1742 3128 n
1746 3132 n
1750 3128 n
1746 3124 n
1790 3147 m
1794 3136 n
1794 3124 n
1790 3116 n
1786 3112 n
1778 3108 n
1857 3147 m
1825 3174 m
1829 3170 n
1825 3166 n
1821 3170 n
1821 3174 n
1825 3182 n
1829 3186 n
1841 3190 n
1857 3190 n
1869 3186 n
1873 3178 n
1873 3166 n
1869 3158 n
1857 3154 n
1845 3154 n
1857 3190 m
1865 3186 n
1869 3178 n
1869 3166 n
1865 3158 n
1857 3154 n
1857 3154 m
1865 3150 n
1873 3144 n
1877 3136 n
1877 3124 n
1873 3116 n
1869 3112 n
1857 3108 n
1841 3108 n
1829 3112 n
1825 3116 n
1821 3124 n
1821 3128 n
1825 3132 n
1829 3128 n
1825 3124 n
1869 3147 m
1873 3136 n
1873 3124 n
1869 3116 n
1865 3112 n
1857 3108 n
1936 3147 m
1924 3190 m
1912 3186 n
1904 3174 n
1900 3154 n
1900 3144 n
1904 3124 n
1912 3112 n
1924 3108 n
1932 3108 n
1944 3112 n
1952 3124 n
1956 3144 n
1956 3154 n
1952 3174 n
1944 3186 n
1932 3190 n
1924 3190 n
1924 3190 m
1916 3186 n
1912 3182 n
1908 3174 n
1904 3154 n
1904 3144 n
1908 3124 n
1912 3116 n
1916 3112 n
1924 3108 n
1932 3108 m
1940 3112 n
1944 3116 n
1948 3124 n
1952 3144 n
1952 3154 n
1948 3174 n
1944 3182 n
1940 3186 n
1932 3190 n
1277 3147 m
1277 2929 m
1340 2929 m
1332 2944 m
1320 2940 n
1312 2932 n
1308 2926 n
1304 2914 n
1304 2902 n
1308 2894 n
1320 2890 n
1328 2890 n
1336 2894 n
1348 2906 n
1355 2918 n
1363 2932 n
1367 2944 n
1332 2944 m
1324 2940 n
1316 2932 n
1312 2926 n
1308 2914 n
1308 2902 n
1312 2894 n
1320 2890 n
1332 2944 m
1340 2944 n
1348 2940 n
1352 2932 n
1359 2902 n
1363 2894 n
1367 2890 n
1340 2944 m
1344 2940 n
1348 2932 n
1355 2902 n
1359 2894 n
1367 2890 n
1371 2890 n
1430 2929 m
1494 2929 m
1490 2988 m
1482 2980 n
1474 2968 n
1466 2952 n
1462 2932 n
1462 2918 n
1466 2898 n
1474 2882 n
1482 2870 n
1490 2862 n
1482 2980 m
1474 2964 n
1470 2952 n
1466 2932 n
1466 2918 n
1470 2898 n
1474 2886 n
1482 2870 n
1549 2929 m
1521 2972 m
1521 2890 n
1525 2972 m
1525 2890 n
1549 2948 m
1549 2918 n
1509 2972 m
1573 2972 n
1573 2948 n
1569 2972 n
1525 2932 m
1549 2932 n
1509 2890 m
1573 2890 n
1573 2914 n
1569 2890 n
1632 2929 m
1600 2944 m
1644 2890 n
1604 2944 m
1648 2890 n
1648 2944 m
1600 2890 n
1592 2944 m
1616 2944 n
1632 2944 m
1656 2944 n
1592 2890 m
1616 2890 n
1632 2890 m
1656 2890 n
1711 2929 m
1683 2936 m
1683 2932 n
1679 2932 n
1679 2936 n
1683 2940 n
1691 2944 n
1707 2944 n
1715 2940 n
1719 2936 n
1723 2929 n
1723 2902 n
1727 2894 n
1731 2890 n
1719 2936 m
1719 2902 n
1723 2894 n
1731 2890 n
1734 2890 n
1719 2929 m
1715 2926 n
1691 2922 n
1679 2918 n
1675 2910 n
1675 2902 n
1679 2894 n
1691 2890 n
1703 2890 n
1711 2894 n
1719 2902 n
1691 2922 m
1683 2918 n
1679 2910 n
1679 2902 n
1683 2894 n
1691 2890 n
1790 2929 m
1802 2932 m
1798 2929 n
1802 2926 n
1806 2929 n
1806 2932 n
1798 2940 n
1790 2944 n
1778 2944 n
1766 2940 n
1758 2932 n
1754 2922 n
1754 2914 n
1758 2902 n
1766 2894 n
1778 2890 n
1786 2890 n
1798 2894 n
1806 2902 n
1778 2944 m
1770 2940 n
1762 2932 n
1758 2922 n
1758 2914 n
1762 2902 n
1770 2894 n
1778 2890 n
1865 2929 m
1837 2972 m
1837 2906 n
1841 2894 n
1849 2890 n
1857 2890 n
1865 2894 n
1869 2902 n
1841 2972 m
1841 2906 n
1845 2894 n
1849 2890 n
1825 2944 m
1857 2944 n
1924 2929 m
1888 2988 m
1896 2980 n
1904 2968 n
1912 2952 n
1916 2932 n
1916 2918 n
1912 2898 n
1904 2882 n
1896 2870 n
1888 2862 n
1896 2980 m
1904 2964 n
1908 2952 n
1912 2932 n
1912 2918 n
1908 2898 n
1904 2886 n
1896 2870 n
1979 2929 m
2042 2929 m
2011 2936 m
2082 2936 n
2011 2914 m
2082 2914 n
2145 2929 m
2208 2929 m
2185 2956 m
2192 2960 n
2204 2972 n
2204 2890 n
2200 2968 m
2200 2890 n
2185 2890 m
2220 2890 n
2287 2929 m
2319 2988 m
2248 2862 n
2374 2929 m
2342 2956 m
2346 2952 n
2342 2948 n
2339 2952 n
2339 2956 n
2342 2964 n
2346 2968 n
2358 2972 n
2374 2972 n
2386 2968 n
2390 2960 n
2390 2948 n
2386 2940 n
2374 2936 n
2362 2936 n
2374 2972 m
2382 2968 n
2386 2960 n
2386 2948 n
2382 2940 n
2374 2936 n
2374 2936 m
2382 2932 n
2390 2926 n
2394 2918 n
2394 2906 n
2390 2898 n
2386 2894 n
2374 2890 n
2358 2890 n
2346 2894 n
2342 2898 n
2339 2906 n
2339 2910 n
2342 2914 n
2346 2910 n
2342 2906 n
2386 2929 m
2390 2918 n
2390 2906 n
2386 2898 n
2382 2894 n
2374 2890 n
1277 2929 m
1537 919 m
1557 940 n
1580 961 n
1600 982 n
1623 1003 n
1644 1023 n
1666 1044 n
1687 1065 n
1707 1086 n
1730 1107 n
1751 1127 n
1773 1148 n
1794 1169 n
1814 1190 n
1837 1211 n
1858 1231 n
1880 1252 n
1901 1273 n
1924 1294 n
1944 1315 n
1964 1336 n
1987 1356 n
2008 1377 n
2031 1398 n
2051 1419 n
2074 1440 n
2094 1460 n
2115 1481 n
2138 1502 n
2158 1523 n
2181 1544 n
2201 1564 n
2222 1585 n
2245 1606 n
2265 1627 n
2288 1648 n
2308 1668 n
2331 1689 n
2351 1710 n
2372 1731 n
2395 1752 n
2415 1772 n
2438 1793 n
2458 1814 n
2479 1835 n
2502 1856 n
2522 1876 n
2545 1897 n
2565 1918 n
2588 1939 n
2609 1960 n
2629 1980 n
2652 2001 n
2672 2022 n
2695 2043 n
2716 2064 n
2738 2084 n
2759 2105 n
2779 2126 n
2802 2147 n
2823 2168 n
2845 2189 n
2866 2209 n
2886 2230 n
2909 2251 n
2930 2272 n
2952 2293 n
2973 2313 n
2996 2334 n
3016 2355 n
3037 2376 n
3059 2397 n
3080 2417 n
3103 2438 n
3123 2459 n
3144 2480 n
3166 2501 n
3187 2521 n
3210 2542 n
3230 2563 n
3253 2584 n
3273 2605 n
3294 2625 n
3317 2646 n
3337 2667 n
3360 2688 n
3380 2709 n
3403 2729 n
3424 2750 n
3444 2771 n
3467 2792 n
3487 2813 n
3510 2833 n
3531 2854 n
3551 2875 n
3574 2896 n
3594 2917 n
3617 2937 n
3638 2958 n
3660 2979 n
3681 3000 n
3681 3000 m
/disconnected f
3305 2639 m
3296 2636 n
3290 2630 n
3287 2621 n
3287 2615 n
3290 2606 n
3296 2600 n
3305 2596 n
3311 2596 n
3320 2600 n
3326 2606 n
3329 2615 n
3329 2621 n
3326 2630 n
3320 2636 n
3311 2639 n
3305 2639 n
3305 2639 m
3299 2636 n
3293 2630 n
3290 2621 n
3290 2615 n
3293 2606 n
3299 2600 n
3305 2596 n
3311 2596 m
3317 2600 n
3323 2606 n
3326 2615 n
3326 2621 n
3323 2630 n
3317 2636 n
3311 2639 n
3314 2627 m
3142 2475 m
3133 2472 n
3127 2466 n
3124 2457 n
3124 2451 n
3127 2442 n
3133 2436 n
3142 2432 n
3148 2432 n
3157 2436 n
3163 2442 n
3166 2451 n
3166 2457 n
3163 2466 n
3157 2472 n
3148 2475 n
3142 2475 n
3142 2475 m
3136 2472 n
3130 2466 n
3127 2457 n
3127 2451 n
3130 2442 n
3136 2436 n
3142 2432 n
3148 2432 m
3154 2436 n
3160 2442 n
3163 2451 n
3163 2457 n
3160 2466 n
3154 2472 n
3148 2475 n
3151 2463 m
3260 2579 m
3251 2576 n
3245 2570 n
3242 2561 n
3242 2555 n
3245 2546 n
3251 2540 n
3260 2536 n
3266 2536 n
3275 2540 n
3281 2546 n
3284 2555 n
3284 2561 n
3281 2570 n
3275 2576 n
3266 2579 n
3260 2579 n
3260 2579 m
3254 2576 n
3248 2570 n
3245 2561 n
3245 2555 n
3248 2546 n
3254 2540 n
3260 2536 n
3266 2536 m
3272 2540 n
3278 2546 n
3281 2555 n
3281 2561 n
3278 2570 n
3272 2576 n
3266 2579 n
3269 2567 m
2386 1789 m
2377 1786 n
2371 1780 n
2368 1771 n
2368 1765 n
2371 1756 n
2377 1750 n
2386 1746 n
2392 1746 n
2401 1750 n
2407 1756 n
2410 1765 n
2410 1771 n
2407 1780 n
2401 1786 n
2392 1789 n
2386 1789 n
2386 1789 m
2380 1786 n
2374 1780 n
2371 1771 n
2371 1765 n
2374 1756 n
2380 1750 n
2386 1746 n
2392 1746 m
2398 1750 n
2404 1756 n
2407 1765 n
2407 1771 n
2404 1780 n
2398 1786 n
2392 1789 n
2395 1777 m
2270 1632 m
2261 1629 n
2255 1623 n
2252 1614 n
2252 1608 n
2255 1599 n
2261 1593 n
2270 1589 n
2276 1589 n
2285 1593 n
2291 1599 n
2294 1608 n
2294 1614 n
2291 1623 n
2285 1629 n
2276 1632 n
2270 1632 n
2270 1632 m
2264 1629 n
2258 1623 n
2255 1614 n
2255 1608 n
2258 1599 n
2264 1593 n
2270 1589 n
2276 1589 m
2282 1593 n
2288 1599 n
2291 1608 n
2291 1614 n
2288 1623 n
2282 1629 n
2276 1632 n
2279 1620 m
3442 2768 m
3433 2765 n
3427 2759 n
3424 2750 n
3424 2744 n
3427 2735 n
3433 2729 n
3442 2725 n
3448 2725 n
3457 2729 n
3463 2735 n
3466 2744 n
3466 2750 n
3463 2759 n
3457 2765 n
3448 2768 n
3442 2768 n
3442 2768 m
3436 2765 n
3430 2759 n
3427 2750 n
3427 2744 n
3430 2735 n
3436 2729 n
3442 2725 n
3448 2725 m
3454 2729 n
3460 2735 n
3463 2744 n
3463 2750 n
3460 2759 n
3454 2765 n
3448 2768 n
3451 2756 m
3285 2608 m
3276 2605 n
3270 2599 n
3267 2590 n
3267 2584 n
3270 2575 n
3276 2569 n
3285 2565 n
3291 2565 n
3300 2569 n
3306 2575 n
3309 2584 n
3309 2590 n
3306 2599 n
3300 2605 n
3291 2608 n
3285 2608 n
3285 2608 m
3279 2605 n
3273 2599 n
3270 2590 n
3270 2584 n
3273 2575 n
3279 2569 n
3285 2565 n
3291 2565 m
3297 2569 n
3303 2575 n
3306 2584 n
3306 2590 n
3303 2599 n
3297 2605 n
3291 2608 n
3294 2596 m
2964 2305 m
2955 2302 n
2949 2296 n
2946 2287 n
2946 2281 n
2949 2272 n
2955 2266 n
2964 2262 n
2970 2262 n
2979 2266 n
2985 2272 n
2988 2281 n
2988 2287 n
2985 2296 n
2979 2302 n
2970 2305 n
2964 2305 n
2964 2305 m
2958 2302 n
2952 2296 n
2949 2287 n
2949 2281 n
2952 2272 n
2958 2266 n
2964 2262 n
2970 2262 m
2976 2266 n
2982 2272 n
2985 2281 n
2985 2287 n
2982 2296 n
2976 2302 n
2970 2305 n
2973 2293 m
2220 1637 m
2211 1634 n
2205 1628 n
2202 1619 n
2202 1613 n
2205 1604 n
2211 1598 n
2220 1594 n
2226 1594 n
2235 1598 n
2241 1604 n
2244 1613 n
2244 1619 n
2241 1628 n
2235 1634 n
2226 1637 n
2220 1637 n
2220 1637 m
2214 1634 n
2208 1628 n
2205 1619 n
2205 1613 n
2208 1604 n
2214 1598 n
2220 1594 n
2226 1594 m
2232 1598 n
2238 1604 n
2241 1613 n
2241 1619 n
2238 1628 n
2232 1634 n
2226 1637 n
2229 1625 m
2648 1983 m
2639 1980 n
2633 1974 n
2630 1965 n
2630 1959 n
2633 1950 n
2639 1944 n
2648 1940 n
2654 1940 n
2663 1944 n
2669 1950 n
2672 1959 n
2672 1965 n
2669 1974 n
2663 1980 n
2654 1983 n
2648 1983 n
2648 1983 m
2642 1980 n
2636 1974 n
2633 1965 n
2633 1959 n
2636 1950 n
2642 1944 n
2648 1940 n
2654 1940 m
2660 1944 n
2666 1950 n
2669 1959 n
2669 1965 n
2666 1974 n
2660 1980 n
2654 1983 n
2657 1971 m
1528 967 m
1519 964 n
1513 958 n
1510 949 n
1510 943 n
1513 934 n
1519 928 n
1528 924 n
1534 924 n
1543 928 n
1549 934 n
1552 943 n
1552 949 n
1549 958 n
1543 964 n
1534 967 n
1528 967 n
1528 967 m
1522 964 n
1516 958 n
1513 949 n
1513 943 n
1516 934 n
1522 928 n
1528 924 n
1534 924 m
1540 928 n
1546 934 n
1549 943 n
1549 949 n
1546 958 n
1540 964 n
1534 967 n
1537 955 m
3340 2662 m
3331 2659 n
3325 2653 n
3322 2644 n
3322 2638 n
3325 2629 n
3331 2623 n
3340 2619 n
3346 2619 n
3355 2623 n
3361 2629 n
3364 2638 n
3364 2644 n
3361 2653 n
3355 2659 n
3346 2662 n
3340 2662 n
3340 2662 m
3334 2659 n
3328 2653 n
3325 2644 n
3325 2638 n
3328 2629 n
3334 2623 n
3340 2619 n
3346 2619 m
3352 2623 n
3358 2629 n
3361 2638 n
3361 2644 n
3358 2653 n
3352 2659 n
3346 2662 n
3349 2650 m
3041 2397 m
3032 2394 n
3026 2388 n
3023 2379 n
3023 2373 n
3026 2364 n
3032 2358 n
3041 2354 n
3047 2354 n
3056 2358 n
3062 2364 n
3065 2373 n
3065 2379 n
3062 2388 n
3056 2394 n
3047 2397 n
3041 2397 n
3041 2397 m
3035 2394 n
3029 2388 n
3026 2379 n
3026 2373 n
3029 2364 n
3035 2358 n
3041 2354 n
3047 2354 m
3053 2358 n
3059 2364 n
3062 2373 n
3062 2379 n
3059 2388 n
3053 2394 n
3047 2397 n
3050 2385 m
2536 1873 m
2527 1870 n
2521 1864 n
2518 1855 n
2518 1849 n
2521 1840 n
2527 1834 n
2536 1830 n
2542 1830 n
2551 1834 n
2557 1840 n
2560 1849 n
2560 1855 n
2557 1864 n
2551 1870 n
2542 1873 n
2536 1873 n
2536 1873 m
2530 1870 n
2524 1864 n
2521 1855 n
2521 1849 n
2524 1840 n
2530 1834 n
2536 1830 n
2542 1830 m
2548 1834 n
2554 1840 n
2557 1849 n
2557 1855 n
2554 1864 n
2548 1870 n
2542 1873 n
2545 1861 m
2830 2177 m
2821 2174 n
2815 2168 n
2812 2159 n
2812 2153 n
2815 2144 n
2821 2138 n
2830 2134 n
2836 2134 n
2845 2138 n
2851 2144 n
2854 2153 n
2854 2159 n
2851 2168 n
2845 2174 n
2836 2177 n
2830 2177 n
2830 2177 m
2824 2174 n
2818 2168 n
2815 2159 n
2815 2153 n
2818 2144 n
2824 2138 n
2830 2134 n
2836 2134 m
2842 2138 n
2848 2144 n
2851 2153 n
2851 2159 n
2848 2168 n
2842 2174 n
2836 2177 n
2839 2165 m
3151 2514 m
3142 2511 n
3136 2505 n
3133 2496 n
3133 2490 n
3136 2481 n
3142 2475 n
3151 2471 n
3157 2471 n
3166 2475 n
3172 2481 n
3175 2490 n
3175 2496 n
3172 2505 n
3166 2511 n
3157 2514 n
3151 2514 n
3151 2514 m
3145 2511 n
3139 2505 n
3136 2496 n
3136 2490 n
3139 2481 n
3145 2475 n
3151 2471 n
3157 2471 m
3163 2475 n
3169 2481 n
3172 2490 n
3172 2496 n
3169 2505 n
3163 2511 n
3157 2514 n
3160 2502 m
3672 3004 m
3663 3001 n
3657 2995 n
3654 2986 n
3654 2980 n
3657 2971 n
3663 2965 n
3672 2961 n
3678 2961 n
3687 2965 n
3693 2971 n
3696 2980 n
3696 2986 n
3693 2995 n
3687 3001 n
3678 3004 n
3672 3004 n
3672 3004 m
3666 3001 n
3660 2995 n
3657 2986 n
3657 2980 n
3660 2971 n
3666 2965 n
3672 2961 n
3678 2961 m
3684 2965 n
3690 2971 n
3693 2980 n
3693 2986 n
3690 2995 n
3684 3001 n
3678 3004 n
3681 2992 m
3492 2876 m
3483 2873 n
3477 2867 n
3474 2858 n
3474 2852 n
3477 2843 n
3483 2837 n
3492 2833 n
3498 2833 n
3507 2837 n
3513 2843 n
3516 2852 n
3516 2858 n
3513 2867 n
3507 2873 n
3498 2876 n
3492 2876 n
3492 2876 m
3486 2873 n
3480 2867 n
3477 2858 n
3477 2852 n
3480 2843 n
3486 2837 n
3492 2833 n
3498 2833 m
3504 2837 n
3510 2843 n
3513 2852 n
3513 2858 n
3510 2867 n
3504 2873 n
3498 2876 n
3501 2864 m
3483 2867 m
3474 2864 n
3468 2858 n
3465 2849 n
3465 2843 n
3468 2834 n
3474 2828 n
3483 2824 n
3489 2824 n
3498 2828 n
3504 2834 n
3507 2843 n
3507 2849 n
3504 2858 n
3498 2864 n
3489 2867 n
3483 2867 n
3483 2867 m
3477 2864 n
3471 2858 n
3468 2849 n
3468 2843 n
3471 2834 n
3477 2828 n
3483 2824 n
3489 2824 m
3495 2828 n
3501 2834 n
3504 2843 n
3504 2849 n
3501 2858 n
3495 2864 n
3489 2867 n
3492 2855 m
3130 2491 m
3121 2488 n
3115 2482 n
3112 2473 n
3112 2467 n
3115 2458 n
3121 2452 n
3130 2448 n
3136 2448 n
3145 2452 n
3151 2458 n
3154 2467 n
3154 2473 n
3151 2482 n
3145 2488 n
3136 2491 n
3130 2491 n
3130 2491 m
3124 2488 n
3118 2482 n
3115 2473 n
3115 2467 n
3118 2458 n
3124 2452 n
3130 2448 n
3136 2448 m
3142 2452 n
3148 2458 n
3151 2467 n
3151 2473 n
3148 2482 n
3142 2488 n
3136 2491 n
3139 2479 m
2800 2152 m
2791 2149 n
2785 2143 n
2782 2134 n
2782 2128 n
2785 2119 n
2791 2113 n
2800 2109 n
2806 2109 n
2815 2113 n
2821 2119 n
2824 2128 n
2824 2134 n
2821 2143 n
2815 2149 n
2806 2152 n
2800 2152 n
2800 2152 m
2794 2149 n
2788 2143 n
2785 2134 n
2785 2128 n
2788 2119 n
2794 2113 n
2800 2109 n
2806 2109 m
2812 2113 n
2818 2119 n
2821 2128 n
2821 2134 n
2818 2143 n
2812 2149 n
2806 2152 n
2809 2140 m
3085 2445 m
3076 2442 n
3070 2436 n
3067 2427 n
3067 2421 n
3070 2412 n
3076 2406 n
3085 2402 n
3091 2402 n
3100 2406 n
3106 2412 n
3109 2421 n
3109 2427 n
3106 2436 n
3100 2442 n
3091 2445 n
3085 2445 n
3085 2445 m
3079 2442 n
3073 2436 n
3070 2427 n
3070 2421 n
3073 2412 n
3079 2406 n
3085 2402 n
3091 2402 m
3097 2406 n
3103 2412 n
3106 2421 n
3106 2427 n
3103 2436 n
3097 2442 n
3091 2445 n
3094 2433 m
3312 2689 m
3303 2686 n
3297 2680 n
3294 2671 n
3294 2665 n
3297 2656 n
3303 2650 n
3312 2646 n
3318 2646 n
3327 2650 n
3333 2656 n
3336 2665 n
3336 2671 n
3333 2680 n
3327 2686 n
3318 2689 n
3312 2689 n
3312 2689 m
3306 2686 n
3300 2680 n
3297 2671 n
3297 2665 n
3300 2656 n
3306 2650 n
3312 2646 n
3318 2646 m
3324 2650 n
3330 2656 n
3333 2665 n
3333 2671 n
3330 2680 n
3324 2686 n
3318 2689 n
3321 2677 m
3490 2873 m
3481 2870 n
3475 2864 n
3472 2855 n
3472 2849 n
3475 2840 n
3481 2834 n
3490 2830 n
3496 2830 n
3505 2834 n
3511 2840 n
3514 2849 n
3514 2855 n
3511 2864 n
3505 2870 n
3496 2873 n
3490 2873 n
3490 2873 m
3484 2870 n
3478 2864 n
3475 2855 n
3475 2849 n
3478 2840 n
3484 2834 n
3490 2830 n
3496 2830 m
3502 2834 n
3508 2840 n
3511 2849 n
3511 2855 n
3508 2864 n
3502 2870 n
3496 2873 n
3499 2861 m
2755 2101 m
2746 2098 n
2740 2092 n
2737 2083 n
2737 2077 n
2740 2068 n
2746 2062 n
2755 2058 n
2761 2058 n
2770 2062 n
2776 2068 n
2779 2077 n
2779 2083 n
2776 2092 n
2770 2098 n
2761 2101 n
2755 2101 n
2755 2101 m
2749 2098 n
2743 2092 n
2740 2083 n
2740 2077 n
2743 2068 n
2749 2062 n
2755 2058 n
2761 2058 m
2767 2062 n
2773 2068 n
2776 2077 n
2776 2083 n
2773 2092 n
2767 2098 n
2761 2101 n
2764 2089 m
2875 2226 m
2866 2223 n
2860 2217 n
2857 2208 n
2857 2202 n
2860 2193 n
2866 2187 n
2875 2183 n
2881 2183 n
2890 2187 n
2896 2193 n
2899 2202 n
2899 2208 n
2896 2217 n
2890 2223 n
2881 2226 n
2875 2226 n
2875 2226 m
2869 2223 n
2863 2217 n
2860 2208 n
2860 2202 n
2863 2193 n
2869 2187 n
2875 2183 n
2881 2183 m
2887 2187 n
2893 2193 n
2896 2202 n
2896 2208 n
2893 2217 n
2887 2223 n
2881 2226 n
2884 2214 m
3076 2436 m
3067 2433 n
3061 2427 n
3058 2418 n
3058 2412 n
3061 2403 n
3067 2397 n
3076 2393 n
3082 2393 n
3091 2397 n
3097 2403 n
3100 2412 n
3100 2418 n
3097 2427 n
3091 2433 n
3082 2436 n
3076 2436 n
3076 2436 m
3070 2433 n
3064 2427 n
3061 2418 n
3061 2412 n
3064 2403 n
3070 2397 n
3076 2393 n
3082 2393 m
3088 2397 n
3094 2403 n
3097 2412 n
3097 2418 n
3094 2427 n
3088 2433 n
3082 2436 n
3085 2424 m
3103 2463 m
3094 2460 n
3088 2454 n
3085 2445 n
3085 2439 n
3088 2430 n
3094 2424 n
3103 2420 n
3109 2420 n
3118 2424 n
3124 2430 n
3127 2439 n
3127 2445 n
3124 2454 n
3118 2460 n
3109 2463 n
3103 2463 n
3103 2463 m
3097 2460 n
3091 2454 n
3088 2445 n
3088 2439 n
3091 2430 n
3097 2424 n
3103 2420 n
3109 2420 m
3115 2424 n
3121 2430 n
3124 2439 n
3124 2445 n
3121 2454 n
3115 2460 n
3109 2463 n
3112 2451 m
3451 2832 m
3442 2829 n
3436 2823 n
3433 2814 n
3433 2808 n
3436 2799 n
3442 2793 n
3451 2789 n
3457 2789 n
3466 2793 n
3472 2799 n
3475 2808 n
3475 2814 n
3472 2823 n
3466 2829 n
3457 2832 n
3451 2832 n
3451 2832 m
3445 2829 n
3439 2823 n
3436 2814 n
3436 2808 n
3439 2799 n
3445 2793 n
3451 2789 n
3457 2789 m
3463 2793 n
3469 2799 n
3472 2808 n
3472 2814 n
3469 2823 n
3463 2829 n
3457 2832 n
3460 2820 m
3289 2721 m
3280 2718 n
3274 2712 n
3271 2703 n
3271 2697 n
3274 2688 n
3280 2682 n
3289 2678 n
3295 2678 n
3304 2682 n
3310 2688 n
3313 2697 n
3313 2703 n
3310 2712 n
3304 2718 n
3295 2721 n
3289 2721 n
3289 2721 m
3283 2718 n
3277 2712 n
3274 2703 n
3274 2697 n
3277 2688 n
3283 2682 n
3289 2678 n
3295 2678 m
3301 2682 n
3307 2688 n
3310 2697 n
3310 2703 n
3307 2712 n
3301 2718 n
3295 2721 n
3298 2709 m
/solid f
/solid f
3952 747 897 747 l
3952 3802 n
897 3802 n
897 747 n
1047 794 1047 747 l
1047 3802 1047 3755 l
1200 794 1200 747 l
1200 3802 1200 3755 l
1352 794 1352 747 l
1352 3802 1352 3755 l
1505 794 1505 747 l
1505 3802 1505 3755 l
1657 888 1657 747 l
1657 3802 1657 3661 l
1810 794 1810 747 l
1810 3802 1810 3755 l
1962 794 1962 747 l
1962 3802 1962 3755 l
2115 794 2115 747 l
2115 3802 2115 3755 l
2267 794 2267 747 l
2267 3802 2267 3755 l
2420 888 2420 747 l
2420 3802 2420 3661 l
2572 794 2572 747 l
2572 3802 2572 3755 l
2725 794 2725 747 l
2725 3802 2725 3755 l
2877 794 2877 747 l
2877 3802 2877 3755 l
3030 794 3030 747 l
3030 3802 3030 3755 l
3182 888 3182 747 l
3182 3802 3182 3661 l
3335 794 3335 747 l
3335 3802 3335 3755 l
3487 794 3487 747 l
3487 3802 3487 3755 l
3640 794 3640 747 l
3640 3802 3640 3755 l
3792 794 3792 747 l
3792 3802 3792 3755 l
944 965 897 965 l
3952 965 3905 965 l
944 1183 897 1183 l
3952 1183 3905 1183 l
944 1402 897 1402 l
3952 1402 3905 1402 l
944 1620 897 1620 l
3952 1620 3905 1620 l
1038 1838 897 1838 l
3952 1838 3811 1838 l
944 2056 897 2056 l
3952 2056 3905 2056 l
944 2274 897 2274 l
3952 2274 3905 2274 l
944 2493 897 2493 l
3952 2493 3905 2493 l
944 2711 897 2711 l
3952 2711 3905 2711 l
1038 2929 897 2929 l
3952 2929 3811 2929 l
944 3147 897 3147 l
3952 3147 3905 3147 l
944 3366 897 3366 l
3952 3366 3905 3366 l
944 3584 897 3584 l
3952 3584 3905 3584 l
1422 625 m
1409 621 n
1401 608 n
1396 587 n
1396 575 n
1401 554 n
1409 541 n
1422 537 n
1430 537 n
1442 541 n
1450 554 n
1455 575 n
1455 587 n
1450 608 n
1442 621 n
1430 625 n
1422 625 n
1422 625 m
1413 621 n
1409 617 n
1405 608 n
1401 587 n
1401 575 n
1405 554 n
1409 546 n
1413 541 n
1422 537 n
1430 537 m
1438 541 n
1442 546 n
1446 554 n
1450 575 n
1450 587 n
1446 608 n
1442 617 n
1438 621 n
1430 625 n
1518 579 m
1488 546 m
1484 541 n
1488 537 n
1493 541 n
1488 546 n
1560 579 m
1527 608 m
1531 604 n
1527 600 n
1522 604 n
1522 608 n
1527 617 n
1531 621 n
1543 625 n
1560 625 n
1573 621 n
1577 612 n
1577 600 n
1573 591 n
1560 587 n
1548 587 n
1560 625 m
1569 621 n
1573 612 n
1573 600 n
1569 591 n
1560 587 n
1560 587 m
1569 583 n
1577 575 n
1582 567 n
1582 554 n
1577 546 n
1573 541 n
1560 537 n
1543 537 n
1531 541 n
1527 546 n
1522 554 n
1522 558 n
1527 563 n
1531 558 n
1527 554 n
1573 579 m
1577 567 n
1577 554 n
1573 546 n
1569 541 n
1560 537 n
1645 579 m
1658 612 m
1653 608 n
1658 604 n
1662 608 n
1662 612 n
1658 621 n
1649 625 n
1637 625 n
1624 621 n
1615 612 n
1611 604 n
1607 587 n
1607 563 n
1611 550 n
1620 541 n
1632 537 n
1641 537 n
1653 541 n
1662 550 n
1666 563 n
1666 567 n
1662 579 n
1653 587 n
1641 591 n
1637 591 n
1624 587 n
1615 579 n
1611 567 n
1637 625 m
1628 621 n
1620 612 n
1615 604 n
1611 587 n
1611 563 n
1615 550 n
1624 541 n
1632 537 n
1641 537 m
1649 541 n
1658 550 n
1662 563 n
1662 567 n
1658 579 n
1649 587 n
1641 591 n
1730 579 m
1742 612 m
1738 608 n
1742 604 n
1747 608 n
1747 612 n
1742 621 n
1734 625 n
1721 625 n
1708 621 n
1700 612 n
1696 604 n
1692 587 n
1692 563 n
1696 550 n
1704 541 n
1717 537 n
1725 537 n
1738 541 n
1747 550 n
1751 563 n
1751 567 n
1747 579 n
1738 587 n
1725 591 n
1721 591 n
1708 587 n
1700 579 n
1696 567 n
1721 625 m
1713 621 n
1704 612 n
1700 604 n
1696 587 n
1696 563 n
1700 550 n
1708 541 n
1717 537 n
1725 537 m
1734 541 n
1742 550 n
1747 563 n
1747 567 n
1742 579 n
1734 587 n
1725 591 n
1814 579 m
1802 625 m
1789 621 n
1780 608 n
1776 587 n
1776 575 n
1780 554 n
1789 541 n
1802 537 n
1810 537 n
1823 541 n
1831 554 n
1835 575 n
1835 587 n
1831 608 n
1823 621 n
1810 625 n
1802 625 n
1802 625 m
1793 621 n
1789 617 n
1785 608 n
1780 587 n
1780 575 n
1785 554 n
1789 546 n
1793 541 n
1802 537 n
1810 537 m
1818 541 n
1823 546 n
1827 554 n
1831 575 n
1831 587 n
1827 608 n
1823 617 n
1818 621 n
1810 625 n
1899 579 m
1886 625 m
1873 621 n
1865 608 n
1861 587 n
1861 575 n
1865 554 n
1873 541 n
1886 537 n
1895 537 n
1907 541 n
1916 554 n
1920 575 n
1920 587 n
1916 608 n
1907 621 n
1895 625 n
1886 625 n
1886 625 m
1878 621 n
1873 617 n
1869 608 n
1865 587 n
1865 575 n
1869 554 n
1873 546 n
1878 541 n
1886 537 n
1895 537 m
1903 541 n
1907 546 n
1911 554 n
1916 575 n
1916 587 n
1911 608 n
1907 617 n
1903 621 n
1895 625 n
2192 625 m
2179 621 n
2171 608 n
2166 587 n
2166 575 n
2171 554 n
2179 541 n
2192 537 n
2200 537 n
2212 541 n
2220 554 n
2225 575 n
2225 587 n
2220 608 n
2212 621 n
2200 625 n
2192 625 n
2192 625 m
2183 621 n
2179 617 n
2175 608 n
2171 587 n
2171 575 n
2175 554 n
2179 546 n
2183 541 n
2192 537 n
2200 537 m
2208 541 n
2212 546 n
2216 554 n
2220 575 n
2220 587 n
2216 608 n
2212 617 n
2208 621 n
2200 625 n
2288 579 m
2258 546 m
2254 541 n
2258 537 n
2263 541 n
2258 546 n
2330 579 m
2297 608 m
2301 604 n
2297 600 n
2292 604 n
2292 608 n
2297 617 n
2301 621 n
2313 625 n
2330 625 n
2343 621 n
2347 612 n
2347 600 n
2343 591 n
2330 587 n
2318 587 n
2330 625 m
2339 621 n
2343 612 n
2343 600 n
2339 591 n
2330 587 n
2330 587 m
2339 583 n
2347 575 n
2352 567 n
2352 554 n
2347 546 n
2343 541 n
2330 537 n
2313 537 n
2301 541 n
2297 546 n
2292 554 n
2292 558 n
2297 563 n
2301 558 n
2297 554 n
2343 579 m
2347 567 n
2347 554 n
2343 546 n
2339 541 n
2330 537 n
2415 579 m
2428 612 m
2423 608 n
2428 604 n
2432 608 n
2432 612 n
2428 621 n
2419 625 n
2407 625 n
2394 621 n
2385 612 n
2381 604 n
2377 587 n
2377 563 n
2381 550 n
2390 541 n
2402 537 n
2411 537 n
2423 541 n
2432 550 n
2436 563 n
2436 567 n
2432 579 n
2423 587 n
2411 591 n
2407 591 n
2394 587 n
2385 579 n
2381 567 n
2407 625 m
2398 621 n
2390 612 n
2385 604 n
2381 587 n
2381 563 n
2385 550 n
2394 541 n
2402 537 n
2411 537 m
2419 541 n
2428 550 n
2432 563 n
2432 567 n
2428 579 n
2419 587 n
2411 591 n
2500 579 m
2512 612 m
2508 608 n
2512 604 n
2517 608 n
2517 612 n
2512 621 n
2504 625 n
2491 625 n
2478 621 n
2470 612 n
2466 604 n
2462 587 n
2462 563 n
2466 550 n
2474 541 n
2487 537 n
2495 537 n
2508 541 n
2517 550 n
2521 563 n
2521 567 n
2517 579 n
2508 587 n
2495 591 n
2491 591 n
2478 587 n
2470 579 n
2466 567 n
2491 625 m
2483 621 n
2474 612 n
2470 604 n
2466 587 n
2466 563 n
2470 550 n
2478 541 n
2487 537 n
2495 537 m
2504 541 n
2512 550 n
2517 563 n
2517 567 n
2512 579 n
2504 587 n
2495 591 n
2584 579 m
2572 625 m
2559 621 n
2550 608 n
2546 587 n
2546 575 n
2550 554 n
2559 541 n
2572 537 n
2580 537 n
2593 541 n
2601 554 n
2605 575 n
2605 587 n
2601 608 n
2593 621 n
2580 625 n
2572 625 n
2572 625 m
2563 621 n
2559 617 n
2555 608 n
2550 587 n
2550 575 n
2555 554 n
2559 546 n
2563 541 n
2572 537 n
2580 537 m
2588 541 n
2593 546 n
2597 554 n
2601 575 n
2601 587 n
2597 608 n
2593 617 n
2588 621 n
2580 625 n
2669 579 m
2643 608 m
2652 612 n
2665 625 n
2665 537 n
2660 621 m
2660 537 n
2643 537 m
2681 537 n
2952 625 m
2939 621 n
2931 608 n
2926 587 n
2926 575 n
2931 554 n
2939 541 n
2952 537 n
2960 537 n
2972 541 n
2980 554 n
2985 575 n
2985 587 n
2980 608 n
2972 621 n
2960 625 n
2952 625 n
2952 625 m
2943 621 n
2939 617 n
2935 608 n
2931 587 n
2931 575 n
2935 554 n
2939 546 n
2943 541 n
2952 537 n
2960 537 m
2968 541 n
2972 546 n
2976 554 n
2980 575 n
2980 587 n
2976 608 n
2972 617 n
2968 621 n
2960 625 n
3048 579 m
3018 546 m
3014 541 n
3018 537 n
3023 541 n
3018 546 n
3090 579 m
3057 608 m
3061 604 n
3057 600 n
3052 604 n
3052 608 n
3057 617 n
3061 621 n
3073 625 n
3090 625 n
3103 621 n
3107 612 n
3107 600 n
3103 591 n
3090 587 n
3078 587 n
3090 625 m
3099 621 n
3103 612 n
3103 600 n
3099 591 n
3090 587 n
3090 587 m
3099 583 n
3107 575 n
3112 567 n
3112 554 n
3107 546 n
3103 541 n
3090 537 n
3073 537 n
3061 541 n
3057 546 n
3052 554 n
3052 558 n
3057 563 n
3061 558 n
3057 554 n
3103 579 m
3107 567 n
3107 554 n
3103 546 n
3099 541 n
3090 537 n
3175 579 m
3188 612 m
3183 608 n
3188 604 n
3192 608 n
3192 612 n
3188 621 n
3179 625 n
3167 625 n
3154 621 n
3145 612 n
3141 604 n
3137 587 n
3137 563 n
3141 550 n
3150 541 n
3162 537 n
3171 537 n
3183 541 n
3192 550 n
3196 563 n
3196 567 n
3192 579 n
3183 587 n
3171 591 n
3167 591 n
3154 587 n
3145 579 n
3141 567 n
3167 625 m
3158 621 n
3150 612 n
3145 604 n
3141 587 n
3141 563 n
3145 550 n
3154 541 n
3162 537 n
3171 537 m
3179 541 n
3188 550 n
3192 563 n
3192 567 n
3188 579 n
3179 587 n
3171 591 n
3260 579 m
3272 612 m
3268 608 n
3272 604 n
3277 608 n
3277 612 n
3272 621 n
3264 625 n
3251 625 n
3238 621 n
3230 612 n
3226 604 n
3222 587 n
3222 563 n
3226 550 n
3234 541 n
3247 537 n
3255 537 n
3268 541 n
3277 550 n
3281 563 n
3281 567 n
3277 579 n
3268 587 n
3255 591 n
3251 591 n
3238 587 n
3230 579 n
3226 567 n
3251 625 m
3243 621 n
3234 612 n
3230 604 n
3226 587 n
3226 563 n
3230 550 n
3238 541 n
3247 537 n
3255 537 m
3264 541 n
3272 550 n
3277 563 n
3277 567 n
3272 579 n
3264 587 n
3255 591 n
3344 579 m
3332 625 m
3319 621 n
3310 608 n
3306 587 n
3306 575 n
3310 554 n
3319 541 n
3332 537 n
3340 537 n
3353 541 n
3361 554 n
3365 575 n
3365 587 n
3361 608 n
3353 621 n
3340 625 n
3332 625 n
3332 625 m
3323 621 n
3319 617 n
3315 608 n
3310 587 n
3310 575 n
3315 554 n
3319 546 n
3323 541 n
3332 537 n
3340 537 m
3348 541 n
3353 546 n
3357 554 n
3361 575 n
3361 587 n
3357 608 n
3353 617 n
3348 621 n
3340 625 n
3429 579 m
3395 608 m
3399 604 n
3395 600 n
3391 604 n
3391 608 n
3395 617 n
3399 621 n
3412 625 n
3429 625 n
3441 621 n
3446 617 n
3450 608 n
3450 600 n
3446 591 n
3433 583 n
3412 575 n
3403 571 n
3395 563 n
3391 550 n
3391 537 n
3429 625 m
3437 621 n
3441 617 n
3446 608 n
3446 600 n
3441 591 n
3429 583 n
3412 575 n
3391 546 m
3395 550 n
3403 550 n
3425 541 n
3437 541 n
3446 546 n
3450 550 n
3403 550 m
3425 537 n
3441 537 n
3446 541 n
3450 550 n
3450 558 n
497 793 m
484 789 n
476 776 n
471 755 n
471 743 n
476 722 n
484 709 n
497 705 n
505 705 n
517 709 n
525 722 n
530 743 n
530 755 n
525 776 n
517 789 n
505 793 n
497 793 n
497 793 m
488 789 n
484 785 n
480 776 n
476 755 n
476 743 n
480 722 n
484 714 n
488 709 n
497 705 n
505 705 m
513 709 n
517 714 n
521 722 n
525 743 n
525 755 n
521 776 n
517 785 n
513 789 n
505 793 n
593 747 m
563 714 m
559 709 n
563 705 n
568 709 n
563 714 n
635 747 m
602 776 m
606 772 n
602 768 n
597 772 n
597 776 n
602 785 n
606 789 n
618 793 n
635 793 n
648 789 n
652 780 n
652 768 n
648 759 n
635 755 n
623 755 n
635 793 m
644 789 n
648 780 n
648 768 n
644 759 n
635 755 n
635 755 m
644 751 n
652 743 n
657 735 n
657 722 n
652 714 n
648 709 n
635 705 n
618 705 n
606 709 n
602 714 n
597 722 n
597 726 n
602 731 n
606 726 n
602 722 n
648 747 m
652 735 n
652 722 n
648 714 n
644 709 n
635 705 n
720 747 m
686 776 m
690 772 n
686 768 n
682 772 n
682 776 n
686 785 n
690 789 n
703 793 n
720 793 n
733 789 n
737 785 n
741 776 n
741 768 n
737 759 n
724 751 n
703 743 n
695 739 n
686 731 n
682 718 n
682 705 n
720 793 m
728 789 n
733 785 n
737 776 n
737 768 n
733 759 n
720 751 n
703 743 n
682 714 m
686 718 n
695 718 n
716 709 n
728 709 n
737 714 n
741 718 n
695 718 m
716 705 n
733 705 n
737 709 n
741 718 n
741 726 n
805 747 m
792 793 m
779 789 n
771 776 n
767 755 n
767 743 n
771 722 n
779 709 n
792 705 n
800 705 n
813 709 n
822 722 n
826 743 n
826 755 n
822 776 n
813 789 n
800 793 n
792 793 n
792 793 m
783 789 n
779 785 n
775 776 n
771 755 n
771 743 n
775 722 n
779 714 n
783 709 n
792 705 n
800 705 m
809 709 n
813 714 n
817 722 n
822 743 n
822 755 n
817 776 n
813 785 n
809 789 n
800 793 n
497 1884 m
484 1880 n
476 1867 n
471 1846 n
471 1834 n
476 1813 n
484 1800 n
497 1796 n
505 1796 n
517 1800 n
525 1813 n
530 1834 n
530 1846 n
525 1867 n
517 1880 n
505 1884 n
497 1884 n
497 1884 m
488 1880 n
484 1876 n
480 1867 n
476 1846 n
476 1834 n
480 1813 n
484 1805 n
488 1800 n
497 1796 n
505 1796 m
513 1800 n
517 1805 n
521 1813 n
525 1834 n
525 1846 n
521 1867 n
517 1876 n
513 1880 n
505 1884 n
593 1838 m
563 1805 m
559 1800 n
563 1796 n
568 1800 n
563 1805 n
635 1838 m
602 1867 m
606 1863 n
602 1859 n
597 1863 n
597 1867 n
602 1876 n
606 1880 n
618 1884 n
635 1884 n
648 1880 n
652 1871 n
652 1859 n
648 1850 n
635 1846 n
623 1846 n
635 1884 m
644 1880 n
648 1871 n
648 1859 n
644 1850 n
635 1846 n
635 1846 m
644 1842 n
652 1834 n
657 1826 n
657 1813 n
652 1805 n
648 1800 n
635 1796 n
618 1796 n
606 1800 n
602 1805 n
597 1813 n
597 1817 n
602 1822 n
606 1817 n
602 1813 n
648 1838 m
652 1826 n
652 1813 n
648 1805 n
644 1800 n
635 1796 n
720 1838 m
686 1867 m
690 1863 n
686 1859 n
682 1863 n
682 1867 n
686 1876 n
690 1880 n
703 1884 n
720 1884 n
733 1880 n
737 1876 n
741 1867 n
741 1859 n
737 1850 n
724 1842 n
703 1834 n
695 1830 n
686 1822 n
682 1809 n
682 1796 n
720 1884 m
728 1880 n
733 1876 n
737 1867 n
737 1859 n
733 1850 n
720 1842 n
703 1834 n
682 1805 m
686 1809 n
695 1809 n
716 1800 n
728 1800 n
737 1805 n
741 1809 n
695 1809 m
716 1796 n
733 1796 n
737 1800 n
741 1809 n
741 1817 n
805 1838 m
775 1884 m
767 1842 n
767 1842 m
775 1850 n
788 1854 n
800 1854 n
813 1850 n
822 1842 n
826 1830 n
826 1822 n
822 1809 n
813 1800 n
800 1796 n
788 1796 n
775 1800 n
771 1805 n
767 1813 n
767 1817 n
771 1822 n
775 1817 n
771 1813 n
800 1854 m
809 1850 n
817 1842 n
822 1830 n
822 1822 n
817 1809 n
809 1800 n
800 1796 n
775 1884 m
817 1884 n
775 1880 m
796 1880 n
817 1884 n
497 2975 m
484 2971 n
476 2958 n
471 2937 n
471 2925 n
476 2904 n
484 2891 n
497 2887 n
505 2887 n
517 2891 n
525 2904 n
530 2925 n
530 2937 n
525 2958 n
517 2971 n
505 2975 n
497 2975 n
497 2975 m
488 2971 n
484 2967 n
480 2958 n
476 2937 n
476 2925 n
480 2904 n
484 2896 n
488 2891 n
497 2887 n
505 2887 m
513 2891 n
517 2896 n
521 2904 n
525 2925 n
525 2937 n
521 2958 n
517 2967 n
513 2971 n
505 2975 n
593 2929 m
563 2896 m
559 2891 n
563 2887 n
568 2891 n
563 2896 n
635 2929 m
602 2958 m
606 2954 n
602 2950 n
597 2954 n
597 2958 n
602 2967 n
606 2971 n
618 2975 n
635 2975 n
648 2971 n
652 2962 n
652 2950 n
648 2941 n
635 2937 n
623 2937 n
635 2975 m
644 2971 n
648 2962 n
648 2950 n
644 2941 n
635 2937 n
635 2937 m
644 2933 n
652 2925 n
657 2917 n
657 2904 n
652 2896 n
648 2891 n
635 2887 n
618 2887 n
606 2891 n
602 2896 n
597 2904 n
597 2908 n
602 2913 n
606 2908 n
602 2904 n
648 2929 m
652 2917 n
652 2904 n
648 2896 n
644 2891 n
635 2887 n
720 2929 m
686 2958 m
690 2954 n
686 2950 n
682 2954 n
682 2958 n
686 2967 n
690 2971 n
703 2975 n
720 2975 n
733 2971 n
737 2962 n
737 2950 n
733 2941 n
720 2937 n
707 2937 n
720 2975 m
728 2971 n
733 2962 n
733 2950 n
728 2941 n
720 2937 n
720 2937 m
728 2933 n
737 2925 n
741 2917 n
741 2904 n
737 2896 n
733 2891 n
720 2887 n
703 2887 n
690 2891 n
686 2896 n
682 2904 n
682 2908 n
686 2913 n
690 2908 n
686 2904 n
733 2929 m
737 2917 n
737 2904 n
733 2896 n
728 2891 n
720 2887 n
805 2929 m
792 2975 m
779 2971 n
771 2958 n
767 2937 n
767 2925 n
771 2904 n
779 2891 n
792 2887 n
800 2887 n
813 2891 n
822 2904 n
826 2925 n
826 2937 n
822 2958 n
813 2971 n
800 2975 n
792 2975 n
792 2975 m
783 2971 n
779 2967 n
775 2958 n
771 2937 n
771 2925 n
775 2904 n
779 2896 n
783 2891 n
792 2887 n
800 2887 m
809 2891 n
813 2896 n
817 2904 n
822 2925 n
822 2937 n
817 2958 n
813 2967 n
809 2971 n
800 2975 n
2369 426 m
2369 381 n
2373 372 n
2386 368 n
2394 368 n
2406 372 n
2414 381 n
2373 426 m
2373 381 n
2377 372 n
2386 368 n
2414 426 m
2414 368 n
2419 426 m
2419 368 n
2356 426 m
2373 426 n
2402 426 m
2419 426 n
2414 368 m
2431 368 n
2491 410 m
2488 363 m
2485 360 n
2488 357 n
2491 360 n
2491 363 n
2485 368 n
2479 371 n
2471 371 n
2462 368 n
2457 363 n
2454 354 n
2454 348 n
2457 340 n
2462 334 n
2471 332 n
2476 332 n
2485 334 n
2491 340 n
2471 371 m
2465 368 n
2460 363 n
2457 354 n
2457 348 n
2460 340 n
2465 334 n
2471 332 n
278 2268 m
282 2255 n
290 2247 n
298 2243 n
310 2238 n
323 2238 n
332 2243 n
336 2255 n
336 2264 n
332 2272 n
319 2284 n
306 2292 n
290 2301 n
278 2305 n
278 2268 m
282 2260 n
290 2251 n
298 2247 n
310 2243 n
323 2243 n
332 2247 n
336 2255 n
278 2268 m
278 2276 n
282 2284 n
290 2288 n
323 2297 n
332 2301 n
336 2305 n
278 2276 m
282 2280 n
290 2284 n
323 2292 n
332 2297 n
336 2305 n
336 2309 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%	FIGURE 4

%!
%%Creator: rainier:bhanot(Gyan  Bhanot,[rm 30-06-1993])
%%Title: Unix plot file
%%CreationDate: Mon Jan 25 18:03:46 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1200 3473 m
1173 3516 m
1173 3434 n
1177 3516 m
1200 3446 n
1173 3516 m
1200 3434 n
1227 3516 m
1200 3434 n
1227 3516 m
1227 3434 n
1231 3516 m
1231 3434 n
1161 3516 m
1177 3516 n
1227 3516 m
1243 3516 n
1161 3434 m
1185 3434 n
1215 3434 m
1243 3434 n
1298 3473 m
1361 3473 m
1365 3480 m
1369 3488 n
1369 3473 n
1365 3480 n
1361 3484 n
1353 3488 n
1338 3488 n
1330 3484 n
1326 3480 n
1326 3473 n
1330 3470 n
1338 3466 n
1357 3458 n
1365 3454 n
1369 3450 n
1326 3476 m
1330 3473 n
1338 3470 n
1357 3462 n
1365 3458 n
1369 3454 n
1369 3442 n
1365 3438 n
1357 3434 n
1342 3434 n
1334 3438 n
1330 3442 n
1326 3450 n
1326 3434 n
1330 3442 n
1428 3473 m
1397 3466 m
1444 3466 n
1444 3473 n
1440 3480 n
1436 3484 n
1428 3488 n
1417 3488 n
1405 3484 n
1397 3476 n
1393 3466 n
1393 3458 n
1397 3446 n
1405 3438 n
1417 3434 n
1425 3434 n
1436 3438 n
1444 3446 n
1440 3466 m
1440 3476 n
1436 3484 n
1417 3488 m
1409 3484 n
1401 3476 n
1397 3466 n
1397 3458 n
1401 3446 n
1409 3438 n
1417 3434 n
1503 3473 m
1476 3488 m
1476 3434 n
1480 3488 m
1480 3434 n
1480 3466 m
1484 3476 n
1492 3484 n
1500 3488 n
1511 3488 n
1515 3484 n
1515 3480 n
1511 3476 n
1507 3480 n
1511 3484 n
1464 3488 m
1480 3488 n
1464 3434 m
1492 3434 n
1571 3473 m
1543 3516 m
1539 3512 n
1543 3508 n
1547 3512 n
1543 3516 n
1543 3488 m
1543 3434 n
1547 3488 m
1547 3434 n
1531 3488 m
1547 3488 n
1531 3434 m
1559 3434 n
1614 3473 m
1582 3466 m
1630 3466 n
1630 3473 n
1626 3480 n
1622 3484 n
1614 3488 n
1602 3488 n
1590 3484 n
1582 3476 n
1579 3466 n
1579 3458 n
1582 3446 n
1590 3438 n
1602 3434 n
1610 3434 n
1622 3438 n
1630 3446 n
1626 3466 m
1626 3476 n
1622 3484 n
1602 3488 m
1594 3484 n
1586 3476 n
1582 3466 n
1582 3458 n
1586 3446 n
1594 3438 n
1602 3434 n
1689 3473 m
1693 3480 m
1697 3488 n
1697 3473 n
1693 3480 n
1689 3484 n
1681 3488 n
1665 3488 n
1657 3484 n
1654 3480 n
1654 3473 n
1657 3470 n
1665 3466 n
1685 3458 n
1693 3454 n
1697 3450 n
1654 3476 m
1657 3473 n
1665 3470 n
1685 3462 n
1693 3458 n
1697 3454 n
1697 3442 n
1693 3438 n
1685 3434 n
1669 3434 n
1661 3438 n
1657 3442 n
1654 3450 n
1654 3434 n
1657 3442 n
1200 3473 m
1200 3323 m
1211 3338 m
1211 3256 n
1215 3338 m
1215 3256 n
1211 3326 m
1203 3334 n
1197 3338 n
1189 3338 n
1177 3334 n
1169 3326 n
1165 3316 n
1165 3308 n
1169 3296 n
1177 3288 n
1189 3284 n
1197 3284 n
1203 3288 n
1211 3296 n
1189 3338 m
1181 3334 n
1173 3326 n
1169 3316 n
1169 3308 n
1173 3296 n
1181 3288 n
1189 3284 n
1200 3256 m
1227 3256 n
1278 3323 m
1247 3330 m
1318 3330 n
1247 3308 m
1318 3308 n
1381 3323 m
1350 3350 m
1353 3346 n
1350 3342 n
1346 3346 n
1346 3350 n
1350 3358 n
1353 3362 n
1365 3366 n
1381 3366 n
1393 3362 n
1397 3354 n
1397 3342 n
1393 3334 n
1381 3330 n
1369 3330 n
1381 3366 m
1389 3362 n
1393 3354 n
1393 3342 n
1389 3334 n
1381 3330 n
1381 3330 m
1389 3326 n
1397 3320 n
1401 3312 n
1401 3300 n
1397 3292 n
1393 3288 n
1381 3284 n
1365 3284 n
1353 3288 n
1350 3292 n
1346 3300 n
1346 3304 n
1350 3308 n
1353 3304 n
1350 3300 n
1393 3323 m
1397 3312 n
1397 3300 n
1393 3292 n
1389 3288 n
1381 3284 n
1460 3323 m
1432 3284 m
1428 3288 n
1432 3292 n
1436 3288 n
1436 3280 n
1432 3272 n
1428 3268 n
1500 3323 m
1563 3323 m
1535 3366 m
1535 3284 n
1539 3366 m
1539 3284 n
1523 3366 m
1563 3366 n
1575 3362 n
1582 3354 n
1586 3346 n
1590 3334 n
1590 3316 n
1586 3304 n
1582 3296 n
1575 3288 n
1563 3284 n
1523 3284 n
1563 3366 m
1571 3362 n
1579 3354 n
1582 3346 n
1586 3334 n
1586 3316 n
1582 3304 n
1579 3296 n
1571 3288 n
1563 3284 n
1650 3323 m
1618 3330 m
1689 3330 n
1618 3308 m
1689 3308 n
1752 3323 m
1721 3350 m
1725 3346 n
1721 3342 n
1717 3346 n
1717 3350 n
1721 3358 n
1725 3362 n
1736 3366 n
1752 3366 n
1764 3362 n
1768 3354 n
1768 3342 n
1764 3334 n
1752 3330 n
1740 3330 n
1752 3366 m
1760 3362 n
1764 3354 n
1764 3342 n
1760 3334 n
1752 3330 n
1752 3330 m
1760 3326 n
1768 3320 n
1772 3312 n
1772 3300 n
1768 3292 n
1764 3288 n
1752 3284 n
1736 3284 n
1725 3288 n
1721 3292 n
1717 3300 n
1717 3304 n
1721 3308 n
1725 3304 n
1721 3300 n
1764 3323 m
1768 3312 n
1768 3300 n
1764 3292 n
1760 3288 n
1752 3284 n
1200 3323 m
1200 3173 m
1173 3216 m
1173 3134 n
1177 3216 m
1177 3134 n
1161 3216 m
1200 3216 n
1211 3212 n
1219 3204 n
1223 3196 n
1227 3184 n
1227 3166 n
1223 3154 n
1219 3146 n
1211 3138 n
1200 3134 n
1161 3134 n
1200 3216 m
1207 3212 n
1215 3204 n
1219 3196 n
1223 3184 n
1223 3166 n
1219 3154 n
1215 3146 n
1207 3138 n
1200 3134 n
1286 3173 m
1259 3216 m
1259 3134 n
1263 3216 m
1263 3134 n
1247 3216 m
1263 3216 n
1247 3134 m
1275 3134 n
1330 3173 m
1302 3216 m
1302 3134 n
1306 3216 m
1306 3134 n
1290 3216 m
1338 3216 n
1350 3212 n
1353 3208 n
1357 3200 n
1357 3188 n
1353 3180 n
1350 3176 n
1338 3173 n
1306 3173 n
1338 3216 m
1346 3212 n
1350 3208 n
1353 3200 n
1353 3188 n
1350 3180 n
1346 3176 n
1338 3173 n
1290 3134 m
1318 3134 n
1417 3173 m
1385 3170 m
1456 3170 n
1519 3173 m
1523 3180 m
1527 3188 n
1527 3173 n
1523 3180 n
1519 3184 n
1511 3188 n
1496 3188 n
1488 3184 n
1484 3180 n
1484 3173 n
1488 3170 n
1496 3166 n
1515 3158 n
1523 3154 n
1527 3150 n
1484 3176 m
1488 3173 n
1496 3170 n
1515 3162 n
1523 3158 n
1527 3154 n
1527 3142 n
1523 3138 n
1515 3134 n
1500 3134 n
1492 3138 n
1488 3142 n
1484 3150 n
1484 3134 n
1488 3142 n
1200 3173 m
3727 3521 m
3717 3534 m
3707 3531 n
3700 3524 n
3697 3515 n
3697 3508 n
3700 3498 n
3707 3491 n
3717 3488 n
3724 3488 n
3733 3491 n
3740 3498 n
3743 3508 n
3743 3515 n
3740 3524 n
3733 3531 n
3724 3534 n
3717 3534 n
3717 3534 m
3711 3531 n
3704 3524 n
3700 3515 n
3700 3508 n
3704 3498 n
3711 3491 n
3717 3488 n
3724 3488 m
3730 3491 n
3737 3498 n
3740 3508 n
3740 3515 n
3737 3524 n
3730 3531 n
3724 3534 n
3727 3521 m
3328 3170 m
3318 3183 m
3308 3180 n
3301 3173 n
3298 3164 n
3298 3157 n
3301 3147 n
3308 3140 n
3318 3137 n
3325 3137 n
3334 3140 n
3341 3147 n
3344 3157 n
3344 3164 n
3341 3173 n
3334 3180 n
3325 3183 n
3318 3183 n
3318 3183 m
3312 3180 n
3305 3173 n
3301 3164 n
3301 3157 n
3305 3147 n
3312 3140 n
3318 3137 n
3325 3137 m
3331 3140 n
3338 3147 n
3341 3157 n
3341 3164 n
3338 3173 n
3331 3180 n
3325 3183 n
3328 3170 m
2978 2805 m
2968 2818 m
2958 2815 n
2951 2808 n
2948 2799 n
2948 2792 n
2951 2782 n
2958 2775 n
2968 2772 n
2975 2772 n
2984 2775 n
2991 2782 n
2994 2792 n
2994 2799 n
2991 2808 n
2984 2815 n
2975 2818 n
2968 2818 n
2968 2818 m
2962 2815 n
2955 2808 n
2951 2799 n
2951 2792 n
2955 2782 n
2962 2775 n
2968 2772 n
2975 2772 m
2981 2775 n
2988 2782 n
2991 2792 n
2991 2799 n
2988 2808 n
2981 2815 n
2975 2818 n
2978 2805 m
3875 3744 m
3865 3757 m
3855 3754 n
3848 3747 n
3845 3738 n
3845 3731 n
3848 3721 n
3855 3714 n
3865 3711 n
3872 3711 n
3881 3714 n
3888 3721 n
3891 3731 n
3891 3738 n
3888 3747 n
3881 3754 n
3872 3757 n
3865 3757 n
3865 3757 m
3859 3754 n
3852 3747 n
3848 3738 n
3848 3731 n
3852 3721 n
3859 3714 n
3865 3711 n
3872 3711 m
3878 3714 n
3885 3721 n
3888 3731 n
3888 3738 n
3885 3747 n
3878 3754 n
3872 3757 n
3875 3744 m
2661 2435 m
2651 2448 m
2641 2445 n
2634 2438 n
2631 2429 n
2631 2422 n
2634 2412 n
2641 2405 n
2651 2402 n
2658 2402 n
2667 2405 n
2674 2412 n
2677 2422 n
2677 2429 n
2674 2438 n
2667 2445 n
2658 2448 n
2651 2448 n
2651 2448 m
2645 2445 n
2638 2438 n
2634 2429 n
2634 2422 n
2638 2412 n
2645 2405 n
2651 2402 n
2658 2402 m
2664 2405 n
2671 2412 n
2674 2422 n
2674 2429 n
2671 2438 n
2664 2445 n
2658 2448 n
2661 2435 m
1678 1292 m
1668 1305 m
1658 1302 n
1651 1295 n
1648 1286 n
1648 1279 n
1651 1269 n
1658 1262 n
1668 1259 n
1675 1259 n
1684 1262 n
1691 1269 n
1694 1279 n
1694 1286 n
1691 1295 n
1684 1302 n
1675 1305 n
1668 1305 n
1668 1305 m
1662 1302 n
1655 1295 n
1651 1286 n
1651 1279 n
1655 1269 n
1662 1262 n
1668 1259 n
1675 1259 m
1681 1262 n
1688 1269 n
1691 1279 n
1691 1286 n
1688 1295 n
1681 1302 n
1675 1305 n
1678 1292 m
2089 1765 m
2079 1778 m
2069 1775 n
2062 1768 n
2059 1759 n
2059 1752 n
2062 1742 n
2069 1735 n
2079 1732 n
2086 1732 n
2095 1735 n
2102 1742 n
2105 1752 n
2105 1759 n
2102 1768 n
2095 1775 n
2086 1778 n
2079 1778 n
2079 1778 m
2073 1775 n
2066 1768 n
2062 1759 n
2062 1752 n
2066 1742 n
2073 1735 n
2079 1732 n
2086 1732 m
2092 1735 n
2099 1742 n
2102 1752 n
2102 1759 n
2099 1768 n
2092 1775 n
2086 1778 n
2089 1765 m
1612 1202 m
1602 1215 m
1592 1212 n
1585 1205 n
1582 1196 n
1582 1189 n
1585 1179 n
1592 1172 n
1602 1169 n
1609 1169 n
1618 1172 n
1625 1179 n
1628 1189 n
1628 1196 n
1625 1205 n
1618 1212 n
1609 1215 n
1602 1215 n
1602 1215 m
1596 1212 n
1589 1205 n
1585 1196 n
1585 1189 n
1589 1179 n
1596 1172 n
1602 1169 n
1609 1169 m
1615 1172 n
1622 1179 n
1625 1189 n
1625 1196 n
1622 1205 n
1615 1212 n
1609 1215 n
1612 1202 m
2661 2435 m
2651 2448 m
2641 2445 n
2634 2438 n
2631 2429 n
2631 2422 n
2634 2412 n
2641 2405 n
2651 2402 n
2658 2402 n
2667 2405 n
2674 2412 n
2677 2422 n
2677 2429 n
2674 2438 n
2667 2445 n
2658 2448 n
2651 2448 n
2651 2448 m
2645 2445 n
2638 2438 n
2634 2429 n
2634 2422 n
2638 2412 n
2645 2405 n
2651 2402 n
2658 2402 m
2664 2405 n
2671 2412 n
2674 2422 n
2674 2429 n
2671 2438 n
2664 2445 n
2658 2448 n
2661 2435 m
1678 1292 m
1668 1305 m
1658 1302 n
1651 1295 n
1648 1286 n
1648 1279 n
1651 1269 n
1658 1262 n
1668 1259 n
1675 1259 n
1684 1262 n
1691 1269 n
1694 1279 n
1694 1286 n
1691 1295 n
1684 1302 n
1675 1305 n
1668 1305 n
1668 1305 m
1662 1302 n
1655 1295 n
1651 1286 n
1651 1279 n
1655 1269 n
1662 1262 n
1668 1259 n
1675 1259 m
1681 1262 n
1688 1269 n
1691 1279 n
1691 1286 n
1688 1295 n
1681 1302 n
1675 1305 n
1678 1292 m
2089 1765 m
2079 1778 m
2069 1775 n
2062 1768 n
2059 1759 n
2059 1752 n
2062 1742 n
2069 1735 n
2079 1732 n
2086 1732 n
2095 1735 n
2102 1742 n
2105 1752 n
2105 1759 n
2102 1768 n
2095 1775 n
2086 1778 n
2079 1778 n
2079 1778 m
2073 1775 n
2066 1768 n
2062 1759 n
2062 1752 n
2066 1742 n
2073 1735 n
2079 1732 n
2086 1732 m
2092 1735 n
2099 1742 n
2102 1752 n
2102 1759 n
2099 1768 n
2092 1775 n
2086 1778 n
2089 1765 m
1612 1202 m
1602 1215 m
1592 1212 n
1585 1205 n
1582 1196 n
1582 1189 n
1585 1179 n
1592 1172 n
1602 1169 n
1609 1169 n
1618 1172 n
1625 1179 n
1628 1189 n
1628 1196 n
1625 1205 n
1618 1212 n
1609 1215 n
1602 1215 n
1602 1215 m
1596 1212 n
1589 1205 n
1585 1196 n
1585 1189 n
1589 1179 n
1596 1172 n
1602 1169 n
1609 1169 m
1615 1172 n
1622 1179 n
1625 1189 n
1625 1196 n
1622 1205 n
1615 1212 n
1609 1215 n
1612 1202 m
3568 3289 m
3558 3302 m
3548 3299 n
3541 3292 n
3538 3283 n
3538 3276 n
3541 3266 n
3548 3259 n
3558 3256 n
3565 3256 n
3574 3259 n
3581 3266 n
3584 3276 n
3584 3283 n
3581 3292 n
3574 3299 n
3565 3302 n
3558 3302 n
3558 3302 m
3552 3299 n
3545 3292 n
3541 3283 n
3541 3276 n
3545 3266 n
3552 3259 n
3558 3256 n
3565 3256 m
3571 3259 n
3578 3266 n
3581 3276 n
3581 3283 n
3578 3292 n
3571 3299 n
3565 3302 n
3568 3289 m
2705 2448 m
2695 2461 m
2685 2458 n
2678 2451 n
2675 2442 n
2675 2435 n
2678 2425 n
2685 2418 n
2695 2415 n
2702 2415 n
2711 2418 n
2718 2425 n
2721 2435 n
2721 2442 n
2718 2451 n
2711 2458 n
2702 2461 n
2695 2461 n
2695 2461 m
2689 2458 n
2682 2451 n
2678 2442 n
2678 2435 n
2682 2425 n
2689 2418 n
2695 2415 n
2702 2415 m
2708 2418 n
2715 2425 n
2718 2435 n
2718 2442 n
2715 2451 n
2708 2458 n
2702 2461 n
2705 2448 m
1448 980 m
1438 993 m
1428 990 n
1421 983 n
1418 974 n
1418 967 n
1421 957 n
1428 950 n
1438 947 n
1445 947 n
1454 950 n
1461 957 n
1464 967 n
1464 974 n
1461 983 n
1454 990 n
1445 993 n
1438 993 n
1438 993 m
1432 990 n
1425 983 n
1421 974 n
1421 967 n
1425 957 n
1432 950 n
1438 947 n
1445 947 m
1451 950 n
1458 957 n
1461 967 n
1461 974 n
1458 983 n
1451 990 n
1445 993 n
1448 980 m
/solid f
3952 747 897 747 l
3952 3802 n
897 3802 n
897 747 n
956 794 956 747 l
956 3802 956 3755 l
1078 794 1078 747 l
1078 3802 1078 3755 l
1200 888 1200 747 l
1200 3802 1200 3661 l
1322 794 1322 747 l
1322 3802 1322 3755 l
1444 794 1444 747 l
1444 3802 1444 3755 l
1566 794 1566 747 l
1566 3802 1566 3755 l
1688 794 1688 747 l
1688 3802 1688 3755 l
1811 888 1811 747 l
1811 3802 1811 3661 l
1933 794 1933 747 l
1933 3802 1933 3755 l
2055 794 2055 747 l
2055 3802 2055 3755 l
2177 794 2177 747 l
2177 3802 2177 3755 l
2299 794 2299 747 l
2299 3802 2299 3755 l
2421 888 2421 747 l
2421 3802 2421 3661 l
2543 794 2543 747 l
2543 3802 2543 3755 l
2665 794 2665 747 l
2665 3802 2665 3755 l
2787 794 2787 747 l
2787 3802 2787 3755 l
2909 794 2909 747 l
2909 3802 2909 3755 l
3031 888 3031 747 l
3031 3802 3031 3661 l
3153 794 3153 747 l
3153 3802 3153 3755 l
3275 794 3275 747 l
3275 3802 3275 3755 l
3397 794 3397 747 l
3397 3802 3397 3755 l
3519 794 3519 747 l
3519 3802 3519 3755 l
3641 888 3641 747 l
3641 3802 3641 3661 l
3763 794 3763 747 l
3763 3802 3763 3755 l
1038 777 897 777 l
3952 777 3811 777 l
944 1076 897 1076 l
3952 1076 3905 1076 l
944 1376 897 1376 l
3952 1376 3905 1376 l
944 1675 897 1675 l
3952 1675 3905 1675 l
944 1975 897 1975 l
3952 1975 3905 1975 l
1038 2274 897 2274 l
3952 2274 3811 2274 l
944 2574 897 2574 l
3952 2574 3905 2574 l
944 2874 897 2874 l
3952 2874 3905 2874 l
944 3173 897 3173 l
3952 3173 3905 3173 l
944 3473 897 3473 l
3952 3473 3905 3473 l
963 625 m
950 621 n
942 608 n
937 587 n
937 575 n
942 554 n
950 541 n
963 537 n
971 537 n
983 541 n
991 554 n
996 575 n
996 587 n
991 608 n
983 621 n
971 625 n
963 625 n
963 625 m
954 621 n
950 617 n
946 608 n
942 587 n
942 575 n
946 554 n
950 546 n
954 541 n
963 537 n
971 537 m
979 541 n
983 546 n
987 554 n
991 575 n
991 587 n
987 608 n
983 617 n
979 621 n
971 625 n
1059 579 m
1029 546 m
1025 541 n
1029 537 n
1034 541 n
1029 546 n
1101 579 m
1072 625 m
1063 583 n
1063 583 m
1072 591 n
1084 595 n
1097 595 n
1110 591 n
1118 583 n
1123 571 n
1123 563 n
1118 550 n
1110 541 n
1097 537 n
1084 537 n
1072 541 n
1068 546 n
1063 554 n
1063 558 n
1068 563 n
1072 558 n
1068 554 n
1097 595 m
1106 591 n
1114 583 n
1118 571 n
1118 563 n
1114 550 n
1106 541 n
1097 537 n
1072 625 m
1114 625 n
1072 621 m
1093 621 n
1114 625 n
1186 579 m
1148 625 m
1148 600 n
1148 608 m
1152 617 n
1161 625 n
1169 625 n
1190 612 n
1199 612 n
1203 617 n
1207 625 n
1152 617 m
1161 621 n
1169 621 n
1190 612 n
1207 625 m
1207 612 n
1203 600 n
1186 579 n
1182 571 n
1178 558 n
1178 537 n
1203 600 m
1182 579 n
1178 571 n
1173 558 n
1173 537 n
1271 579 m
1254 625 m
1241 621 n
1237 612 n
1237 600 n
1241 591 n
1254 587 n
1271 587 n
1283 591 n
1288 600 n
1288 612 n
1283 621 n
1271 625 n
1254 625 n
1254 625 m
1245 621 n
1241 612 n
1241 600 n
1245 591 n
1254 587 n
1271 587 m
1279 591 n
1283 600 n
1283 612 n
1279 621 n
1271 625 n
1254 587 m
1241 583 n
1237 579 n
1233 571 n
1233 554 n
1237 546 n
1241 541 n
1254 537 n
1271 537 n
1283 541 n
1288 546 n
1292 554 n
1292 571 n
1288 579 n
1283 583 n
1271 587 n
1254 587 m
1245 583 n
1241 579 n
1237 571 n
1237 554 n
1241 546 n
1245 541 n
1254 537 n
1271 537 m
1279 541 n
1283 546 n
1288 554 n
1288 571 n
1283 579 n
1279 583 n
1271 587 n
1355 579 m
1355 617 m
1355 537 n
1359 625 m
1359 537 n
1359 625 m
1313 563 n
1381 563 n
1343 537 m
1372 537 n
1440 579 m
1452 612 m
1448 608 n
1452 604 n
1457 608 n
1457 612 n
1452 621 n
1444 625 n
1431 625 n
1419 621 n
1410 612 n
1406 604 n
1402 587 n
1402 563 n
1406 550 n
1414 541 n
1427 537 n
1436 537 n
1448 541 n
1457 550 n
1461 563 n
1461 567 n
1457 579 n
1448 587 n
1436 591 n
1431 591 n
1419 587 n
1410 579 n
1406 567 n
1431 625 m
1423 621 n
1414 612 n
1410 604 n
1406 587 n
1406 563 n
1410 550 n
1419 541 n
1427 537 n
1436 537 m
1444 541 n
1452 550 n
1457 563 n
1457 567 n
1452 579 n
1444 587 n
1436 591 n
1575 625 m
1562 621 n
1554 608 n
1549 587 n
1549 575 n
1554 554 n
1562 541 n
1575 537 n
1583 537 n
1595 541 n
1603 554 n
1608 575 n
1608 587 n
1603 608 n
1595 621 n
1583 625 n
1575 625 n
1575 625 m
1566 621 n
1562 617 n
1558 608 n
1554 587 n
1554 575 n
1558 554 n
1562 546 n
1566 541 n
1575 537 n
1583 537 m
1591 541 n
1595 546 n
1599 554 n
1603 575 n
1603 587 n
1599 608 n
1595 617 n
1591 621 n
1583 625 n
1671 579 m
1641 546 m
1637 541 n
1641 537 n
1646 541 n
1641 546 n
1713 579 m
1684 625 m
1675 583 n
1675 583 m
1684 591 n
1696 595 n
1709 595 n
1722 591 n
1730 583 n
1735 571 n
1735 563 n
1730 550 n
1722 541 n
1709 537 n
1696 537 n
1684 541 n
1680 546 n
1675 554 n
1675 558 n
1680 563 n
1684 558 n
1680 554 n
1709 595 m
1718 591 n
1726 583 n
1730 571 n
1730 563 n
1726 550 n
1718 541 n
1709 537 n
1684 625 m
1726 625 n
1684 621 m
1705 621 n
1726 625 n
1798 579 m
1760 625 m
1760 600 n
1760 608 m
1764 617 n
1773 625 n
1781 625 n
1802 612 n
1811 612 n
1815 617 n
1819 625 n
1764 617 m
1773 621 n
1781 621 n
1802 612 n
1819 625 m
1819 612 n
1815 600 n
1798 579 n
1794 571 n
1790 558 n
1790 537 n
1815 600 m
1794 579 n
1790 571 n
1785 558 n
1785 537 n
1883 579 m
1866 625 m
1853 621 n
1849 612 n
1849 600 n
1853 591 n
1866 587 n
1883 587 n
1895 591 n
1900 600 n
1900 612 n
1895 621 n
1883 625 n
1866 625 n
1866 625 m
1857 621 n
1853 612 n
1853 600 n
1857 591 n
1866 587 n
1883 587 m
1891 591 n
1895 600 n
1895 612 n
1891 621 n
1883 625 n
1866 587 m
1853 583 n
1849 579 n
1845 571 n
1845 554 n
1849 546 n
1853 541 n
1866 537 n
1883 537 n
1895 541 n
1900 546 n
1904 554 n
1904 571 n
1900 579 n
1895 583 n
1883 587 n
1866 587 m
1857 583 n
1853 579 n
1849 571 n
1849 554 n
1853 546 n
1857 541 n
1866 537 n
1883 537 m
1891 541 n
1895 546 n
1900 554 n
1900 571 n
1895 579 n
1891 583 n
1883 587 n
1967 579 m
1967 617 m
1967 537 n
1971 625 m
1971 537 n
1971 625 m
1925 563 n
1993 563 n
1955 537 m
1984 537 n
2052 579 m
2035 625 m
2022 621 n
2018 612 n
2018 600 n
2022 591 n
2035 587 n
2052 587 n
2064 591 n
2069 600 n
2069 612 n
2064 621 n
2052 625 n
2035 625 n
2035 625 m
2026 621 n
2022 612 n
2022 600 n
2026 591 n
2035 587 n
2052 587 m
2060 591 n
2064 600 n
2064 612 n
2060 621 n
2052 625 n
2035 587 m
2022 583 n
2018 579 n
2014 571 n
2014 554 n
2018 546 n
2022 541 n
2035 537 n
2052 537 n
2064 541 n
2069 546 n
2073 554 n
2073 571 n
2069 579 n
2064 583 n
2052 587 n
2035 587 m
2026 583 n
2022 579 n
2018 571 n
2018 554 n
2022 546 n
2026 541 n
2035 537 n
2052 537 m
2060 541 n
2064 546 n
2069 554 n
2069 571 n
2064 579 n
2060 583 n
2052 587 n
2187 625 m
2174 621 n
2166 608 n
2161 587 n
2161 575 n
2166 554 n
2174 541 n
2187 537 n
2195 537 n
2207 541 n
2215 554 n
2220 575 n
2220 587 n
2215 608 n
2207 621 n
2195 625 n
2187 625 n
2187 625 m
2178 621 n
2174 617 n
2170 608 n
2166 587 n
2166 575 n
2170 554 n
2174 546 n
2178 541 n
2187 537 n
2195 537 m
2203 541 n
2207 546 n
2211 554 n
2215 575 n
2215 587 n
2211 608 n
2207 617 n
2203 621 n
2195 625 n
2283 579 m
2253 546 m
2249 541 n
2253 537 n
2258 541 n
2253 546 n
2325 579 m
2296 625 m
2287 583 n
2287 583 m
2296 591 n
2308 595 n
2321 595 n
2334 591 n
2342 583 n
2347 571 n
2347 563 n
2342 550 n
2334 541 n
2321 537 n
2308 537 n
2296 541 n
2292 546 n
2287 554 n
2287 558 n
2292 563 n
2296 558 n
2292 554 n
2321 595 m
2330 591 n
2338 583 n
2342 571 n
2342 563 n
2338 550 n
2330 541 n
2321 537 n
2296 625 m
2338 625 n
2296 621 m
2317 621 n
2338 625 n
2410 579 m
2372 625 m
2372 600 n
2372 608 m
2376 617 n
2385 625 n
2393 625 n
2414 612 n
2423 612 n
2427 617 n
2431 625 n
2376 617 m
2385 621 n
2393 621 n
2414 612 n
2431 625 m
2431 612 n
2427 600 n
2410 579 n
2406 571 n
2402 558 n
2402 537 n
2427 600 m
2406 579 n
2402 571 n
2397 558 n
2397 537 n
2495 579 m
2478 625 m
2465 621 n
2461 612 n
2461 600 n
2465 591 n
2478 587 n
2495 587 n
2507 591 n
2512 600 n
2512 612 n
2507 621 n
2495 625 n
2478 625 n
2478 625 m
2469 621 n
2465 612 n
2465 600 n
2469 591 n
2478 587 n
2495 587 m
2503 591 n
2507 600 n
2507 612 n
2503 621 n
2495 625 n
2478 587 m
2465 583 n
2461 579 n
2457 571 n
2457 554 n
2461 546 n
2465 541 n
2478 537 n
2495 537 n
2507 541 n
2512 546 n
2516 554 n
2516 571 n
2512 579 n
2507 583 n
2495 587 n
2478 587 m
2469 583 n
2465 579 n
2461 571 n
2461 554 n
2465 546 n
2469 541 n
2478 537 n
2495 537 m
2503 541 n
2507 546 n
2512 554 n
2512 571 n
2507 579 n
2503 583 n
2495 587 n
2579 579 m
2550 625 m
2541 583 n
2541 583 m
2550 591 n
2562 595 n
2575 595 n
2588 591 n
2596 583 n
2600 571 n
2600 563 n
2596 550 n
2588 541 n
2575 537 n
2562 537 n
2550 541 n
2545 546 n
2541 554 n
2541 558 n
2545 563 n
2550 558 n
2545 554 n
2575 595 m
2583 591 n
2592 583 n
2596 571 n
2596 563 n
2592 550 n
2583 541 n
2575 537 n
2550 625 m
2592 625 n
2550 621 m
2571 621 n
2592 625 n
2664 579 m
2651 625 m
2638 621 n
2630 608 n
2626 587 n
2626 575 n
2630 554 n
2638 541 n
2651 537 n
2660 537 n
2672 541 n
2681 554 n
2685 575 n
2685 587 n
2681 608 n
2672 621 n
2660 625 n
2651 625 n
2651 625 m
2643 621 n
2638 617 n
2634 608 n
2630 587 n
2630 575 n
2634 554 n
2638 546 n
2643 541 n
2651 537 n
2660 537 m
2668 541 n
2672 546 n
2676 554 n
2681 575 n
2681 587 n
2676 608 n
2672 617 n
2668 621 n
2660 625 n
2800 625 m
2787 621 n
2779 608 n
2774 587 n
2774 575 n
2779 554 n
2787 541 n
2800 537 n
2808 537 n
2820 541 n
2828 554 n
2833 575 n
2833 587 n
2828 608 n
2820 621 n
2808 625 n
2800 625 n
2800 625 m
2791 621 n
2787 617 n
2783 608 n
2779 587 n
2779 575 n
2783 554 n
2787 546 n
2791 541 n
2800 537 n
2808 537 m
2816 541 n
2820 546 n
2824 554 n
2828 575 n
2828 587 n
2824 608 n
2820 617 n
2816 621 n
2808 625 n
2896 579 m
2866 546 m
2862 541 n
2866 537 n
2871 541 n
2866 546 n
2938 579 m
2909 625 m
2900 583 n
2900 583 m
2909 591 n
2921 595 n
2934 595 n
2947 591 n
2955 583 n
2960 571 n
2960 563 n
2955 550 n
2947 541 n
2934 537 n
2921 537 n
2909 541 n
2905 546 n
2900 554 n
2900 558 n
2905 563 n
2909 558 n
2905 554 n
2934 595 m
2943 591 n
2951 583 n
2955 571 n
2955 563 n
2951 550 n
2943 541 n
2934 537 n
2909 625 m
2951 625 n
2909 621 m
2930 621 n
2951 625 n
3023 579 m
2985 625 m
2985 600 n
2985 608 m
2989 617 n
2998 625 n
3006 625 n
3027 612 n
3036 612 n
3040 617 n
3044 625 n
2989 617 m
2998 621 n
3006 621 n
3027 612 n
3044 625 m
3044 612 n
3040 600 n
3023 579 n
3019 571 n
3015 558 n
3015 537 n
3040 600 m
3019 579 n
3015 571 n
3010 558 n
3010 537 n
3108 579 m
3091 625 m
3078 621 n
3074 612 n
3074 600 n
3078 591 n
3091 587 n
3108 587 n
3120 591 n
3125 600 n
3125 612 n
3120 621 n
3108 625 n
3091 625 n
3091 625 m
3082 621 n
3078 612 n
3078 600 n
3082 591 n
3091 587 n
3108 587 m
3116 591 n
3120 600 n
3120 612 n
3116 621 n
3108 625 n
3091 587 m
3078 583 n
3074 579 n
3070 571 n
3070 554 n
3074 546 n
3078 541 n
3091 537 n
3108 537 n
3120 541 n
3125 546 n
3129 554 n
3129 571 n
3125 579 n
3120 583 n
3108 587 n
3091 587 m
3082 583 n
3078 579 n
3074 571 n
3074 554 n
3078 546 n
3082 541 n
3091 537 n
3108 537 m
3116 541 n
3120 546 n
3125 554 n
3125 571 n
3120 579 n
3116 583 n
3108 587 n
3192 579 m
3163 625 m
3154 583 n
3154 583 m
3163 591 n
3175 595 n
3188 595 n
3201 591 n
3209 583 n
3213 571 n
3213 563 n
3209 550 n
3201 541 n
3188 537 n
3175 537 n
3163 541 n
3158 546 n
3154 554 n
3154 558 n
3158 563 n
3163 558 n
3158 554 n
3188 595 m
3196 591 n
3205 583 n
3209 571 n
3209 563 n
3205 550 n
3196 541 n
3188 537 n
3163 625 m
3205 625 n
3163 621 m
3184 621 n
3205 625 n
3277 579 m
3243 608 m
3247 604 n
3243 600 n
3239 604 n
3239 608 n
3243 617 n
3247 621 n
3260 625 n
3277 625 n
3289 621 n
3294 617 n
3298 608 n
3298 600 n
3294 591 n
3281 583 n
3260 575 n
3251 571 n
3243 563 n
3239 550 n
3239 537 n
3277 625 m
3285 621 n
3289 617 n
3294 608 n
3294 600 n
3289 591 n
3277 583 n
3260 575 n
3239 546 m
3243 550 n
3251 550 n
3273 541 n
3285 541 n
3294 546 n
3298 550 n
3251 550 m
3273 537 n
3289 537 n
3294 541 n
3298 550 n
3298 558 n
3410 625 m
3397 621 n
3389 608 n
3384 587 n
3384 575 n
3389 554 n
3397 541 n
3410 537 n
3418 537 n
3430 541 n
3438 554 n
3443 575 n
3443 587 n
3438 608 n
3430 621 n
3418 625 n
3410 625 n
3410 625 m
3401 621 n
3397 617 n
3393 608 n
3389 587 n
3389 575 n
3393 554 n
3397 546 n
3401 541 n
3410 537 n
3418 537 m
3426 541 n
3430 546 n
3434 554 n
3438 575 n
3438 587 n
3434 608 n
3430 617 n
3426 621 n
3418 625 n
3506 579 m
3476 546 m
3472 541 n
3476 537 n
3481 541 n
3476 546 n
3548 579 m
3519 625 m
3510 583 n
3510 583 m
3519 591 n
3531 595 n
3544 595 n
3557 591 n
3565 583 n
3570 571 n
3570 563 n
3565 550 n
3557 541 n
3544 537 n
3531 537 n
3519 541 n
3515 546 n
3510 554 n
3510 558 n
3515 563 n
3519 558 n
3515 554 n
3544 595 m
3553 591 n
3561 583 n
3565 571 n
3565 563 n
3561 550 n
3553 541 n
3544 537 n
3519 625 m
3561 625 n
3519 621 m
3540 621 n
3561 625 n
3633 579 m
3595 625 m
3595 600 n
3595 608 m
3599 617 n
3608 625 n
3616 625 n
3637 612 n
3646 612 n
3650 617 n
3654 625 n
3599 617 m
3608 621 n
3616 621 n
3637 612 n
3654 625 m
3654 612 n
3650 600 n
3633 579 n
3629 571 n
3625 558 n
3625 537 n
3650 600 m
3629 579 n
3625 571 n
3620 558 n
3620 537 n
3718 579 m
3701 625 m
3688 621 n
3684 612 n
3684 600 n
3688 591 n
3701 587 n
3718 587 n
3730 591 n
3735 600 n
3735 612 n
3730 621 n
3718 625 n
3701 625 n
3701 625 m
3692 621 n
3688 612 n
3688 600 n
3692 591 n
3701 587 n
3718 587 m
3726 591 n
3730 600 n
3730 612 n
3726 621 n
3718 625 n
3701 587 m
3688 583 n
3684 579 n
3680 571 n
3680 554 n
3684 546 n
3688 541 n
3701 537 n
3718 537 n
3730 541 n
3735 546 n
3739 554 n
3739 571 n
3735 579 n
3730 583 n
3718 587 n
3701 587 m
3692 583 n
3688 579 n
3684 571 n
3684 554 n
3688 546 n
3692 541 n
3701 537 n
3718 537 m
3726 541 n
3730 546 n
3735 554 n
3735 571 n
3730 579 n
3726 583 n
3718 587 n
3802 579 m
3773 625 m
3764 583 n
3764 583 m
3773 591 n
3785 595 n
3798 595 n
3811 591 n
3819 583 n
3823 571 n
3823 563 n
3819 550 n
3811 541 n
3798 537 n
3785 537 n
3773 541 n
3768 546 n
3764 554 n
3764 558 n
3768 563 n
3773 558 n
3768 554 n
3798 595 m
3806 591 n
3815 583 n
3819 571 n
3819 563 n
3815 550 n
3806 541 n
3798 537 n
3773 625 m
3815 625 n
3773 621 m
3794 621 n
3815 625 n
3887 579 m
3887 617 m
3887 537 n
3891 625 m
3891 537 n
3891 625 m
3845 563 n
3912 563 n
3874 537 m
3904 537 n
413 823 m
400 819 n
392 806 n
387 785 n
387 773 n
392 752 n
400 739 n
413 735 n
421 735 n
433 739 n
441 752 n
446 773 n
446 785 n
441 806 n
433 819 n
421 823 n
413 823 n
413 823 m
404 819 n
400 815 n
396 806 n
392 785 n
392 773 n
396 752 n
400 744 n
404 739 n
413 735 n
421 735 m
429 739 n
433 744 n
437 752 n
441 773 n
441 785 n
437 806 n
433 815 n
429 819 n
421 823 n
509 777 m
479 744 m
475 739 n
479 735 n
484 739 n
479 744 n
551 777 m
518 806 m
522 802 n
518 798 n
513 802 n
513 806 n
518 815 n
522 819 n
534 823 n
551 823 n
564 819 n
568 815 n
573 806 n
573 798 n
568 789 n
556 781 n
534 773 n
526 769 n
518 761 n
513 748 n
513 735 n
551 823 m
560 819 n
564 815 n
568 806 n
568 798 n
564 789 n
551 781 n
534 773 n
513 744 m
518 748 n
526 748 n
547 739 n
560 739 n
568 744 n
573 748 n
526 748 m
547 735 n
564 735 n
568 739 n
573 748 n
573 756 n
636 777 m
623 823 m
611 819 n
602 806 n
598 785 n
598 773 n
602 752 n
611 739 n
623 735 n
632 735 n
644 739 n
653 752 n
657 773 n
657 785 n
653 806 n
644 819 n
632 823 n
623 823 n
623 823 m
615 819 n
611 815 n
606 806 n
602 785 n
602 773 n
606 752 n
611 744 n
615 739 n
623 735 n
632 735 m
640 739 n
644 744 n
649 752 n
653 773 n
653 785 n
649 806 n
644 815 n
640 819 n
632 823 n
721 777 m
687 806 m
691 802 n
687 798 n
683 802 n
683 806 n
687 815 n
691 819 n
704 823 n
721 823 n
733 819 n
738 810 n
738 798 n
733 789 n
721 785 n
708 785 n
721 823 m
729 819 n
733 810 n
733 798 n
729 789 n
721 785 n
721 785 m
729 781 n
738 773 n
742 765 n
742 752 n
738 744 n
733 739 n
721 735 n
704 735 n
691 739 n
687 744 n
683 752 n
683 756 n
687 761 n
691 756 n
687 752 n
733 777 m
738 765 n
738 752 n
733 744 n
729 739 n
721 735 n
805 777 m
793 823 m
780 819 n
771 806 n
767 785 n
767 773 n
771 752 n
780 739 n
793 735 n
801 735 n
814 739 n
822 752 n
826 773 n
826 785 n
822 806 n
814 819 n
801 823 n
793 823 n
793 823 m
784 819 n
780 815 n
776 806 n
771 785 n
771 773 n
776 752 n
780 744 n
784 739 n
793 735 n
801 735 m
809 739 n
814 744 n
818 752 n
822 773 n
822 785 n
818 806 n
814 815 n
809 819 n
801 823 n
413 2320 m
400 2316 n
392 2303 n
387 2282 n
387 2270 n
392 2249 n
400 2236 n
413 2232 n
421 2232 n
433 2236 n
441 2249 n
446 2270 n
446 2282 n
441 2303 n
433 2316 n
421 2320 n
413 2320 n
413 2320 m
404 2316 n
400 2312 n
396 2303 n
392 2282 n
392 2270 n
396 2249 n
400 2241 n
404 2236 n
413 2232 n
421 2232 m
429 2236 n
433 2241 n
437 2249 n
441 2270 n
441 2282 n
437 2303 n
433 2312 n
429 2316 n
421 2320 n
509 2274 m
479 2241 m
475 2236 n
479 2232 n
484 2236 n
479 2241 n
551 2274 m
518 2303 m
522 2299 n
518 2295 n
513 2299 n
513 2303 n
518 2312 n
522 2316 n
534 2320 n
551 2320 n
564 2316 n
568 2312 n
573 2303 n
573 2295 n
568 2286 n
556 2278 n
534 2270 n
526 2266 n
518 2258 n
513 2245 n
513 2232 n
551 2320 m
560 2316 n
564 2312 n
568 2303 n
568 2295 n
564 2286 n
551 2278 n
534 2270 n
513 2241 m
518 2245 n
526 2245 n
547 2236 n
560 2236 n
568 2241 n
573 2245 n
526 2245 m
547 2232 n
564 2232 n
568 2236 n
573 2245 n
573 2253 n
636 2274 m
623 2320 m
611 2316 n
602 2303 n
598 2282 n
598 2270 n
602 2249 n
611 2236 n
623 2232 n
632 2232 n
644 2236 n
653 2249 n
657 2270 n
657 2282 n
653 2303 n
644 2316 n
632 2320 n
623 2320 n
623 2320 m
615 2316 n
611 2312 n
606 2303 n
602 2282 n
602 2270 n
606 2249 n
611 2241 n
615 2236 n
623 2232 n
632 2232 m
640 2236 n
644 2241 n
649 2249 n
653 2270 n
653 2282 n
649 2303 n
644 2312 n
640 2316 n
632 2320 n
721 2274 m
687 2303 m
691 2299 n
687 2295 n
683 2299 n
683 2303 n
687 2312 n
691 2316 n
704 2320 n
721 2320 n
733 2316 n
738 2307 n
738 2295 n
733 2286 n
721 2282 n
708 2282 n
721 2320 m
729 2316 n
733 2307 n
733 2295 n
729 2286 n
721 2282 n
721 2282 m
729 2278 n
738 2270 n
742 2262 n
742 2249 n
738 2241 n
733 2236 n
721 2232 n
704 2232 n
691 2236 n
687 2241 n
683 2249 n
683 2253 n
687 2258 n
691 2253 n
687 2249 n
733 2274 m
738 2262 n
738 2249 n
733 2241 n
729 2236 n
721 2232 n
805 2274 m
776 2320 m
767 2278 n
767 2278 m
776 2286 n
788 2290 n
801 2290 n
814 2286 n
822 2278 n
826 2266 n
826 2258 n
822 2245 n
814 2236 n
801 2232 n
788 2232 n
776 2236 n
771 2241 n
767 2249 n
767 2253 n
771 2258 n
776 2253 n
771 2249 n
801 2290 m
809 2286 n
818 2278 n
822 2266 n
822 2258 n
818 2245 n
809 2236 n
801 2232 n
776 2320 m
818 2320 n
776 2316 m
797 2316 n
818 2320 n
413 3818 m
400 3814 n
392 3801 n
387 3780 n
387 3768 n
392 3747 n
400 3734 n
413 3730 n
421 3730 n
433 3734 n
441 3747 n
446 3768 n
446 3780 n
441 3801 n
433 3814 n
421 3818 n
413 3818 n
413 3818 m
404 3814 n
400 3810 n
396 3801 n
392 3780 n
392 3768 n
396 3747 n
400 3739 n
404 3734 n
413 3730 n
421 3730 m
429 3734 n
433 3739 n
437 3747 n
441 3768 n
441 3780 n
437 3801 n
433 3810 n
429 3814 n
421 3818 n
509 3772 m
479 3739 m
475 3734 n
479 3730 n
484 3734 n
479 3739 n
551 3772 m
518 3801 m
522 3797 n
518 3793 n
513 3797 n
513 3801 n
518 3810 n
522 3814 n
534 3818 n
551 3818 n
564 3814 n
568 3810 n
573 3801 n
573 3793 n
568 3784 n
556 3776 n
534 3768 n
526 3764 n
518 3756 n
513 3743 n
513 3730 n
551 3818 m
560 3814 n
564 3810 n
568 3801 n
568 3793 n
564 3784 n
551 3776 n
534 3768 n
513 3739 m
518 3743 n
526 3743 n
547 3734 n
560 3734 n
568 3739 n
573 3743 n
526 3743 m
547 3730 n
564 3730 n
568 3734 n
573 3743 n
573 3751 n
636 3772 m
623 3818 m
611 3814 n
602 3801 n
598 3780 n
598 3768 n
602 3747 n
611 3734 n
623 3730 n
632 3730 n
644 3734 n
653 3747 n
657 3768 n
657 3780 n
653 3801 n
644 3814 n
632 3818 n
623 3818 n
623 3818 m
615 3814 n
611 3810 n
606 3801 n
602 3780 n
602 3768 n
606 3747 n
611 3739 n
615 3734 n
623 3730 n
632 3730 m
640 3734 n
644 3739 n
649 3747 n
653 3768 n
653 3780 n
649 3801 n
644 3810 n
640 3814 n
632 3818 n
721 3772 m
721 3810 m
721 3730 n
725 3818 m
725 3730 n
725 3818 m
678 3756 n
746 3756 n
708 3730 m
738 3730 n
805 3772 m
793 3818 m
780 3814 n
771 3801 n
767 3780 n
767 3768 n
771 3747 n
780 3734 n
793 3730 n
801 3730 n
814 3734 n
822 3747 n
826 3768 n
826 3780 n
822 3801 n
814 3814 n
801 3818 n
793 3818 n
793 3818 m
784 3814 n
780 3810 n
776 3801 n
771 3780 n
771 3768 n
776 3747 n
780 3739 n
784 3734 n
793 3730 n
801 3730 m
809 3734 n
814 3739 n
818 3747 n
822 3768 n
822 3780 n
818 3801 n
814 3810 n
809 3814 n
801 3818 n
2369 426 m
2369 381 n
2373 372 n
2386 368 n
2394 368 n
2406 372 n
2414 381 n
2373 426 m
2373 381 n
2377 372 n
2386 368 n
2414 426 m
2414 368 n
2419 426 m
2419 368 n
2356 426 m
2373 426 n
2402 426 m
2419 426 n
2414 368 m
2431 368 n
2491 410 m
2488 363 m
2485 360 n
2488 357 n
2491 360 n
2491 363 n
2485 368 n
2479 371 n
2471 371 n
2462 368 n
2457 363 n
2454 354 n
2454 348 n
2457 340 n
2462 334 n
2471 332 n
2476 332 n
2485 334 n
2491 340 n
2471 371 m
2465 368 n
2460 363 n
2457 354 n
2457 348 n
2460 340 n
2465 334 n
2471 332 n
164 2286 m
168 2274 n
177 2266 n
194 2257 n
206 2253 n
222 2249 n
248 2244 n
281 2240 n
164 2286 m
168 2278 n
177 2270 n
194 2261 n
206 2257 n
222 2253 n
248 2249 n
281 2244 n
164 2286 m
164 2294 n
168 2303 n
172 2307 n
185 2307 n
194 2303 n
198 2298 n
202 2286 n
202 2270 n
164 2294 m
172 2303 n
185 2303 n
194 2298 n
198 2294 n
202 2286 n
202 2270 m
206 2286 n
214 2294 n
222 2298 n
235 2298 n
243 2294 n
248 2290 n
252 2278 n
252 2270 n
248 2261 n
243 2257 n
231 2253 n
202 2270 m
206 2282 n
214 2290 n
222 2294 n
235 2294 n
243 2290 n
248 2286 n
252 2278 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%	FIGURE 5

%!
%%Creator: rainier:bhanot(Gyan  Bhanot,[rm 30-06-1993])
%%Title: Unix plot file
%%CreationDate: Mon Jan 25 18:03:51 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
2730 3463 m
2788 3463 m
2762 3503 m
2762 3427 n
2766 3503 m
2788 3438 n
2762 3503 m
2788 3427 n
2814 3503 m
2788 3427 n
2814 3503 m
2814 3427 n
2817 3503 m
2817 3427 n
2751 3503 m
2766 3503 n
2814 3503 m
2828 3503 n
2751 3427 m
2773 3427 n
2803 3427 m
2828 3427 n
2880 3463 m
2938 3463 m
2942 3470 m
2946 3477 n
2946 3463 n
2942 3470 n
2938 3473 n
2931 3477 n
2916 3477 n
2909 3473 n
2905 3470 n
2905 3463 n
2909 3460 n
2916 3456 n
2935 3449 n
2942 3445 n
2946 3442 n
2905 3466 m
2909 3463 n
2916 3460 n
2935 3453 n
2942 3449 n
2946 3445 n
2946 3434 n
2942 3431 n
2935 3427 n
2920 3427 n
2913 3431 n
2909 3434 n
2905 3442 n
2905 3427 n
2909 3434 n
3001 3463 m
2971 3456 m
3015 3456 n
3015 3463 n
3012 3470 n
3008 3473 n
3001 3477 n
2990 3477 n
2979 3473 n
2971 3466 n
2968 3456 n
2968 3449 n
2971 3438 n
2979 3431 n
2990 3427 n
2997 3427 n
3008 3431 n
3015 3438 n
3012 3456 m
3012 3466 n
3008 3473 n
2990 3477 m
2982 3473 n
2975 3466 n
2971 3456 n
2971 3449 n
2975 3438 n
2982 3431 n
2990 3427 n
3070 3463 m
3045 3477 m
3045 3427 n
3048 3477 m
3048 3427 n
3048 3456 m
3052 3466 n
3059 3473 n
3067 3477 n
3078 3477 n
3081 3473 n
3081 3470 n
3078 3466 n
3074 3470 n
3078 3473 n
3034 3477 m
3048 3477 n
3034 3427 m
3059 3427 n
3133 3463 m
3107 3503 m
3103 3499 n
3107 3495 n
3111 3499 n
3107 3503 n
3107 3477 m
3107 3427 n
3111 3477 m
3111 3427 n
3096 3477 m
3111 3477 n
3096 3427 m
3122 3427 n
3173 3463 m
3144 3456 m
3188 3456 n
3188 3463 n
3184 3470 n
3180 3473 n
3173 3477 n
3162 3477 n
3151 3473 n
3144 3466 n
3140 3456 n
3140 3449 n
3144 3438 n
3151 3431 n
3162 3427 n
3169 3427 n
3180 3431 n
3188 3438 n
3184 3456 m
3184 3466 n
3180 3473 n
3162 3477 m
3155 3473 n
3147 3466 n
3144 3456 n
3144 3449 n
3147 3438 n
3155 3431 n
3162 3427 n
3243 3463 m
3246 3470 m
3250 3477 n
3250 3463 n
3246 3470 n
3243 3473 n
3235 3477 n
3221 3477 n
3213 3473 n
3210 3470 n
3210 3463 n
3213 3460 n
3221 3456 n
3239 3449 n
3246 3445 n
3250 3442 n
3210 3466 m
3213 3463 n
3221 3460 n
3239 3453 n
3246 3449 n
3250 3445 n
3250 3434 n
3246 3431 n
3239 3427 n
3224 3427 n
3217 3431 n
3213 3434 n
3210 3442 n
3210 3427 n
3213 3434 n
2730 3463 m
2730 3293 m
2788 3293 m
2799 3307 m
2799 3231 n
2803 3307 m
2803 3231 n
2799 3296 m
2792 3303 n
2784 3307 n
2777 3307 n
2766 3303 n
2759 3296 n
2755 3286 n
2755 3279 n
2759 3268 n
2766 3261 n
2777 3257 n
2784 3257 n
2792 3261 n
2799 3268 n
2777 3307 m
2770 3303 n
2762 3296 n
2759 3286 n
2759 3279 n
2762 3268 n
2770 3261 n
2777 3257 n
2788 3231 m
2814 3231 n
2861 3293 m
2832 3300 m
2898 3300 n
2832 3279 m
2898 3279 n
2957 3293 m
2927 3318 m
2931 3314 n
2927 3311 n
2924 3314 n
2924 3318 n
2927 3325 n
2931 3329 n
2942 3333 n
2957 3333 n
2968 3329 n
2971 3322 n
2971 3311 n
2968 3303 n
2957 3300 n
2946 3300 n
2957 3333 m
2964 3329 n
2968 3322 n
2968 3311 n
2964 3303 n
2957 3300 n
2957 3300 m
2964 3296 n
2971 3290 n
2975 3283 n
2975 3272 n
2971 3264 n
2968 3261 n
2957 3257 n
2942 3257 n
2931 3261 n
2927 3264 n
2924 3272 n
2924 3275 n
2927 3279 n
2931 3275 n
2927 3272 n
2968 3293 m
2971 3283 n
2971 3272 n
2968 3264 n
2964 3261 n
2957 3257 n
3030 3293 m
3004 3257 m
3001 3261 n
3004 3264 n
3008 3261 n
3008 3253 n
3004 3246 n
3001 3242 n
3067 3293 m
3125 3293 m
3100 3333 m
3100 3257 n
3103 3333 m
3103 3257 n
3089 3333 m
3125 3333 n
3136 3329 n
3144 3322 n
3147 3314 n
3151 3303 n
3151 3286 n
3147 3275 n
3144 3268 n
3136 3261 n
3125 3257 n
3089 3257 n
3125 3333 m
3133 3329 n
3140 3322 n
3144 3314 n
3147 3303 n
3147 3286 n
3144 3275 n
3140 3268 n
3133 3261 n
3125 3257 n
3206 3293 m
3177 3300 m
3243 3300 n
3177 3279 m
3243 3279 n
3301 3293 m
3272 3318 m
3276 3314 n
3272 3311 n
3268 3314 n
3268 3318 n
3272 3325 n
3276 3329 n
3287 3333 n
3301 3333 n
3312 3329 n
3316 3322 n
3316 3311 n
3312 3303 n
3301 3300 n
3290 3300 n
3301 3333 m
3309 3329 n
3312 3322 n
3312 3311 n
3309 3303 n
3301 3300 n
3301 3300 m
3309 3296 n
3316 3290 n
3320 3283 n
3320 3272 n
3316 3264 n
3312 3261 n
3301 3257 n
3287 3257 n
3276 3261 n
3272 3264 n
3268 3272 n
3268 3275 n
3272 3279 n
3276 3275 n
3272 3272 n
3312 3293 m
3316 3283 n
3316 3272 n
3312 3264 n
3309 3261 n
3301 3257 n
2730 3293 m
2730 3123 m
2788 3123 m
2759 3123 m
2817 3123 n
2788 3152 m
2788 3094 n
2876 3123 m
2935 3123 m
2909 3137 m
2905 3133 n
2909 3130 n
2913 3133 n
2909 3137 n
2909 3094 m
2905 3091 n
2909 3087 n
2913 3091 n
2909 3094 n
2971 3123 m
3030 3123 m
3023 3163 m
3023 3102 n
3019 3091 n
3012 3087 n
3004 3087 n
2997 3091 n
2993 3098 n
2993 3105 n
2997 3109 n
3001 3105 n
2997 3102 n
3019 3163 m
3019 3102 n
3015 3091 n
3012 3087 n
3008 3163 m
3034 3163 n
3085 3123 m
3056 3130 m
3122 3130 n
3056 3109 m
3122 3109 n
3180 3123 m
3169 3163 m
3158 3159 n
3151 3148 n
3147 3130 n
3147 3120 n
3151 3102 n
3158 3091 n
3169 3087 n
3177 3087 n
3188 3091 n
3195 3102 n
3199 3120 n
3199 3130 n
3195 3148 n
3188 3159 n
3177 3163 n
3169 3163 n
3169 3163 m
3162 3159 n
3158 3155 n
3155 3148 n
3151 3130 n
3151 3120 n
3155 3102 n
3158 3094 n
3162 3091 n
3169 3087 n
3177 3087 m
3184 3091 n
3188 3094 n
3191 3102 n
3195 3120 n
3195 3130 n
3191 3148 n
3188 3155 n
3184 3159 n
3177 3163 n
2730 3123 m
2730 2953 m
2788 2953 m
2773 2953 m
2759 2953 n
2759 2982 m
2773 2967 n
2788 2967 m
2788 2982 n
2817 2982 m
2803 2967 n
2803 2953 m
2817 2953 n
2817 2924 m
2803 2939 n
2788 2939 m
2788 2924 n
2759 2924 m
2773 2939 n
2876 2953 m
2935 2953 m
2909 2967 m
2905 2963 n
2909 2960 n
2913 2963 n
2909 2967 n
2909 2924 m
2905 2921 n
2909 2917 n
2913 2921 n
2909 2924 n
2971 2953 m
3030 2953 m
3023 2993 m
3023 2932 n
3019 2921 n
3012 2917 n
3004 2917 n
2997 2921 n
2993 2928 n
2993 2935 n
2997 2939 n
3001 2935 n
2997 2932 n
3019 2993 m
3019 2932 n
3015 2921 n
3012 2917 n
3008 2993 m
3034 2993 n
3085 2953 m
3056 2960 m
3122 2960 n
3056 2939 m
3122 2939 n
3180 2953 m
3158 2978 m
3166 2982 n
3177 2993 n
3177 2917 n
3173 2989 m
3173 2917 n
3158 2917 m
3191 2917 n
2730 2953 m
2730 2784 m
2788 2784 m
2759 2784 m
2817 2784 n
2788 2813 m
2788 2755 n
2803 2755 m
2773 2755 n
2759 2770 m
2759 2798 n
2773 2813 m
2803 2813 n
2817 2798 m
2817 2770 n
2876 2784 m
2935 2784 m
2909 2798 m
2905 2794 n
2909 2791 n
2913 2794 n
2909 2798 n
2909 2755 m
2905 2752 n
2909 2748 n
2913 2752 n
2909 2755 n
2971 2784 m
3030 2784 m
3023 2824 m
3023 2763 n
3019 2752 n
3012 2748 n
3004 2748 n
2997 2752 n
2993 2759 n
2993 2766 n
2997 2770 n
3001 2766 n
2997 2763 n
3019 2824 m
3019 2763 n
3015 2752 n
3012 2748 n
3008 2824 m
3034 2824 n
3085 2784 m
3056 2791 m
3122 2791 n
3056 2770 m
3122 2770 n
3180 2784 m
3151 2809 m
3155 2805 n
3151 2802 n
3147 2805 n
3147 2809 n
3151 2816 n
3155 2820 n
3166 2824 n
3180 2824 n
3191 2820 n
3195 2816 n
3199 2809 n
3199 2802 n
3195 2794 n
3184 2787 n
3166 2781 n
3158 2777 n
3151 2770 n
3147 2759 n
3147 2748 n
3180 2824 m
3188 2820 n
3191 2816 n
3195 2809 n
3195 2802 n
3191 2794 n
3180 2787 n
3166 2781 n
3147 2755 m
3151 2759 n
3158 2759 n
3177 2752 n
3188 2752 n
3195 2755 n
3199 2759 n
3158 2759 m
3177 2748 n
3191 2748 n
3195 2752 n
3199 2759 n
3199 2766 n
2730 2784 m
2730 2614 m
2788 2614 m
2788 2585 m
2817 2614 n
2788 2643 n
2759 2614 n
2788 2585 n
2876 2614 m
2935 2614 m
2909 2628 m
2905 2624 n
2909 2621 n
2913 2624 n
2909 2628 n
2909 2585 m
2905 2582 n
2909 2578 n
2913 2582 n
2909 2585 n
2971 2614 m
3030 2614 m
3023 2654 m
3023 2593 n
3019 2582 n
3012 2578 n
3004 2578 n
2997 2582 n
2993 2589 n
2993 2596 n
2997 2600 n
3001 2596 n
2997 2593 n
3019 2654 m
3019 2593 n
3015 2582 n
3012 2578 n
3008 2654 m
3034 2654 n
3085 2614 m
3056 2621 m
3122 2621 n
3056 2600 m
3122 2600 n
3180 2614 m
3151 2639 m
3155 2635 n
3151 2632 n
3147 2635 n
3147 2639 n
3151 2646 n
3155 2650 n
3166 2654 n
3180 2654 n
3191 2650 n
3195 2643 n
3195 2632 n
3191 2624 n
3180 2621 n
3169 2621 n
3180 2654 m
3188 2650 n
3191 2643 n
3191 2632 n
3188 2624 n
3180 2621 n
3180 2621 m
3188 2617 n
3195 2611 n
3199 2604 n
3199 2593 n
3195 2585 n
3191 2582 n
3180 2578 n
3166 2578 n
3155 2582 n
3151 2585 n
3147 2593 n
3147 2596 n
3151 2600 n
3155 2596 n
3151 2593 n
3191 2614 m
3195 2604 n
3195 2593 n
3191 2585 n
3188 2582 n
3180 2578 n
2730 2614 m
1508 3069 m
1516 3136 m
1516 2985 n
1441 3061 m
1592 3061 n
1508 3069 m
897 3569 m
928 3544 n
958 3519 n
989 3494 n
1019 3469 n
1050 3444 n
1080 3419 n
1111 3394 n
1141 3369 n
1172 3344 n
1202 3319 n
1233 3294 n
1264 3269 n
1294 3244 n
1325 3219 n
1355 3194 n
1386 3169 n
1416 3144 n
1447 3119 n
1477 3094 n
1508 3069 n
1539 3044 n
1569 3019 n
1600 2994 n
1630 2969 n
1661 2944 n
1691 2919 n
1722 2894 n
1752 2869 n
1783 2844 n
1814 2818 n
1844 2793 n
1875 2768 n
1905 2743 n
1936 2718 n
1966 2693 n
1997 2668 n
2027 2643 n
2058 2618 n
2088 2593 n
2119 2568 n
2150 2543 n
2180 2518 n
2211 2493 n
2241 2468 n
2272 2443 n
2302 2418 n
2333 2393 n
2363 2368 n
2394 2343 n
2424 2318 n
2455 2293 n
2486 2268 n
2516 2243 n
2547 2218 n
2577 2193 n
2608 2168 n
2638 2143 n
2669 2118 n
2699 2093 n
2730 2068 n
2761 2043 n
2791 2018 n
2822 1993 n
2852 1968 n
2883 1943 n
2913 1918 n
2944 1893 n
2974 1868 n
3005 1843 n
3035 1818 n
3066 1793 n
3097 1768 n
3127 1743 n
3158 1718 n
3188 1693 n
3219 1668 n
3249 1643 n
3280 1618 n
3310 1592 n
3341 1567 n
3372 1542 n
3402 1517 n
3433 1492 n
3463 1467 n
3494 1442 n
3524 1417 n
3555 1392 n
3585 1367 n
3616 1342 n
3646 1317 n
3677 1292 n
3708 1267 n
3738 1242 n
3769 1217 n
3799 1192 n
3830 1167 n
3860 1142 n
3891 1117 n
3921 1092 n
3952 1067 n
3952 1067 m
3365 1586 m
3338 1586 m
3392 1586 n
3365 1613 m
3365 1559 n
3365 1586 m
3358 1597 m
3331 1597 m
3385 1597 n
3358 1624 m
3358 1570 n
3358 1597 m
3100 1805 m
3073 1805 m
3127 1805 n
3100 1832 m
3100 1778 n
3100 1805 m
2689 2095 m
2662 2095 m
2716 2095 n
2689 2122 m
2689 2068 n
2689 2095 m
3785 1175 m
3758 1175 m
3812 1175 n
3785 1202 m
3785 1148 n
3785 1175 m
3915 1062 m
3888 1062 m
3942 1062 n
3915 1089 m
3915 1035 n
3915 1062 m
3178 1679 m
3151 1679 m
3205 1679 n
3178 1706 m
3178 1652 n
3178 1679 m
3400 1554 m
3387 1554 m
3373 1554 n
3373 1581 m
3387 1567 n
3400 1567 m
3400 1581 n
3427 1581 m
3413 1567 n
3413 1554 m
3427 1554 n
3427 1527 m
3413 1541 n
3400 1541 m
3400 1527 n
3373 1527 m
3387 1541 n
3400 1554 m
3420 1534 m
3407 1534 m
3393 1534 n
3393 1561 m
3407 1547 n
3420 1547 m
3420 1561 n
3447 1561 m
3433 1547 n
3433 1534 m
3447 1534 n
3447 1507 m
3433 1521 n
3420 1521 m
3420 1507 n
3393 1507 m
3407 1521 n
3420 1534 m
1953 2846 m
1940 2846 m
1926 2846 n
1926 2873 m
1940 2859 n
1953 2859 m
1953 2873 n
1980 2873 m
1966 2859 n
1966 2846 m
1980 2846 n
1980 2819 m
1966 2833 n
1953 2833 m
1953 2819 n
1926 2819 m
1940 2833 n
1953 2846 m
2218 2568 m
2205 2568 m
2191 2568 n
2191 2595 m
2205 2581 n
2218 2581 m
2218 2595 n
2245 2595 m
2231 2581 n
2231 2568 m
2245 2568 n
2245 2541 m
2231 2555 n
2218 2555 m
2218 2541 n
2191 2541 m
2205 2555 n
2218 2568 m
3666 1276 m
3653 1276 m
3639 1276 n
3639 1303 m
3653 1289 n
3666 1289 m
3666 1303 n
3693 1303 m
3679 1289 n
3679 1276 m
3693 1276 n
3693 1249 m
3679 1263 n
3666 1263 m
3666 1249 n
3639 1249 m
3653 1263 n
3666 1276 m
3183 1699 m
3170 1699 m
3156 1699 n
3156 1726 m
3170 1712 n
3183 1712 m
3183 1726 n
3210 1726 m
3196 1712 n
3196 1699 m
3210 1699 n
3210 1672 m
3196 1686 n
3183 1686 m
3183 1672 n
3156 1672 m
3170 1686 n
3183 1699 m
3306 1615 m
3279 1615 m
3333 1615 n
3306 1642 m
3306 1588 n
3319 1588 m
3293 1588 n
3279 1602 m
3279 1628 n
3293 1642 m
3319 1642 n
3333 1628 m
3333 1602 n
3306 1615 m
3329 1600 m
3302 1600 m
3356 1600 n
3329 1627 m
3329 1573 n
3342 1573 m
3316 1573 n
3302 1587 m
3302 1613 n
3316 1627 m
3342 1627 n
3356 1613 m
3356 1587 n
3329 1600 m
3135 1741 m
3108 1741 m
3162 1741 n
3135 1768 m
3135 1714 n
3148 1714 m
3122 1714 n
3108 1728 m
3108 1754 n
3122 1768 m
3148 1768 n
3162 1754 m
3162 1728 n
3135 1741 m
2248 2472 m
2221 2472 m
2275 2472 n
2248 2499 m
2248 2445 n
2261 2445 m
2235 2445 n
2221 2459 m
2221 2485 n
2235 2499 m
2261 2499 n
2275 2485 m
2275 2459 n
2248 2472 m
2215 2493 m
2188 2493 m
2242 2493 n
2215 2520 m
2215 2466 n
2228 2466 m
2202 2466 n
2188 2480 m
2188 2506 n
2202 2520 m
2228 2520 n
2242 2506 m
2242 2480 n
2215 2493 m
2197 2517 m
2170 2517 m
2224 2517 n
2197 2544 m
2197 2490 n
2210 2490 m
2184 2490 n
2170 2504 m
2170 2530 n
2184 2544 m
2210 2544 n
2224 2530 m
2224 2504 n
2197 2517 m
2190 2498 m
2163 2498 m
2217 2498 n
2190 2525 m
2190 2471 n
2203 2471 m
2177 2471 n
2163 2485 m
2163 2511 n
2177 2525 m
2203 2525 n
2217 2511 m
2217 2485 n
2190 2498 m
2777 2005 m
2750 2005 m
2804 2005 n
2777 2032 m
2777 1978 n
2790 1978 m
2764 1978 n
2750 1992 m
2750 2018 n
2764 2032 m
2790 2032 n
2804 2018 m
2804 1992 n
2777 2005 m
3345 1595 m
3345 1568 m
3372 1595 n
3345 1622 n
3318 1595 n
3345 1568 n
3345 1595 m
3581 1509 m
3581 1482 m
3608 1509 n
3581 1536 n
3554 1509 n
3581 1482 n
3581 1509 m
2843 1889 m
2843 1862 m
2870 1889 n
2843 1916 n
2816 1889 n
2843 1862 n
2843 1889 m
3007 1732 m
3007 1705 m
3034 1732 n
3007 1759 n
2980 1732 n
3007 1705 n
3007 1732 m
2597 2061 m
2597 2034 m
2624 2061 n
2597 2088 n
2570 2061 n
2597 2034 n
2597 2061 m
2265 2436 m
2265 2409 m
2292 2436 n
2265 2463 n
2238 2436 n
2265 2409 n
2265 2436 m
2362 2322 m
2362 2295 m
2389 2322 n
2362 2349 n
2335 2322 n
2362 2295 n
2362 2322 m
2783 1897 m
2783 1870 m
2810 1897 n
2783 1924 n
2756 1897 n
2783 1870 n
2783 1897 m
2784 1886 m
2784 1859 m
2811 1886 n
2784 1913 n
2757 1886 n
2784 1859 n
2784 1886 m
/solid f
3952 747 897 747 l
3952 3802 n
897 3802 n
897 747 n
1101 794 1101 747 l
1101 3802 1101 3755 l
1304 794 1304 747 l
1304 3802 1304 3755 l
1508 794 1508 747 l
1508 3802 1508 3755 l
1712 794 1712 747 l
1712 3802 1712 3755 l
1915 888 1915 747 l
1915 3802 1915 3661 l
2119 794 2119 747 l
2119 3802 2119 3755 l
2322 794 2322 747 l
2322 3802 2322 3755 l
2526 794 2526 747 l
2526 3802 2526 3755 l
2730 794 2730 747 l
2730 3802 2730 3755 l
2933 888 2933 747 l
2933 3802 2933 3661 l
3137 794 3137 747 l
3137 3802 3137 3755 l
3341 794 3341 747 l
3341 3802 3341 3755 l
3544 794 3544 747 l
3544 3802 3544 3755 l
3748 794 3748 747 l
3748 3802 3748 3755 l
944 917 897 917 l
3952 917 3905 917 l
944 1086 897 1086 l
3952 1086 3905 1086 l
944 1256 897 1256 l
3952 1256 3905 1256 l
1038 1426 897 1426 l
3952 1426 3811 1426 l
944 1596 897 1596 l
3952 1596 3905 1596 l
944 1765 897 1765 l
3952 1765 3905 1765 l
944 1935 897 1935 l
3952 1935 3905 1935 l
944 2105 897 2105 l
3952 2105 3905 2105 l
1038 2275 897 2275 l
3952 2275 3811 2275 l
944 2444 897 2444 l
3952 2444 3905 2444 l
944 2614 897 2614 l
3952 2614 3905 2614 l
944 2784 897 2784 l
3952 2784 3905 2784 l
944 2953 897 2953 l
3952 2953 3905 2953 l
1038 3123 897 3123 l
3952 3123 3811 3123 l
944 3293 897 3293 l
3952 3293 3905 3293 l
944 3463 897 3463 l
3952 3463 3905 3463 l
944 3632 897 3632 l
3952 3632 3905 3632 l
745 625 m
732 621 n
724 608 n
719 587 n
719 575 n
724 554 n
732 541 n
745 537 n
753 537 n
765 541 n
773 554 n
778 575 n
778 587 n
773 608 n
765 621 n
753 625 n
745 625 n
745 625 m
736 621 n
732 617 n
728 608 n
724 587 n
724 575 n
728 554 n
732 546 n
736 541 n
745 537 n
753 537 m
761 541 n
765 546 n
769 554 n
773 575 n
773 587 n
769 608 n
765 617 n
761 621 n
753 625 n
841 579 m
811 546 m
807 541 n
811 537 n
816 541 n
811 546 n
883 579 m
854 625 m
845 583 n
845 583 m
854 591 n
866 595 n
879 595 n
892 591 n
900 583 n
905 571 n
905 563 n
900 550 n
892 541 n
879 537 n
866 537 n
854 541 n
850 546 n
845 554 n
845 558 n
850 563 n
854 558 n
850 554 n
879 595 m
888 591 n
896 583 n
900 571 n
900 563 n
896 550 n
888 541 n
879 537 n
854 625 m
896 625 n
854 621 m
875 621 n
896 625 n
968 579 m
930 625 m
930 600 n
930 608 m
934 617 n
943 625 n
951 625 n
972 612 n
981 612 n
985 617 n
989 625 n
934 617 m
943 621 n
951 621 n
972 612 n
989 625 m
989 612 n
985 600 n
968 579 n
964 571 n
960 558 n
960 537 n
985 600 m
964 579 n
960 571 n
955 558 n
955 537 n
1053 579 m
1065 612 m
1061 608 n
1065 604 n
1070 608 n
1070 612 n
1065 621 n
1057 625 n
1044 625 n
1031 621 n
1023 612 n
1019 604 n
1015 587 n
1015 563 n
1019 550 n
1027 541 n
1040 537 n
1048 537 n
1061 541 n
1070 550 n
1074 563 n
1074 567 n
1070 579 n
1061 587 n
1048 591 n
1044 591 n
1031 587 n
1023 579 n
1019 567 n
1044 625 m
1036 621 n
1027 612 n
1023 604 n
1019 587 n
1019 563 n
1023 550 n
1031 541 n
1040 537 n
1048 537 m
1057 541 n
1065 550 n
1070 563 n
1070 567 n
1065 579 n
1057 587 n
1048 591 n
1763 625 m
1750 621 n
1742 608 n
1737 587 n
1737 575 n
1742 554 n
1750 541 n
1763 537 n
1771 537 n
1783 541 n
1791 554 n
1796 575 n
1796 587 n
1791 608 n
1783 621 n
1771 625 n
1763 625 n
1763 625 m
1754 621 n
1750 617 n
1746 608 n
1742 587 n
1742 575 n
1746 554 n
1750 546 n
1754 541 n
1763 537 n
1771 537 m
1779 541 n
1783 546 n
1787 554 n
1791 575 n
1791 587 n
1787 608 n
1783 617 n
1779 621 n
1771 625 n
1859 579 m
1829 546 m
1825 541 n
1829 537 n
1834 541 n
1829 546 n
1901 579 m
1872 625 m
1863 583 n
1863 583 m
1872 591 n
1884 595 n
1897 595 n
1910 591 n
1918 583 n
1923 571 n
1923 563 n
1918 550 n
1910 541 n
1897 537 n
1884 537 n
1872 541 n
1868 546 n
1863 554 n
1863 558 n
1868 563 n
1872 558 n
1868 554 n
1897 595 m
1906 591 n
1914 583 n
1918 571 n
1918 563 n
1914 550 n
1906 541 n
1897 537 n
1872 625 m
1914 625 n
1872 621 m
1893 621 n
1914 625 n
1986 579 m
1948 625 m
1948 600 n
1948 608 m
1952 617 n
1961 625 n
1969 625 n
1990 612 n
1999 612 n
2003 617 n
2007 625 n
1952 617 m
1961 621 n
1969 621 n
1990 612 n
2007 625 m
2007 612 n
2003 600 n
1986 579 n
1982 571 n
1978 558 n
1978 537 n
2003 600 m
1982 579 n
1978 571 n
1973 558 n
1973 537 n
2071 579 m
2033 625 m
2033 600 n
2033 608 m
2037 617 n
2045 625 n
2054 625 n
2075 612 n
2083 612 n
2088 617 n
2092 625 n
2037 617 m
2045 621 n
2054 621 n
2075 612 n
2092 625 m
2092 612 n
2088 600 n
2071 579 n
2066 571 n
2062 558 n
2062 537 n
2088 600 m
2066 579 n
2062 571 n
2058 558 n
2058 537 n
2782 625 m
2769 621 n
2761 608 n
2756 587 n
2756 575 n
2761 554 n
2769 541 n
2782 537 n
2790 537 n
2802 541 n
2810 554 n
2815 575 n
2815 587 n
2810 608 n
2802 621 n
2790 625 n
2782 625 n
2782 625 m
2773 621 n
2769 617 n
2765 608 n
2761 587 n
2761 575 n
2765 554 n
2769 546 n
2773 541 n
2782 537 n
2790 537 m
2798 541 n
2802 546 n
2806 554 n
2810 575 n
2810 587 n
2806 608 n
2802 617 n
2798 621 n
2790 625 n
2878 579 m
2848 546 m
2844 541 n
2848 537 n
2853 541 n
2848 546 n
2920 579 m
2891 625 m
2882 583 n
2882 583 m
2891 591 n
2903 595 n
2916 595 n
2929 591 n
2937 583 n
2942 571 n
2942 563 n
2937 550 n
2929 541 n
2916 537 n
2903 537 n
2891 541 n
2887 546 n
2882 554 n
2882 558 n
2887 563 n
2891 558 n
2887 554 n
2916 595 m
2925 591 n
2933 583 n
2937 571 n
2937 563 n
2933 550 n
2925 541 n
2916 537 n
2891 625 m
2933 625 n
2891 621 m
2912 621 n
2933 625 n
3005 579 m
2967 625 m
2967 600 n
2967 608 m
2971 617 n
2980 625 n
2988 625 n
3009 612 n
3018 612 n
3022 617 n
3026 625 n
2971 617 m
2980 621 n
2988 621 n
3009 612 n
3026 625 m
3026 612 n
3022 600 n
3005 579 n
3001 571 n
2997 558 n
2997 537 n
3022 600 m
3001 579 n
2997 571 n
2992 558 n
2992 537 n
3090 579 m
3073 625 m
3060 621 n
3056 612 n
3056 600 n
3060 591 n
3073 587 n
3090 587 n
3102 591 n
3107 600 n
3107 612 n
3102 621 n
3090 625 n
3073 625 n
3073 625 m
3064 621 n
3060 612 n
3060 600 n
3064 591 n
3073 587 n
3090 587 m
3098 591 n
3102 600 n
3102 612 n
3098 621 n
3090 625 n
3073 587 m
3060 583 n
3056 579 n
3052 571 n
3052 554 n
3056 546 n
3060 541 n
3073 537 n
3090 537 n
3102 541 n
3107 546 n
3111 554 n
3111 571 n
3107 579 n
3102 583 n
3090 587 n
3073 587 m
3064 583 n
3060 579 n
3056 571 n
3056 554 n
3060 546 n
3064 541 n
3073 537 n
3090 537 m
3098 541 n
3102 546 n
3107 554 n
3107 571 n
3102 579 n
3098 583 n
3090 587 n
3800 625 m
3787 621 n
3779 608 n
3774 587 n
3774 575 n
3779 554 n
3787 541 n
3800 537 n
3808 537 n
3820 541 n
3828 554 n
3833 575 n
3833 587 n
3828 608 n
3820 621 n
3808 625 n
3800 625 n
3800 625 m
3791 621 n
3787 617 n
3783 608 n
3779 587 n
3779 575 n
3783 554 n
3787 546 n
3791 541 n
3800 537 n
3808 537 m
3816 541 n
3820 546 n
3824 554 n
3828 575 n
3828 587 n
3824 608 n
3820 617 n
3816 621 n
3808 625 n
3896 579 m
3866 546 m
3862 541 n
3866 537 n
3871 541 n
3866 546 n
3938 579 m
3909 625 m
3900 583 n
3900 583 m
3909 591 n
3921 595 n
3934 595 n
3947 591 n
3955 583 n
3960 571 n
3960 563 n
3955 550 n
3947 541 n
3934 537 n
3921 537 n
3909 541 n
3905 546 n
3900 554 n
3900 558 n
3905 563 n
3909 558 n
3905 554 n
3934 595 m
3943 591 n
3951 583 n
3955 571 n
3955 563 n
3951 550 n
3943 541 n
3934 537 n
3909 625 m
3951 625 n
3909 621 m
3930 621 n
3951 625 n
4023 579 m
3985 625 m
3985 600 n
3985 608 m
3989 617 n
3998 625 n
4006 625 n
4027 612 n
4036 612 n
4040 617 n
4044 625 n
3989 617 m
3998 621 n
4006 621 n
4027 612 n
4044 625 m
4044 612 n
4040 600 n
4023 579 n
4019 571 n
4015 558 n
4015 537 n
4040 600 m
4019 579 n
4015 571 n
4010 558 n
4010 537 n
4108 579 m
4125 595 m
4120 583 n
4112 575 n
4099 571 n
4095 571 n
4082 575 n
4074 583 n
4070 595 n
4070 600 n
4074 612 n
4082 621 n
4095 625 n
4103 625 n
4116 621 n
4125 612 n
4129 600 n
4129 575 n
4125 558 n
4120 550 n
4112 541 n
4099 537 n
4086 537 n
4078 541 n
4074 550 n
4074 554 n
4078 558 n
4082 554 n
4078 550 n
4095 571 m
4086 575 n
4078 583 n
4074 595 n
4074 600 n
4078 612 n
4086 621 n
4095 625 n
4103 625 m
4112 621 n
4120 612 n
4125 600 n
4125 575 n
4120 558 n
4116 550 n
4108 541 n
4099 537 n
582 1472 m
569 1468 n
561 1455 n
556 1434 n
556 1422 n
561 1401 n
569 1388 n
582 1384 n
590 1384 n
602 1388 n
610 1401 n
615 1422 n
615 1434 n
610 1455 n
602 1468 n
590 1472 n
582 1472 n
582 1472 m
573 1468 n
569 1464 n
565 1455 n
561 1434 n
561 1422 n
565 1401 n
569 1393 n
573 1388 n
582 1384 n
590 1384 m
598 1388 n
602 1393 n
606 1401 n
610 1422 n
610 1434 n
606 1455 n
602 1464 n
598 1468 n
590 1472 n
678 1426 m
648 1393 m
644 1388 n
648 1384 n
653 1388 n
648 1393 n
720 1426 m
687 1455 m
691 1451 n
687 1447 n
682 1451 n
682 1455 n
687 1464 n
691 1468 n
703 1472 n
720 1472 n
733 1468 n
737 1464 n
742 1455 n
742 1447 n
737 1438 n
725 1430 n
703 1422 n
695 1418 n
687 1410 n
682 1397 n
682 1384 n
720 1472 m
729 1468 n
733 1464 n
737 1455 n
737 1447 n
733 1438 n
720 1430 n
703 1422 n
682 1393 m
687 1397 n
695 1397 n
716 1388 n
729 1388 n
737 1393 n
742 1397 n
695 1397 m
716 1384 n
733 1384 n
737 1388 n
742 1397 n
742 1405 n
805 1426 m
792 1472 m
780 1468 n
771 1455 n
767 1434 n
767 1422 n
771 1401 n
780 1388 n
792 1384 n
801 1384 n
813 1388 n
822 1401 n
826 1422 n
826 1434 n
822 1455 n
813 1468 n
801 1472 n
792 1472 n
792 1472 m
784 1468 n
780 1464 n
775 1455 n
771 1434 n
771 1422 n
775 1401 n
780 1393 n
784 1388 n
792 1384 n
801 1384 m
809 1388 n
813 1393 n
818 1401 n
822 1422 n
822 1434 n
818 1455 n
813 1464 n
809 1468 n
801 1472 n
582 2320 m
569 2316 n
561 2303 n
556 2282 n
556 2270 n
561 2249 n
569 2236 n
582 2232 n
590 2232 n
602 2236 n
610 2249 n
615 2270 n
615 2282 n
610 2303 n
602 2316 n
590 2320 n
582 2320 n
582 2320 m
573 2316 n
569 2312 n
565 2303 n
561 2282 n
561 2270 n
565 2249 n
569 2241 n
573 2236 n
582 2232 n
590 2232 m
598 2236 n
602 2241 n
606 2249 n
610 2270 n
610 2282 n
606 2303 n
602 2312 n
598 2316 n
590 2320 n
678 2274 m
648 2241 m
644 2236 n
648 2232 n
653 2236 n
648 2241 n
720 2274 m
687 2303 m
691 2299 n
687 2295 n
682 2299 n
682 2303 n
687 2312 n
691 2316 n
703 2320 n
720 2320 n
733 2316 n
737 2312 n
742 2303 n
742 2295 n
737 2286 n
725 2278 n
703 2270 n
695 2266 n
687 2258 n
682 2245 n
682 2232 n
720 2320 m
729 2316 n
733 2312 n
737 2303 n
737 2295 n
733 2286 n
720 2278 n
703 2270 n
682 2241 m
687 2245 n
695 2245 n
716 2236 n
729 2236 n
737 2241 n
742 2245 n
695 2245 m
716 2232 n
733 2232 n
737 2236 n
742 2245 n
742 2253 n
805 2274 m
775 2320 m
767 2278 n
767 2278 m
775 2286 n
788 2290 n
801 2290 n
813 2286 n
822 2278 n
826 2266 n
826 2258 n
822 2245 n
813 2236 n
801 2232 n
788 2232 n
775 2236 n
771 2241 n
767 2249 n
767 2253 n
771 2258 n
775 2253 n
771 2249 n
801 2290 m
809 2286 n
818 2278 n
822 2266 n
822 2258 n
818 2245 n
809 2236 n
801 2232 n
775 2320 m
818 2320 n
775 2316 m
797 2316 n
818 2320 n
582 3169 m
569 3165 n
561 3152 n
556 3131 n
556 3119 n
561 3098 n
569 3085 n
582 3081 n
590 3081 n
602 3085 n
610 3098 n
615 3119 n
615 3131 n
610 3152 n
602 3165 n
590 3169 n
582 3169 n
582 3169 m
573 3165 n
569 3161 n
565 3152 n
561 3131 n
561 3119 n
565 3098 n
569 3090 n
573 3085 n
582 3081 n
590 3081 m
598 3085 n
602 3090 n
606 3098 n
610 3119 n
610 3131 n
606 3152 n
602 3161 n
598 3165 n
590 3169 n
678 3123 m
648 3090 m
644 3085 n
648 3081 n
653 3085 n
648 3090 n
720 3123 m
687 3152 m
691 3148 n
687 3144 n
682 3148 n
682 3152 n
687 3161 n
691 3165 n
703 3169 n
720 3169 n
733 3165 n
737 3156 n
737 3144 n
733 3135 n
720 3131 n
708 3131 n
720 3169 m
729 3165 n
733 3156 n
733 3144 n
729 3135 n
720 3131 n
720 3131 m
729 3127 n
737 3119 n
742 3111 n
742 3098 n
737 3090 n
733 3085 n
720 3081 n
703 3081 n
691 3085 n
687 3090 n
682 3098 n
682 3102 n
687 3107 n
691 3102 n
687 3098 n
733 3123 m
737 3111 n
737 3098 n
733 3090 n
729 3085 n
720 3081 n
805 3123 m
792 3169 m
780 3165 n
771 3152 n
767 3131 n
767 3119 n
771 3098 n
780 3085 n
792 3081 n
801 3081 n
813 3085 n
822 3098 n
826 3119 n
826 3131 n
822 3152 n
813 3165 n
801 3169 n
792 3169 n
792 3169 m
784 3165 n
780 3161 n
775 3152 n
771 3131 n
771 3119 n
775 3098 n
780 3090 n
784 3085 n
792 3081 n
801 3081 m
809 3085 n
813 3090 n
818 3098 n
822 3119 n
822 3131 n
818 3152 n
813 3161 n
809 3165 n
801 3169 n
2369 426 m
2369 381 n
2373 372 n
2386 368 n
2394 368 n
2406 372 n
2414 381 n
2373 426 m
2373 381 n
2377 372 n
2386 368 n
2414 426 m
2414 368 n
2419 426 m
2419 368 n
2356 426 m
2373 426 n
2402 426 m
2419 426 n
2414 368 m
2431 368 n
2491 410 m
2488 363 m
2485 360 n
2488 357 n
2491 360 n
2491 363 n
2485 368 n
2479 371 n
2471 371 n
2462 368 n
2457 363 n
2454 354 n
2454 348 n
2457 340 n
2462 334 n
2471 332 n
2476 332 n
2485 334 n
2491 340 n
2471 371 m
2465 368 n
2460 363 n
2457 354 n
2457 348 n
2460 340 n
2465 334 n
2471 332 n
332 2286 m
336 2274 n
345 2266 n
362 2257 n
374 2253 n
390 2249 n
416 2244 n
449 2240 n
332 2286 m
336 2278 n
345 2270 n
362 2261 n
374 2257 n
390 2253 n
416 2249 n
449 2244 n
332 2286 m
332 2294 n
336 2303 n
340 2307 n
353 2307 n
362 2303 n
366 2298 n
370 2286 n
370 2270 n
332 2294 m
340 2303 n
353 2303 n
362 2298 n
366 2294 n
370 2286 n
370 2270 m
374 2286 n
382 2294 n
390 2298 n
403 2298 n
411 2294 n
416 2290 n
420 2278 n
420 2270 n
416 2261 n
411 2257 n
399 2253 n
370 2270 m
374 2282 n
382 2290 n
390 2294 n
403 2294 n
411 2290 n
416 2286 n
420 2278 n
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%	FIGURE 6

%!
%%Creator: rainier:bhanot(Gyan  Bhanot,[rm 30-06-1993])
%%Title: Unix plot file
%%CreationDate: Mon Jan 25 18:03:56 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1333 3573 m
1391 3573 m
1380 3587 m
1369 3583 n
1362 3576 n
1358 3566 n
1358 3559 n
1362 3548 n
1369 3541 n
1380 3537 n
1387 3537 n
1398 3541 n
1406 3548 n
1409 3559 n
1409 3566 n
1406 3576 n
1398 3583 n
1387 3587 n
1380 3587 n
1380 3587 m
1373 3583 n
1365 3576 n
1362 3566 n
1362 3559 n
1365 3548 n
1373 3541 n
1380 3537 n
1387 3537 m
1395 3541 n
1402 3548 n
1406 3559 n
1406 3566 n
1402 3576 n
1395 3583 n
1387 3587 n
1464 3573 m
1439 3587 m
1435 3583 n
1439 3580 n
1442 3583 n
1439 3587 n
1439 3544 m
1435 3541 n
1439 3537 n
1442 3541 n
1439 3544 n
1501 3573 m
1560 3573 m
1534 3613 m
1534 3537 n
1538 3613 m
1538 3537 n
1523 3613 m
1560 3613 n
1571 3609 n
1578 3602 n
1582 3594 n
1585 3583 n
1585 3566 n
1582 3555 n
1578 3548 n
1571 3541 n
1560 3537 n
1523 3537 n
1560 3613 m
1567 3609 n
1574 3602 n
1578 3594 n
1582 3583 n
1582 3566 n
1578 3555 n
1574 3548 n
1567 3541 n
1560 3537 n
1640 3573 m
1615 3613 m
1615 3537 n
1618 3613 m
1618 3537 n
1604 3613 m
1618 3613 n
1604 3537 m
1629 3537 n
1681 3573 m
1655 3613 m
1655 3537 n
1659 3613 m
1659 3537 n
1644 3613 m
1688 3613 n
1699 3609 n
1703 3605 n
1706 3598 n
1706 3587 n
1703 3580 n
1699 3576 n
1688 3573 n
1659 3573 n
1688 3613 m
1695 3609 n
1699 3605 n
1703 3598 n
1703 3587 n
1699 3580 n
1695 3576 n
1688 3573 n
1644 3537 m
1670 3537 n
1761 3573 m
1732 3570 m
1798 3570 n
1857 3573 m
1860 3580 m
1864 3587 n
1864 3573 n
1860 3580 n
1857 3583 n
1849 3587 n
1835 3587 n
1827 3583 n
1824 3580 n
1824 3573 n
1827 3570 n
1835 3566 n
1853 3559 n
1860 3555 n
1864 3552 n
1824 3576 m
1827 3573 n
1835 3570 n
1853 3563 n
1860 3559 n
1864 3555 n
1864 3544 n
1860 3541 n
1853 3537 n
1838 3537 n
1831 3541 n
1827 3544 n
1824 3552 n
1824 3537 n
1827 3544 n
1333 3573 m
1333 3420 m
1391 3420 m
1362 3420 m
1420 3420 n
1391 3449 m
1391 3391 n
1479 3420 m
1453 3434 m
1450 3430 n
1453 3427 n
1457 3430 n
1453 3434 n
1453 3391 m
1450 3388 n
1453 3384 n
1457 3388 n
1453 3391 n
1516 3420 m
1574 3420 m
1567 3460 m
1567 3399 n
1563 3388 n
1556 3384 n
1549 3384 n
1541 3388 n
1538 3395 n
1538 3402 n
1541 3406 n
1545 3402 n
1541 3399 n
1563 3460 m
1563 3399 n
1560 3388 n
1556 3384 n
1552 3460 m
1578 3460 n
1629 3420 m
1600 3427 m
1666 3427 n
1600 3406 m
1666 3406 n
1725 3420 m
1714 3460 m
1703 3456 n
1695 3445 n
1692 3427 n
1692 3417 n
1695 3399 n
1703 3388 n
1714 3384 n
1721 3384 n
1732 3388 n
1739 3399 n
1743 3417 n
1743 3427 n
1739 3445 n
1732 3456 n
1721 3460 n
1714 3460 n
1714 3460 m
1706 3456 n
1703 3452 n
1699 3445 n
1695 3427 n
1695 3417 n
1699 3399 n
1703 3391 n
1706 3388 n
1714 3384 n
1721 3384 m
1728 3388 n
1732 3391 n
1736 3399 n
1739 3417 n
1739 3427 n
1736 3445 n
1732 3452 n
1728 3456 n
1721 3460 n
1333 3420 m
1333 3267 m
1391 3267 m
1376 3267 m
1362 3267 n
1362 3296 m
1376 3281 n
1391 3281 m
1391 3296 n
1420 3296 m
1406 3281 n
1406 3267 m
1420 3267 n
1420 3238 m
1406 3253 n
1391 3253 m
1391 3238 n
1362 3238 m
1376 3253 n
1479 3267 m
1453 3281 m
1450 3277 n
1453 3274 n
1457 3277 n
1453 3281 n
1453 3238 m
1450 3235 n
1453 3231 n
1457 3235 n
1453 3238 n
1516 3267 m
1574 3267 m
1567 3307 m
1567 3246 n
1563 3235 n
1556 3231 n
1549 3231 n
1541 3235 n
1538 3242 n
1538 3249 n
1541 3253 n
1545 3249 n
1541 3246 n
1563 3307 m
1563 3246 n
1560 3235 n
1556 3231 n
1552 3307 m
1578 3307 n
1629 3267 m
1600 3274 m
1666 3274 n
1600 3253 m
1666 3253 n
1725 3267 m
1703 3292 m
1710 3296 n
1721 3307 n
1721 3231 n
1717 3303 m
1717 3231 n
1703 3231 m
1736 3231 n
1333 3267 m
1333 3115 m
1391 3115 m
1362 3115 m
1420 3115 n
1391 3144 m
1391 3086 n
1406 3086 m
1376 3086 n
1362 3101 m
1362 3129 n
1376 3144 m
1406 3144 n
1420 3129 m
1420 3101 n
1479 3115 m
1453 3129 m
1450 3125 n
1453 3122 n
1457 3125 n
1453 3129 n
1453 3086 m
1450 3083 n
1453 3079 n
1457 3083 n
1453 3086 n
1516 3115 m
1574 3115 m
1567 3155 m
1567 3094 n
1563 3083 n
1556 3079 n
1549 3079 n
1541 3083 n
1538 3090 n
1538 3097 n
1541 3101 n
1545 3097 n
1541 3094 n
1563 3155 m
1563 3094 n
1560 3083 n
1556 3079 n
1552 3155 m
1578 3155 n
1629 3115 m
1600 3122 m
1666 3122 n
1600 3101 m
1666 3101 n
1725 3115 m
1695 3140 m
1699 3136 n
1695 3133 n
1692 3136 n
1692 3140 n
1695 3147 n
1699 3151 n
1710 3155 n
1725 3155 n
1736 3151 n
1739 3147 n
1743 3140 n
1743 3133 n
1739 3125 n
1728 3118 n
1710 3112 n
1703 3108 n
1695 3101 n
1692 3090 n
1692 3079 n
1725 3155 m
1732 3151 n
1736 3147 n
1739 3140 n
1739 3133 n
1736 3125 n
1725 3118 n
1710 3112 n
1692 3086 m
1695 3090 n
1703 3090 n
1721 3083 n
1732 3083 n
1739 3086 n
1743 3090 n
1703 3090 m
1721 3079 n
1736 3079 n
1739 3083 n
1743 3090 n
1743 3097 n
1333 3115 m
1333 2962 m
1391 2962 m
1391 2933 m
1420 2962 n
1391 2991 n
1362 2962 n
1391 2933 n
1479 2962 m
1453 2976 m
1450 2972 n
1453 2969 n
1457 2972 n
1453 2976 n
1453 2933 m
1450 2930 n
1453 2926 n
1457 2930 n
1453 2933 n
1516 2962 m
1574 2962 m
1567 3002 m
1567 2941 n
1563 2930 n
1556 2926 n
1549 2926 n
1541 2930 n
1538 2937 n
1538 2944 n
1541 2948 n
1545 2944 n
1541 2941 n
1563 3002 m
1563 2941 n
1560 2930 n
1556 2926 n
1552 3002 m
1578 3002 n
1629 2962 m
1600 2969 m
1666 2969 n
1600 2948 m
1666 2948 n
1725 2962 m
1695 2987 m
1699 2983 n
1695 2980 n
1692 2983 n
1692 2987 n
1695 2994 n
1699 2998 n
1710 3002 n
1725 3002 n
1736 2998 n
1739 2991 n
1739 2980 n
1736 2972 n
1725 2969 n
1714 2969 n
1725 3002 m
1732 2998 n
1736 2991 n
1736 2980 n
1732 2972 n
1725 2969 n
1725 2969 m
1732 2965 n
1739 2959 n
1743 2952 n
1743 2941 n
1739 2933 n
1736 2930 n
1725 2926 n
1710 2926 n
1699 2930 n
1695 2933 n
1692 2941 n
1692 2944 n
1695 2948 n
1699 2944 n
1695 2941 n
1736 2962 m
1739 2952 n
1739 2941 n
1736 2933 n
1732 2930 n
1725 2926 n
1333 2962 m
1333 2809 m
1391 2809 m
1362 2780 m
1420 2838 n
1362 2838 m
1420 2780 n
1420 2795 m
1406 2780 n
1376 2780 m
1362 2795 n
1362 2823 m
1376 2838 n
1406 2838 m
1420 2823 n
1479 2809 m
1453 2823 m
1450 2819 n
1453 2816 n
1457 2819 n
1453 2823 n
1453 2780 m
1450 2777 n
1453 2773 n
1457 2777 n
1453 2780 n
1516 2809 m
1574 2809 m
1567 2849 m
1567 2788 n
1563 2777 n
1556 2773 n
1549 2773 n
1541 2777 n
1538 2784 n
1538 2791 n
1541 2795 n
1545 2791 n
1541 2788 n
1563 2849 m
1563 2788 n
1560 2777 n
1556 2773 n
1552 2849 m
1578 2849 n
1629 2809 m
1600 2816 m
1666 2816 n
1600 2795 m
1666 2795 n
1725 2809 m
1725 2841 m
1725 2773 n
1728 2849 m
1728 2773 n
1728 2849 m
1688 2795 n
1747 2795 n
1714 2773 m
1739 2773 n
1333 2809 m
2294 1511 m
2352 1511 m
2381 1540 m
2323 1508 n
2381 1475 n
2440 1511 m
2414 1551 m
2414 1475 n
2418 1551 m
2418 1475 n
2440 1529 m
2440 1501 n
2403 1551 m
2462 1551 n
2462 1529 n
2458 1551 n
2418 1514 m
2440 1514 n
2403 1475 m
2462 1475 n
2462 1497 n
2458 1475 n
2517 1511 m
2546 1565 m
2480 1449 n
2598 1511 m
2572 1551 m
2572 1475 n
2576 1551 m
2620 1482 n
2576 1543 m
2620 1475 n
2620 1551 m
2620 1475 n
2561 1551 m
2576 1551 n
2609 1551 m
2631 1551 n
2561 1475 m
2583 1475 n
2682 1511 m
2653 1540 m
2711 1508 n
2653 1475 n
2770 1511 m
2829 1511 m
2843 1540 m
2847 1551 n
2847 1529 n
2843 1540 n
2836 1547 n
2825 1551 n
2814 1551 n
2803 1547 n
2796 1540 n
2796 1532 n
2799 1525 n
2803 1521 n
2810 1518 n
2832 1511 n
2840 1508 n
2847 1501 n
2796 1532 m
2803 1525 n
2810 1521 n
2832 1514 n
2840 1511 n
2843 1508 n
2847 1501 n
2847 1486 n
2840 1479 n
2829 1475 n
2818 1475 n
2807 1479 n
2799 1486 n
2796 1497 n
2796 1475 n
2799 1486 n
2902 1511 m
2873 1504 m
2917 1504 n
2917 1511 n
2913 1518 n
2909 1521 n
2902 1525 n
2891 1525 n
2880 1521 n
2873 1514 n
2869 1504 n
2869 1497 n
2873 1486 n
2880 1479 n
2891 1475 n
2898 1475 n
2909 1479 n
2917 1486 n
2913 1504 m
2913 1514 n
2909 1521 n
2891 1525 m
2884 1521 n
2876 1514 n
2873 1504 n
2873 1497 n
2876 1486 n
2884 1479 n
2891 1475 n
2972 1511 m
2946 1525 m
2946 1475 n
2950 1525 m
2950 1475 n
2950 1504 m
2953 1514 n
2961 1521 n
2968 1525 n
2979 1525 n
2983 1521 n
2983 1518 n
2979 1514 n
2975 1518 n
2979 1521 n
2935 1525 m
2950 1525 n
2935 1475 m
2961 1475 n
3034 1511 m
3008 1551 m
3005 1547 n
3008 1543 n
3012 1547 n
3008 1551 n
3008 1525 m
3008 1475 n
3012 1525 m
3012 1475 n
2997 1525 m
3012 1525 n
2997 1475 m
3023 1475 n
3074 1511 m
3045 1504 m
3089 1504 n
3089 1511 n
3085 1518 n
3082 1521 n
3074 1525 n
3063 1525 n
3052 1521 n
3045 1514 n
3041 1504 n
3041 1497 n
3045 1486 n
3052 1479 n
3063 1475 n
3071 1475 n
3082 1479 n
3089 1486 n
3085 1504 m
3085 1514 n
3082 1521 n
3063 1525 m
3056 1521 n
3049 1514 n
3045 1504 n
3045 1497 n
3049 1486 n
3056 1479 n
3063 1475 n
3144 1511 m
3148 1518 m
3151 1525 n
3151 1511 n
3148 1518 n
3144 1521 n
3137 1525 n
3122 1525 n
3115 1521 n
3111 1518 n
3111 1511 n
3115 1508 n
3122 1504 n
3140 1497 n
3148 1493 n
3151 1490 n
3111 1514 m
3115 1511 n
3122 1508 n
3140 1501 n
3148 1497 n
3151 1493 n
3151 1482 n
3148 1479 n
3140 1475 n
3126 1475 n
3118 1479 n
3115 1482 n
3111 1490 n
3111 1475 n
3115 1482 n
3206 1511 m
3265 1511 m
3276 1525 m
3276 1449 n
3280 1525 m
3280 1449 n
3276 1514 m
3269 1521 n
3261 1525 n
3254 1525 n
3243 1521 n
3236 1514 n
3232 1504 n
3232 1497 n
3236 1486 n
3243 1479 n
3254 1475 n
3261 1475 n
3269 1479 n
3276 1486 n
3254 1525 m
3247 1521 n
3239 1514 n
3236 1504 n
3236 1497 n
3239 1486 n
3247 1479 n
3254 1475 n
3265 1449 m
3291 1449 n
3338 1511 m
3309 1518 m
3375 1518 n
3309 1497 m
3375 1497 n
3434 1511 m
3404 1536 m
3408 1532 n
3404 1529 n
3401 1532 n
3401 1536 n
3404 1543 n
3408 1547 n
3419 1551 n
3434 1551 n
3445 1547 n
3448 1540 n
3448 1529 n
3445 1521 n
3434 1518 n
3423 1518 n
3434 1551 m
3441 1547 n
3445 1540 n
3445 1529 n
3441 1521 n
3434 1518 n
3434 1518 m
3441 1514 n
3448 1508 n
3452 1501 n
3452 1490 n
3448 1482 n
3445 1479 n
3434 1475 n
3419 1475 n
3408 1479 n
3404 1482 n
3401 1490 n
3401 1493 n
3404 1497 n
3408 1493 n
3404 1490 n
3445 1511 m
3448 1501 n
3448 1490 n
3445 1482 n
3441 1479 n
3434 1475 n
3507 1511 m
3481 1475 m
3478 1479 n
3481 1482 n
3485 1479 n
3485 1471 n
3481 1464 n
3478 1460 n
3544 1511 m
3602 1511 m
3577 1551 m
3577 1475 n
3580 1551 m
3580 1475 n
3566 1551 m
3602 1551 n
3613 1547 n
3621 1540 n
3624 1532 n
3628 1521 n
3628 1504 n
3624 1493 n
3621 1486 n
3613 1479 n
3602 1475 n
3566 1475 n
3602 1551 m
3610 1547 n
3617 1540 n
3621 1532 n
3624 1521 n
3624 1504 n
3621 1493 n
3617 1486 n
3610 1479 n
3602 1475 n
3683 1511 m
3654 1518 m
3720 1518 n
3654 1497 m
3720 1497 n
3778 1511 m
3749 1536 m
3753 1532 n
3749 1529 n
3745 1532 n
3745 1536 n
3749 1543 n
3753 1547 n
3764 1551 n
3778 1551 n
3789 1547 n
3793 1540 n
3793 1529 n
3789 1521 n
3778 1518 n
3767 1518 n
3778 1551 m
3786 1547 n
3789 1540 n
3789 1529 n
3786 1521 n
3778 1518 n
3778 1518 m
3786 1514 n
3793 1508 n
3797 1501 n
3797 1490 n
3793 1482 n
3789 1479 n
3778 1475 n
3764 1475 n
3753 1479 n
3749 1482 n
3745 1490 n
3745 1493 n
3749 1497 n
3753 1493 n
3749 1490 n
3789 1511 m
3793 1501 n
3793 1490 n
3789 1482 n
3786 1479 n
3778 1475 n
2294 1511 m
2294 1358 m
2352 1358 m
2326 1372 m
2326 1333 n
2330 1326 n
2341 1322 n
2348 1322 n
2359 1326 n
2367 1333 n
2330 1372 m
2330 1333 n
2334 1326 n
2341 1322 n
2367 1372 m
2367 1322 n
2370 1372 m
2370 1322 n
2315 1372 m
2330 1372 n
2356 1372 m
2370 1372 n
2367 1322 m
2381 1322 n
2433 1358 m
2430 1317 m
2428 1315 n
2430 1312 n
2433 1315 n
2433 1317 n
2428 1322 n
2423 1324 n
2416 1324 n
2408 1322 n
2403 1317 n
2401 1310 n
2401 1305 n
2403 1297 n
2408 1293 n
2416 1290 n
2421 1290 n
2428 1293 n
2433 1297 n
2416 1324 m
2411 1322 n
2406 1317 n
2403 1310 n
2403 1305 n
2406 1297 n
2411 1293 n
2416 1290 n
2469 1315 m
2455 1365 m
2521 1365 n
2455 1344 m
2521 1344 n
2579 1358 m
2568 1398 m
2557 1394 n
2550 1383 n
2546 1365 n
2546 1355 n
2550 1337 n
2557 1326 n
2568 1322 n
2576 1322 n
2587 1326 n
2594 1337 n
2598 1355 n
2598 1365 n
2594 1383 n
2587 1394 n
2576 1398 n
2568 1398 n
2568 1398 m
2561 1394 n
2557 1390 n
2554 1383 n
2550 1365 n
2550 1355 n
2554 1337 n
2557 1329 n
2561 1326 n
2568 1322 n
2576 1322 m
2583 1326 n
2587 1329 n
2590 1337 n
2594 1355 n
2594 1365 n
2590 1383 n
2587 1390 n
2583 1394 n
2576 1398 n
2653 1358 m
2627 1329 m
2623 1326 n
2627 1322 n
2631 1326 n
2627 1329 n
2689 1358 m
2664 1398 m
2656 1361 n
2656 1361 m
2664 1368 n
2675 1372 n
2686 1372 n
2697 1368 n
2704 1361 n
2708 1351 n
2708 1344 n
2704 1333 n
2697 1326 n
2686 1322 n
2675 1322 n
2664 1326 n
2660 1329 n
2656 1337 n
2656 1340 n
2660 1344 n
2664 1340 n
2660 1337 n
2686 1372 m
2693 1368 n
2700 1361 n
2704 1351 n
2704 1344 n
2700 1333 n
2693 1326 n
2686 1322 n
2664 1398 m
2700 1398 n
2664 1394 m
2682 1394 n
2700 1398 n
2763 1358 m
2730 1398 m
2730 1376 n
2730 1383 m
2733 1390 n
2741 1398 n
2748 1398 n
2766 1387 n
2774 1387 n
2777 1390 n
2781 1398 n
2733 1390 m
2741 1394 n
2748 1394 n
2766 1387 n
2781 1398 m
2781 1387 n
2777 1376 n
2763 1358 n
2759 1351 n
2755 1340 n
2755 1322 n
2777 1376 m
2759 1358 n
2755 1351 n
2752 1340 n
2752 1322 n
2836 1358 m
2847 1387 m
2843 1383 n
2847 1379 n
2851 1383 n
2851 1387 n
2847 1394 n
2840 1398 n
2829 1398 n
2818 1394 n
2810 1387 n
2807 1379 n
2803 1365 n
2803 1344 n
2807 1333 n
2814 1326 n
2825 1322 n
2832 1322 n
2843 1326 n
2851 1333 n
2854 1344 n
2854 1348 n
2851 1358 n
2843 1365 n
2832 1368 n
2829 1368 n
2818 1365 n
2810 1358 n
2807 1348 n
2829 1398 m
2821 1394 n
2814 1387 n
2810 1379 n
2807 1365 n
2807 1344 n
2810 1333 n
2818 1326 n
2825 1322 n
2832 1322 m
2840 1326 n
2847 1333 n
2851 1344 n
2851 1348 n
2847 1358 n
2840 1365 n
2832 1368 n
2909 1358 m
2920 1387 m
2917 1383 n
2920 1379 n
2924 1383 n
2924 1387 n
2920 1394 n
2913 1398 n
2902 1398 n
2891 1394 n
2884 1387 n
2880 1379 n
2876 1365 n
2876 1344 n
2880 1333 n
2887 1326 n
2898 1322 n
2906 1322 n
2917 1326 n
2924 1333 n
2928 1344 n
2928 1348 n
2924 1358 n
2917 1365 n
2906 1368 n
2902 1368 n
2891 1365 n
2884 1358 n
2880 1348 n
2902 1398 m
2895 1394 n
2887 1387 n
2884 1379 n
2880 1365 n
2880 1344 n
2884 1333 n
2891 1326 n
2898 1322 n
2906 1322 m
2913 1326 n
2920 1333 n
2924 1344 n
2924 1348 n
2920 1358 n
2913 1365 n
2906 1368 n
2983 1358 m
2979 1412 m
2972 1405 n
2964 1394 n
2957 1379 n
2953 1361 n
2953 1348 n
2957 1329 n
2964 1315 n
2972 1304 n
2979 1296 n
2972 1405 m
2964 1390 n
2961 1379 n
2957 1361 n
2957 1348 n
2961 1329 n
2964 1318 n
2972 1304 n
3034 1358 m
3005 1383 m
3008 1379 n
3005 1376 n
3001 1379 n
3001 1383 n
3005 1390 n
3008 1394 n
3019 1398 n
3034 1398 n
3045 1394 n
3049 1390 n
3052 1383 n
3052 1376 n
3049 1368 n
3038 1361 n
3019 1355 n
3012 1351 n
3005 1344 n
3001 1333 n
3001 1322 n
3034 1398 m
3041 1394 n
3045 1390 n
3049 1383 n
3049 1376 n
3045 1368 n
3034 1361 n
3019 1355 n
3001 1329 m
3005 1333 n
3012 1333 n
3030 1326 n
3041 1326 n
3049 1329 n
3052 1333 n
3012 1333 m
3030 1322 n
3045 1322 n
3049 1326 n
3052 1333 n
3052 1340 n
3107 1358 m
3074 1412 m
3082 1405 n
3089 1394 n
3096 1379 n
3100 1361 n
3100 1348 n
3096 1329 n
3089 1315 n
3082 1304 n
3074 1296 n
3082 1405 m
3089 1390 n
3093 1379 n
3096 1361 n
3096 1348 n
3093 1329 n
3089 1318 n
3082 1304 n
2294 1358 m
2294 1205 m
2352 1205 m
2345 1219 m
2334 1215 n
2326 1208 n
2323 1202 n
2319 1191 n
2319 1180 n
2323 1173 n
2334 1169 n
2341 1169 n
2348 1173 n
2359 1184 n
2367 1195 n
2374 1208 n
2378 1219 n
2345 1219 m
2337 1215 n
2330 1208 n
2326 1202 n
2323 1191 n
2323 1180 n
2326 1173 n
2334 1169 n
2345 1219 m
2352 1219 n
2359 1215 n
2363 1208 n
2370 1180 n
2374 1173 n
2378 1169 n
2352 1219 m
2356 1215 n
2359 1208 n
2367 1180 n
2370 1173 n
2378 1169 n
2381 1169 n
2436 1205 m
2436 1181 m
2439 1188 n
2439 1174 n
2436 1181 n
2432 1186 n
2424 1188 n
2417 1188 n
2410 1186 n
2405 1181 n
2405 1176 n
2407 1171 n
2410 1169 n
2414 1166 n
2429 1162 n
2434 1159 n
2439 1154 n
2405 1176 m
2410 1171 n
2414 1169 n
2429 1164 n
2434 1162 n
2436 1159 n
2439 1154 n
2439 1144 n
2434 1140 n
2427 1137 n
2419 1137 n
2412 1140 n
2407 1144 n
2405 1152 n
2405 1137 n
2407 1144 n
2476 1162 m
2461 1212 m
2527 1212 n
2461 1191 m
2527 1191 n
2586 1205 m
2575 1245 m
2564 1241 n
2556 1230 n
2553 1212 n
2553 1202 n
2556 1184 n
2564 1173 n
2575 1169 n
2582 1169 n
2593 1173 n
2600 1184 n
2604 1202 n
2604 1212 n
2600 1230 n
2593 1241 n
2582 1245 n
2575 1245 n
2575 1245 m
2567 1241 n
2564 1237 n
2560 1230 n
2556 1212 n
2556 1202 n
2560 1184 n
2564 1176 n
2567 1173 n
2575 1169 n
2582 1169 m
2589 1173 n
2593 1176 n
2597 1184 n
2600 1202 n
2600 1212 n
2597 1230 n
2593 1237 n
2589 1241 n
2582 1245 n
2659 1205 m
2633 1176 m
2630 1173 n
2633 1169 n
2637 1173 n
2633 1176 n
2696 1205 m
2696 1237 m
2696 1169 n
2699 1245 m
2699 1169 n
2699 1245 m
2659 1191 n
2718 1191 n
2685 1169 m
2710 1169 n
2769 1205 m
2740 1230 m
2743 1226 n
2740 1223 n
2736 1226 n
2736 1230 n
2740 1237 n
2743 1241 n
2754 1245 n
2769 1245 n
2780 1241 n
2784 1237 n
2787 1230 n
2787 1223 n
2784 1215 n
2773 1208 n
2754 1202 n
2747 1198 n
2740 1191 n
2736 1180 n
2736 1169 n
2769 1245 m
2776 1241 n
2780 1237 n
2784 1230 n
2784 1223 n
2780 1215 n
2769 1208 n
2754 1202 n
2736 1176 m
2740 1180 n
2747 1180 n
2765 1173 n
2776 1173 n
2784 1176 n
2787 1180 n
2747 1180 m
2765 1169 n
2780 1169 n
2784 1173 n
2787 1180 n
2787 1187 n
2842 1205 m
2820 1230 m
2828 1234 n
2839 1245 n
2839 1169 n
2835 1241 m
2835 1169 n
2820 1169 m
2853 1169 n
2915 1205 m
2912 1259 m
2905 1252 n
2897 1241 n
2890 1226 n
2886 1208 n
2886 1195 n
2890 1176 n
2897 1162 n
2905 1151 n
2912 1143 n
2905 1252 m
2897 1237 n
2894 1226 n
2890 1208 n
2890 1195 n
2894 1176 n
2897 1165 n
2905 1151 n
2967 1205 m
2937 1230 m
2941 1226 n
2937 1223 n
2934 1226 n
2934 1230 n
2937 1237 n
2941 1241 n
2952 1245 n
2967 1245 n
2978 1241 n
2981 1237 n
2985 1230 n
2985 1223 n
2981 1215 n
2970 1208 n
2952 1202 n
2945 1198 n
2937 1191 n
2934 1180 n
2934 1169 n
2967 1245 m
2974 1241 n
2978 1237 n
2981 1230 n
2981 1223 n
2978 1215 n
2967 1208 n
2952 1202 n
2934 1176 m
2937 1180 n
2945 1180 n
2963 1173 n
2974 1173 n
2981 1176 n
2985 1180 n
2945 1180 m
2963 1169 n
2978 1169 n
2981 1173 n
2985 1180 n
2985 1187 n
3040 1205 m
3007 1259 m
3014 1252 n
3022 1241 n
3029 1226 n
3033 1208 n
3033 1195 n
3029 1176 n
3022 1162 n
3014 1151 n
3007 1143 n
3014 1252 m
3022 1237 n
3025 1226 n
3029 1208 n
3029 1195 n
3025 1176 n
3022 1165 n
3014 1151 n
2294 1205 m
897 831 m
928 862 n
958 893 n
989 924 n
1019 955 n
1050 986 n
1080 1018 n
1111 1049 n
1141 1080 n
1172 1111 n
1202 1142 n
1233 1173 n
1264 1204 n
1294 1235 n
1325 1266 n
1355 1297 n
1386 1328 n
1416 1359 n
1447 1390 n
1477 1421 n
1508 1452 n
1539 1483 n
1569 1515 n
1600 1546 n
1630 1577 n
1661 1608 n
1691 1639 n
1722 1670 n
1752 1701 n
1783 1732 n
1813 1763 n
1844 1794 n
1875 1825 n
1905 1856 n
1936 1887 n
1966 1918 n
1997 1949 n
2027 1980 n
2058 2012 n
2088 2043 n
2119 2074 n
2150 2105 n
2180 2136 n
2211 2167 n
2241 2198 n
2272 2229 n
2302 2260 n
2333 2291 n
2363 2322 n
2394 2353 n
2424 2384 n
2455 2415 n
2486 2446 n
2516 2477 n
2547 2509 n
2577 2540 n
2608 2571 n
2638 2602 n
2669 2633 n
2699 2664 n
2730 2695 n
2761 2726 n
2791 2757 n
2822 2788 n
2852 2819 n
2883 2850 n
2913 2881 n
2944 2912 n
2974 2943 n
3005 2975 n
3035 3006 n
3066 3037 n
3097 3068 n
3127 3099 n
3158 3130 n
3188 3161 n
3219 3192 n
3249 3223 n
3280 3254 n
3310 3285 n
3341 3316 n
3372 3347 n
3402 3378 n
3433 3409 n
3463 3440 n
3494 3472 n
3524 3503 n
3555 3534 n
3585 3565 n
3616 3596 n
3646 3627 n
3677 3658 n
3708 3689 n
3738 3720 n
3769 3751 n
3799 3782 n
897 1892 m
928 1903 n
958 1913 n
989 1924 n
1019 1934 n
1050 1945 n
1080 1956 n
1111 1966 n
1141 1977 n
1172 1987 n
1202 1998 n
1233 2008 n
1264 2019 n
1294 2030 n
1325 2040 n
1355 2051 n
1386 2061 n
1416 2072 n
1447 2083 n
1477 2093 n
1508 2104 n
1539 2114 n
1569 2125 n
1600 2135 n
1630 2146 n
1661 2157 n
1691 2167 n
1722 2178 n
1752 2188 n
1783 2199 n
1813 2209 n
1844 2220 n
1875 2231 n
1905 2241 n
1936 2252 n
1966 2262 n
1997 2273 n
2027 2283 n
2058 2294 n
2088 2305 n
2119 2315 n
2150 2326 n
2180 2336 n
2211 2347 n
2241 2358 n
2272 2368 n
2302 2379 n
2333 2389 n
2363 2400 n
2394 2410 n
2424 2421 n
2455 2432 n
2486 2442 n
2516 2453 n
2547 2463 n
2577 2474 n
2608 2484 n
2638 2495 n
2669 2506 n
2699 2516 n
2730 2527 n
2761 2537 n
2791 2548 n
2822 2558 n
2852 2569 n
2883 2580 n
2913 2590 n
2944 2601 n
2974 2611 n
3005 2622 n
3035 2633 n
3066 2643 n
3097 2654 n
3127 2664 n
3158 2675 n
3188 2685 n
3219 2696 n
3249 2707 n
3280 2717 n
3310 2728 n
3341 2738 n
3372 2749 n
3402 2759 n
3433 2770 n
3463 2781 n
3494 2791 n
3524 2802 n
3555 2812 n
3585 2823 n
3616 2834 n
3646 2844 n
3677 2855 n
3708 2865 n
3738 2876 n
3769 2886 n
3799 2897 n
3830 2908 n
3860 2918 n
3891 2929 n
3921 2939 n
3952 2950 n
3952 2950 m
/disconnected f
2302 2396 m
2292 2393 n
2285 2386 n
2282 2377 n
2282 2370 n
2285 2360 n
2292 2353 n
2302 2350 n
2309 2350 n
2318 2353 n
2325 2360 n
2328 2370 n
2328 2377 n
2325 2386 n
2318 2393 n
2309 2396 n
2302 2396 n
2302 2396 m
2296 2393 n
2289 2386 n
2285 2377 n
2285 2370 n
2289 2360 n
2296 2353 n
2302 2350 n
2309 2350 m
2315 2353 n
2322 2360 n
2325 2370 n
2325 2377 n
2322 2386 n
2315 2393 n
2309 2396 n
2312 2383 m
2316 2401 m
2306 2398 n
2299 2391 n
2296 2382 n
2296 2375 n
2299 2365 n
2306 2358 n
2316 2355 n
2323 2355 n
2332 2358 n
2339 2365 n
2342 2375 n
2342 2382 n
2339 2391 n
2332 2398 n
2323 2401 n
2316 2401 n
2316 2401 m
2310 2398 n
2303 2391 n
2299 2382 n
2299 2375 n
2303 2365 n
2310 2358 n
2316 2355 n
2323 2355 m
2329 2358 n
2336 2365 n
2339 2375 n
2339 2382 n
2336 2391 n
2329 2398 n
2323 2401 n
2326 2388 m
2331 2406 m
2321 2403 n
2314 2396 n
2311 2387 n
2311 2380 n
2314 2370 n
2321 2363 n
2331 2360 n
2338 2360 n
2347 2363 n
2354 2370 n
2357 2380 n
2357 2387 n
2354 2396 n
2347 2403 n
2338 2406 n
2331 2406 n
2331 2406 m
2325 2403 n
2318 2396 n
2314 2387 n
2314 2380 n
2318 2370 n
2325 2363 n
2331 2360 n
2338 2360 m
2344 2363 n
2351 2370 n
2354 2380 n
2354 2387 n
2351 2396 n
2344 2403 n
2338 2406 n
2341 2393 m
2331 2406 m
2321 2403 n
2314 2396 n
2311 2387 n
2311 2380 n
2314 2370 n
2321 2363 n
2331 2360 n
2338 2360 n
2347 2363 n
2354 2370 n
2357 2380 n
2357 2387 n
2354 2396 n
2347 2403 n
2338 2406 n
2331 2406 n
2331 2406 m
2325 2403 n
2318 2396 n
2314 2387 n
2314 2380 n
2318 2370 n
2325 2363 n
2331 2360 n
2338 2360 m
2344 2363 n
2351 2370 n
2354 2380 n
2354 2387 n
2351 2396 n
2344 2403 n
2338 2406 n
2341 2393 m
2307 2397 m
2297 2394 n
2290 2387 n
2287 2378 n
2287 2371 n
2290 2361 n
2297 2354 n
2307 2351 n
2314 2351 n
2323 2354 n
2330 2361 n
2333 2371 n
2333 2378 n
2330 2387 n
2323 2394 n
2314 2397 n
2307 2397 n
2307 2397 m
2301 2394 n
2294 2387 n
2290 2378 n
2290 2371 n
2294 2361 n
2301 2354 n
2307 2351 n
2314 2351 m
2320 2354 n
2327 2361 n
2330 2371 n
2330 2378 n
2327 2387 n
2320 2394 n
2314 2397 n
2317 2384 m
2304 2396 m
2294 2393 n
2287 2386 n
2284 2377 n
2284 2370 n
2287 2360 n
2294 2353 n
2304 2350 n
2311 2350 n
2320 2353 n
2327 2360 n
2330 2370 n
2330 2377 n
2327 2386 n
2320 2393 n
2311 2396 n
2304 2396 n
2304 2396 m
2298 2393 n
2291 2386 n
2287 2377 n
2287 2370 n
2291 2360 n
2298 2353 n
2304 2350 n
2311 2350 m
2317 2353 n
2324 2360 n
2327 2370 n
2327 2377 n
2324 2386 n
2317 2393 n
2311 2396 n
2314 2383 m
2453 2443 m
2443 2440 n
2436 2433 n
2433 2424 n
2433 2417 n
2436 2407 n
2443 2400 n
2453 2397 n
2460 2397 n
2469 2400 n
2476 2407 n
2479 2417 n
2479 2424 n
2476 2433 n
2469 2440 n
2460 2443 n
2453 2443 n
2453 2443 m
2447 2440 n
2440 2433 n
2436 2424 n
2436 2417 n
2440 2407 n
2447 2400 n
2453 2397 n
2460 2397 m
2466 2400 n
2473 2407 n
2476 2417 n
2476 2424 n
2473 2433 n
2466 2440 n
2460 2443 n
2463 2430 m
2332 2408 m
2322 2405 n
2315 2398 n
2312 2389 n
2312 2382 n
2315 2372 n
2322 2365 n
2332 2362 n
2339 2362 n
2348 2365 n
2355 2372 n
2358 2382 n
2358 2389 n
2355 2398 n
2348 2405 n
2339 2408 n
2332 2408 n
2332 2408 m
2326 2405 n
2319 2398 n
2315 2389 n
2315 2382 n
2319 2372 n
2326 2365 n
2332 2362 n
2339 2362 m
2345 2365 n
2352 2372 n
2355 2382 n
2355 2389 n
2352 2398 n
2345 2405 n
2339 2408 n
2342 2395 m
2275 2392 m
2265 2389 n
2258 2382 n
2255 2373 n
2255 2366 n
2258 2356 n
2265 2349 n
2275 2346 n
2282 2346 n
2291 2349 n
2298 2356 n
2301 2366 n
2301 2373 n
2298 2382 n
2291 2389 n
2282 2392 n
2275 2392 n
2275 2392 m
2269 2389 n
2262 2382 n
2258 2373 n
2258 2366 n
2262 2356 n
2269 2349 n
2275 2346 n
2282 2346 m
2288 2349 n
2295 2356 n
2298 2366 n
2298 2373 n
2295 2382 n
2288 2389 n
2282 2392 n
2285 2379 m
2313 2402 m
2303 2399 n
2296 2392 n
2293 2383 n
2293 2376 n
2296 2366 n
2303 2359 n
2313 2356 n
2320 2356 n
2329 2359 n
2336 2366 n
2339 2376 n
2339 2383 n
2336 2392 n
2329 2399 n
2320 2402 n
2313 2402 n
2313 2402 m
2307 2399 n
2300 2392 n
2296 2383 n
2296 2376 n
2300 2366 n
2307 2359 n
2313 2356 n
2320 2356 m
2326 2359 n
2333 2366 n
2336 2376 n
2336 2383 n
2333 2392 n
2326 2399 n
2320 2402 n
2323 2389 m
2427 2436 m
2417 2433 n
2410 2426 n
2407 2417 n
2407 2410 n
2410 2400 n
2417 2393 n
2427 2390 n
2434 2390 n
2443 2393 n
2450 2400 n
2453 2410 n
2453 2417 n
2450 2426 n
2443 2433 n
2434 2436 n
2427 2436 n
2427 2436 m
2421 2433 n
2414 2426 n
2410 2417 n
2410 2410 n
2414 2400 n
2421 2393 n
2427 2390 n
2434 2390 m
2440 2393 n
2447 2400 n
2450 2410 n
2450 2417 n
2447 2426 n
2440 2433 n
2434 2436 n
2437 2423 m
2583 2486 m
2573 2483 n
2566 2476 n
2563 2467 n
2563 2460 n
2566 2450 n
2573 2443 n
2583 2440 n
2590 2440 n
2599 2443 n
2606 2450 n
2609 2460 n
2609 2467 n
2606 2476 n
2599 2483 n
2590 2486 n
2583 2486 n
2583 2486 m
2577 2483 n
2570 2476 n
2566 2467 n
2566 2460 n
2570 2450 n
2577 2443 n
2583 2440 n
2590 2440 m
2596 2443 n
2603 2450 n
2606 2460 n
2606 2467 n
2603 2476 n
2596 2483 n
2590 2486 n
2593 2473 m
2588 2488 m
2578 2485 n
2571 2478 n
2568 2469 n
2568 2462 n
2571 2452 n
2578 2445 n
2588 2442 n
2595 2442 n
2604 2445 n
2611 2452 n
2614 2462 n
2614 2469 n
2611 2478 n
2604 2485 n
2595 2488 n
2588 2488 n
2588 2488 m
2582 2485 n
2575 2478 n
2571 2469 n
2571 2462 n
2575 2452 n
2582 2445 n
2588 2442 n
2595 2442 m
2601 2445 n
2608 2452 n
2611 2462 n
2611 2469 n
2608 2478 n
2601 2485 n
2595 2488 n
2598 2475 m
2467 2451 m
2457 2448 n
2450 2441 n
2447 2432 n
2447 2425 n
2450 2415 n
2457 2408 n
2467 2405 n
2474 2405 n
2483 2408 n
2490 2415 n
2493 2425 n
2493 2432 n
2490 2441 n
2483 2448 n
2474 2451 n
2467 2451 n
2467 2451 m
2461 2448 n
2454 2441 n
2450 2432 n
2450 2425 n
2454 2415 n
2461 2408 n
2467 2405 n
2474 2405 m
2480 2408 n
2487 2415 n
2490 2425 n
2490 2432 n
2487 2441 n
2480 2448 n
2474 2451 n
2477 2438 m
3041 2656 m
3031 2653 n
3024 2646 n
3021 2637 n
3021 2630 n
3024 2620 n
3031 2613 n
3041 2610 n
3048 2610 n
3057 2613 n
3064 2620 n
3067 2630 n
3067 2637 n
3064 2646 n
3057 2653 n
3048 2656 n
3041 2656 n
3041 2656 m
3035 2653 n
3028 2646 n
3024 2637 n
3024 2630 n
3028 2620 n
3035 2613 n
3041 2610 n
3048 2610 m
3054 2613 n
3061 2620 n
3064 2630 n
3064 2637 n
3061 2646 n
3054 2653 n
3048 2656 n
3051 2643 m
2601 2491 m
2591 2488 n
2584 2481 n
2581 2472 n
2581 2465 n
2584 2455 n
2591 2448 n
2601 2445 n
2608 2445 n
2617 2448 n
2624 2455 n
2627 2465 n
2627 2472 n
2624 2481 n
2617 2488 n
2608 2491 n
2601 2491 n
2601 2491 m
2595 2488 n
2588 2481 n
2584 2472 n
2584 2465 n
2588 2455 n
2595 2448 n
2601 2445 n
2608 2445 m
2614 2448 n
2621 2455 n
2624 2465 n
2624 2472 n
2621 2481 n
2614 2488 n
2608 2491 n
2611 2478 m
2512 2463 m
2502 2460 n
2495 2453 n
2492 2444 n
2492 2437 n
2495 2427 n
2502 2420 n
2512 2417 n
2519 2417 n
2528 2420 n
2535 2427 n
2538 2437 n
2538 2444 n
2535 2453 n
2528 2460 n
2519 2463 n
2512 2463 n
2512 2463 m
2506 2460 n
2499 2453 n
2495 2444 n
2495 2437 n
2499 2427 n
2506 2420 n
2512 2417 n
2519 2417 m
2525 2420 n
2532 2427 n
2535 2437 n
2535 2444 n
2532 2453 n
2525 2460 n
2519 2463 n
2522 2450 m
2679 2519 m
2669 2516 n
2662 2509 n
2659 2500 n
2659 2493 n
2662 2483 n
2669 2476 n
2679 2473 n
2686 2473 n
2695 2476 n
2702 2483 n
2705 2493 n
2705 2500 n
2702 2509 n
2695 2516 n
2686 2519 n
2679 2519 n
2679 2519 m
2673 2516 n
2666 2509 n
2662 2500 n
2662 2493 n
2666 2483 n
2673 2476 n
2679 2473 n
2686 2473 m
2692 2476 n
2699 2483 n
2702 2493 n
2702 2500 n
2699 2509 n
2692 2516 n
2686 2519 n
2689 2506 m
2253 2336 m
2297 2336 n
2275 2358 m
2275 2314 n
2275 2336 m
2305 2380 m
2349 2380 n
2327 2402 m
2327 2358 n
2327 2380 m
2212 2301 m
2256 2301 n
2234 2323 m
2234 2279 n
2234 2301 m
2357 2447 m
2401 2447 n
2379 2469 m
2379 2425 n
2379 2447 m
2919 2969 m
2963 2969 n
2941 2991 m
2941 2947 n
2941 2969 m
2606 2618 m
2650 2618 n
2628 2640 m
2628 2596 n
2628 2618 m
3909 3559 m
3953 3559 n
3931 3581 m
3931 3537 n
3931 3559 m
2449 2521 m
2493 2521 n
2471 2543 m
2471 2499 n
2471 2521 m
2999 2949 m
3043 2949 n
3021 2971 m
3021 2927 n
3021 2949 m
3277 3246 m
3321 3246 n
3299 3268 m
3299 3224 n
3299 3246 m
3369 3337 m
3413 3337 n
3391 3359 m
3391 3315 n
3391 3337 m
3439 3472 m
3483 3472 n
3461 3494 m
3461 3450 n
3461 3472 m
3081 3061 m
3125 3061 n
3103 3083 m
3103 3039 n
3103 3061 m
2301 2391 m
2290 2391 n
2290 2413 m
2301 2402 n
2312 2402 m
2312 2413 n
2334 2413 m
2323 2402 n
2323 2391 m
2334 2391 n
2334 2369 m
2323 2380 n
2312 2380 m
2312 2369 n
2290 2369 m
2301 2380 n
2312 2391 m
2580 2621 m
2569 2621 n
2569 2643 m
2580 2632 n
2591 2632 m
2591 2643 n
2613 2643 m
2602 2632 n
2602 2621 m
2613 2621 n
2613 2599 m
2602 2610 n
2591 2610 m
2591 2599 n
2569 2599 m
2580 2610 n
2591 2621 m
2221 2212 m
2210 2212 n
2210 2234 m
2221 2223 n
2232 2223 m
2232 2234 n
2254 2234 m
2243 2223 n
2243 2212 m
2254 2212 n
2254 2190 m
2243 2201 n
2232 2201 m
2232 2190 n
2210 2190 m
2221 2201 n
2232 2212 m
2103 2109 m
2092 2109 n
2092 2131 m
2103 2120 n
2114 2120 m
2114 2131 n
2136 2131 m
2125 2120 n
2125 2109 m
2136 2109 n
2136 2087 m
2125 2098 n
2114 2098 m
2114 2087 n
2092 2087 m
2103 2098 n
2114 2109 m
1953 1929 m
1942 1929 n
1942 1951 m
1953 1940 n
1964 1940 m
1964 1951 n
1986 1951 m
1975 1940 n
1975 1929 m
1986 1929 n
1986 1907 m
1975 1918 n
1964 1918 m
1964 1907 n
1942 1907 m
1953 1918 n
1964 1929 m
2917 2829 m
2906 2829 n
2906 2851 m
2917 2840 n
2928 2840 m
2928 2851 n
2950 2851 m
2939 2840 n
2939 2829 m
2950 2829 n
2950 2807 m
2939 2818 n
2928 2818 m
2928 2807 n
2906 2807 m
2917 2818 n
2928 2829 m
3656 3690 m
3645 3690 n
3645 3712 m
3656 3701 n
3667 3701 m
3667 3712 n
3689 3712 m
3678 3701 n
3678 3690 m
3689 3690 n
3689 3668 m
3678 3679 n
3667 3679 m
3667 3668 n
3645 3668 m
3656 3679 n
3667 3690 m
2508 2476 m
2497 2476 n
2497 2498 m
2508 2487 n
2519 2487 m
2519 2498 n
2541 2498 m
2530 2487 n
2530 2476 m
2541 2476 n
2541 2454 m
2530 2465 n
2519 2465 m
2519 2454 n
2497 2454 m
2508 2465 n
2519 2476 m
2383 2500 m
2427 2500 n
2405 2522 m
2405 2478 n
2416 2478 m
2394 2478 n
2383 2489 m
2383 2511 n
2394 2522 m
2416 2522 n
2427 2511 m
2427 2489 n
2405 2500 m
1784 1724 m
1828 1724 n
1806 1746 m
1806 1702 n
1817 1702 m
1795 1702 n
1784 1713 m
1784 1735 n
1795 1746 m
1817 1746 n
1828 1735 m
1828 1713 n
1806 1724 m
1714 1646 m
1758 1646 n
1736 1668 m
1736 1624 n
1747 1624 m
1725 1624 n
1714 1635 m
1714 1657 n
1725 1668 m
1747 1668 n
1758 1657 m
1758 1635 n
1736 1646 m
2507 2563 m
2551 2563 n
2529 2585 m
2529 2541 n
2540 2541 m
2518 2541 n
2507 2552 m
2507 2574 n
2518 2585 m
2540 2585 n
2551 2574 m
2551 2552 n
2529 2563 m
3152 3116 m
3196 3116 n
3174 3138 m
3174 3094 n
3185 3094 m
3163 3094 n
3152 3105 m
3152 3127 n
3163 3138 m
3185 3138 n
3196 3127 m
3196 3105 n
3174 3116 m
3218 3199 m
3262 3199 n
3240 3221 m
3240 3177 n
3251 3177 m
3229 3177 n
3218 3188 m
3218 3210 n
3229 3221 m
3251 3221 n
3262 3210 m
3262 3188 n
3240 3199 m
1004 910 m
1026 932 n
1004 954 n
982 932 n
1004 910 n
1004 932 m
1954 1859 m
1976 1881 n
1954 1903 n
1932 1881 n
1954 1859 n
1954 1881 m
1107 1016 m
1129 1038 n
1107 1060 n
1085 1038 n
1107 1016 n
1107 1038 m
3542 3469 m
3564 3491 n
3542 3513 n
3520 3491 n
3542 3469 n
3542 3491 m
3204 3141 m
3226 3163 n
3204 3185 n
3182 3163 n
3204 3141 n
3204 3163 m
3322 3504 m
3366 3548 n
3322 3548 m
3366 3504 n
3366 3515 m
3355 3504 n
3333 3504 m
3322 3515 n
3322 3537 m
3333 3548 n
3355 3548 m
3366 3537 n
3344 3526 m
1163 879 m
1207 923 n
1163 923 m
1207 879 n
1207 890 m
1196 879 n
1174 879 m
1163 890 n
1163 912 m
1174 923 n
1196 923 m
1207 912 n
1185 901 m
1294 1053 m
1338 1097 n
1294 1097 m
1338 1053 n
1338 1064 m
1327 1053 n
1305 1053 m
1294 1064 n
1294 1086 m
1305 1097 n
1327 1097 m
1338 1086 n
1316 1075 m
2452 2275 m
2496 2319 n
2452 2319 m
2496 2275 n
2496 2286 m
2485 2275 n
2463 2275 m
2452 2286 n
2452 2308 m
2463 2319 n
2485 2319 m
2496 2308 n
2474 2297 m
3338 3250 m
3382 3294 n
3338 3294 m
3382 3250 n
3382 3261 m
3371 3250 n
3349 3250 m
3338 3261 n
3338 3283 m
3349 3294 n
3371 3294 m
3382 3283 n
3360 3272 m
3145 3115 m
3189 3159 n
3145 3159 m
3189 3115 n
3189 3126 m
3178 3115 n
3156 3115 m
3145 3126 n
3145 3148 m
3156 3159 n
3178 3159 m
3189 3148 n
3167 3137 m
3102 3080 m
3146 3124 n
3102 3124 m
3146 3080 n
3146 3091 m
3135 3080 n
3113 3080 m
3102 3091 n
3102 3113 m
3113 3124 n
3135 3124 m
3146 3113 n
3124 3102 m
/solid f
/solid f
3952 747 897 747 l
3952 3802 n
897 3802 n
897 747 n
984 794 984 747 l
984 3802 984 3755 l
1159 794 1159 747 l
1159 3802 1159 3755 l
1333 888 1333 747 l
1333 3802 1333 3661 l
1508 794 1508 747 l
1508 3802 1508 3755 l
1683 794 1683 747 l
1683 3802 1683 3755 l
1857 794 1857 747 l
1857 3802 1857 3755 l
2032 794 2032 747 l
2032 3802 2032 3755 l
2206 888 2206 747 l
2206 3802 2206 3661 l
2381 794 2381 747 l
2381 3802 2381 3755 l
2555 794 2555 747 l
2555 3802 2555 3755 l
2730 794 2730 747 l
2730 3802 2730 3755 l
2905 794 2905 747 l
2905 3802 2905 3755 l
3079 888 3079 747 l
3079 3802 3079 3661 l
3254 794 3254 747 l
3254 3802 3254 3755 l
3428 794 3428 747 l
3428 3802 3428 3755 l
3603 794 3603 747 l
3603 3802 3603 3755 l
3777 794 3777 747 l
3777 3802 3777 3755 l
944 900 897 900 l
3952 900 3905 900 l
944 1052 897 1052 l
3952 1052 3905 1052 l
944 1205 897 1205 l
3952 1205 3905 1205 l
944 1358 897 1358 l
3952 1358 3905 1358 l
1038 1511 897 1511 l
3952 1511 3811 1511 l
944 1664 897 1664 l
3952 1664 3905 1664 l
944 1816 897 1816 l
3952 1816 3905 1816 l
944 1969 897 1969 l
3952 1969 3905 1969 l
944 2122 897 2122 l
3952 2122 3905 2122 l
1038 2275 897 2275 l
3952 2275 3811 2275 l
944 2427 897 2427 l
3952 2427 3905 2427 l
944 2580 897 2580 l
3952 2580 3905 2580 l
944 2733 897 2733 l
3952 2733 3905 2733 l
944 2886 897 2886 l
3952 2886 3905 2886 l
1038 3038 897 3038 l
3952 3038 3811 3038 l
944 3191 897 3191 l
3952 3191 3905 3191 l
944 3344 897 3344 l
3952 3344 3905 3344 l
944 3497 897 3497 l
3952 3497 3905 3497 l
944 3649 897 3649 l
3952 3649 3905 3649 l
1179 625 m
1166 621 n
1158 608 n
1153 587 n
1153 575 n
1158 554 n
1166 541 n
1179 537 n
1187 537 n
1199 541 n
1207 554 n
1212 575 n
1212 587 n
1207 608 n
1199 621 n
1187 625 n
1179 625 n
1179 625 m
1170 621 n
1166 617 n
1162 608 n
1158 587 n
1158 575 n
1162 554 n
1166 546 n
1170 541 n
1179 537 n
1187 537 m
1195 541 n
1199 546 n
1203 554 n
1207 575 n
1207 587 n
1203 608 n
1199 617 n
1195 621 n
1187 625 n
1275 579 m
1245 546 m
1241 541 n
1245 537 n
1250 541 n
1245 546 n
1317 579 m
1288 625 m
1279 583 n
1279 583 m
1288 591 n
1300 595 n
1313 595 n
1326 591 n
1334 583 n
1339 571 n
1339 563 n
1334 550 n
1326 541 n
1313 537 n
1300 537 n
1288 541 n
1284 546 n
1279 554 n
1279 558 n
1284 563 n
1288 558 n
1284 554 n
1313 595 m
1322 591 n
1330 583 n
1334 571 n
1334 563 n
1330 550 n
1322 541 n
1313 537 n
1288 625 m
1330 625 n
1288 621 m
1309 621 n
1330 625 n
1402 579 m
1364 625 m
1364 600 n
1364 608 m
1368 617 n
1377 625 n
1385 625 n
1406 612 n
1415 612 n
1419 617 n
1423 625 n
1368 617 m
1377 621 n
1385 621 n
1406 612 n
1423 625 m
1423 612 n
1419 600 n
1402 579 n
1398 571 n
1394 558 n
1394 537 n
1419 600 m
1398 579 n
1394 571 n
1389 558 n
1389 537 n
1487 579 m
1487 617 m
1487 537 n
1491 625 m
1491 537 n
1491 625 m
1444 563 n
1512 563 n
1474 537 m
1504 537 n
2054 625 m
2041 621 n
2033 608 n
2028 587 n
2028 575 n
2033 554 n
2041 541 n
2054 537 n
2062 537 n
2074 541 n
2082 554 n
2087 575 n
2087 587 n
2082 608 n
2074 621 n
2062 625 n
2054 625 n
2054 625 m
2045 621 n
2041 617 n
2037 608 n
2033 587 n
2033 575 n
2037 554 n
2041 546 n
2045 541 n
2054 537 n
2062 537 m
2070 541 n
2074 546 n
2078 554 n
2082 575 n
2082 587 n
2078 608 n
2074 617 n
2070 621 n
2062 625 n
2150 579 m
2120 546 m
2116 541 n
2120 537 n
2125 541 n
2120 546 n
2192 579 m
2163 625 m
2154 583 n
2154 583 m
2163 591 n
2175 595 n
2188 595 n
2201 591 n
2209 583 n
2214 571 n
2214 563 n
2209 550 n
2201 541 n
2188 537 n
2175 537 n
2163 541 n
2159 546 n
2154 554 n
2154 558 n
2159 563 n
2163 558 n
2159 554 n
2188 595 m
2197 591 n
2205 583 n
2209 571 n
2209 563 n
2205 550 n
2197 541 n
2188 537 n
2163 625 m
2205 625 n
2163 621 m
2184 621 n
2205 625 n
2277 579 m
2239 625 m
2239 600 n
2239 608 m
2243 617 n
2252 625 n
2260 625 n
2281 612 n
2290 612 n
2294 617 n
2298 625 n
2243 617 m
2252 621 n
2260 621 n
2281 612 n
2298 625 m
2298 612 n
2294 600 n
2277 579 n
2273 571 n
2269 558 n
2269 537 n
2294 600 m
2273 579 n
2269 571 n
2264 558 n
2264 537 n
2362 579 m
2374 612 m
2370 608 n
2374 604 n
2379 608 n
2379 612 n
2374 621 n
2366 625 n
2353 625 n
2340 621 n
2332 612 n
2328 604 n
2324 587 n
2324 563 n
2328 550 n
2336 541 n
2349 537 n
2357 537 n
2370 541 n
2379 550 n
2383 563 n
2383 567 n
2379 579 n
2370 587 n
2357 591 n
2353 591 n
2340 587 n
2332 579 n
2328 567 n
2353 625 m
2345 621 n
2336 612 n
2332 604 n
2328 587 n
2328 563 n
2332 550 n
2340 541 n
2349 537 n
2357 537 m
2366 541 n
2374 550 n
2379 563 n
2379 567 n
2374 579 n
2366 587 n
2357 591 n
2927 625 m
2914 621 n
2906 608 n
2901 587 n
2901 575 n
2906 554 n
2914 541 n
2927 537 n
2935 537 n
2947 541 n
2955 554 n
2960 575 n
2960 587 n
2955 608 n
2947 621 n
2935 625 n
2927 625 n
2927 625 m
2918 621 n
2914 617 n
2910 608 n
2906 587 n
2906 575 n
2910 554 n
2914 546 n
2918 541 n
2927 537 n
2935 537 m
2943 541 n
2947 546 n
2951 554 n
2955 575 n
2955 587 n
2951 608 n
2947 617 n
2943 621 n
2935 625 n
3023 579 m
2993 546 m
2989 541 n
2993 537 n
2998 541 n
2993 546 n
3065 579 m
3036 625 m
3027 583 n
3027 583 m
3036 591 n
3048 595 n
3061 595 n
3074 591 n
3082 583 n
3087 571 n
3087 563 n
3082 550 n
3074 541 n
3061 537 n
3048 537 n
3036 541 n
3032 546 n
3027 554 n
3027 558 n
3032 563 n
3036 558 n
3032 554 n
3061 595 m
3070 591 n
3078 583 n
3082 571 n
3082 563 n
3078 550 n
3070 541 n
3061 537 n
3036 625 m
3078 625 n
3036 621 m
3057 621 n
3078 625 n
3150 579 m
3112 625 m
3112 600 n
3112 608 m
3116 617 n
3125 625 n
3133 625 n
3154 612 n
3163 612 n
3167 617 n
3171 625 n
3116 617 m
3125 621 n
3133 621 n
3154 612 n
3171 625 m
3171 612 n
3167 600 n
3150 579 n
3146 571 n
3142 558 n
3142 537 n
3167 600 m
3146 579 n
3142 571 n
3137 558 n
3137 537 n
3235 579 m
3218 625 m
3205 621 n
3201 612 n
3201 600 n
3205 591 n
3218 587 n
3235 587 n
3247 591 n
3252 600 n
3252 612 n
3247 621 n
3235 625 n
3218 625 n
3218 625 m
3209 621 n
3205 612 n
3205 600 n
3209 591 n
3218 587 n
3235 587 m
3243 591 n
3247 600 n
3247 612 n
3243 621 n
3235 625 n
3218 587 m
3205 583 n
3201 579 n
3197 571 n
3197 554 n
3201 546 n
3205 541 n
3218 537 n
3235 537 n
3247 541 n
3252 546 n
3256 554 n
3256 571 n
3252 579 n
3247 583 n
3235 587 n
3218 587 m
3209 583 n
3205 579 n
3201 571 n
3201 554 n
3205 546 n
3209 541 n
3218 537 n
3235 537 m
3243 541 n
3247 546 n
3252 554 n
3252 571 n
3247 579 n
3243 583 n
3235 587 n
3800 625 m
3787 621 n
3779 608 n
3774 587 n
3774 575 n
3779 554 n
3787 541 n
3800 537 n
3808 537 n
3820 541 n
3828 554 n
3833 575 n
3833 587 n
3828 608 n
3820 621 n
3808 625 n
3800 625 n
3800 625 m
3791 621 n
3787 617 n
3783 608 n
3779 587 n
3779 575 n
3783 554 n
3787 546 n
3791 541 n
3800 537 n
3808 537 m
3816 541 n
3820 546 n
3824 554 n
3828 575 n
3828 587 n
3824 608 n
3820 617 n
3816 621 n
3808 625 n
3896 579 m
3866 546 m
3862 541 n
3866 537 n
3871 541 n
3866 546 n
3938 579 m
3909 625 m
3900 583 n
3900 583 m
3909 591 n
3921 595 n
3934 595 n
3947 591 n
3955 583 n
3960 571 n
3960 563 n
3955 550 n
3947 541 n
3934 537 n
3921 537 n
3909 541 n
3905 546 n
3900 554 n
3900 558 n
3905 563 n
3909 558 n
3905 554 n
3934 595 m
3943 591 n
3951 583 n
3955 571 n
3955 563 n
3951 550 n
3943 541 n
3934 537 n
3909 625 m
3951 625 n
3909 621 m
3930 621 n
3951 625 n
4023 579 m
4006 625 m
3993 621 n
3989 612 n
3989 600 n
3993 591 n
4006 587 n
4023 587 n
4036 591 n
4040 600 n
4040 612 n
4036 621 n
4023 625 n
4006 625 n
4006 625 m
3998 621 n
3993 612 n
3993 600 n
3998 591 n
4006 587 n
4023 587 m
4031 591 n
4036 600 n
4036 612 n
4031 621 n
4023 625 n
4006 587 m
3993 583 n
3989 579 n
3985 571 n
3985 554 n
3989 546 n
3993 541 n
4006 537 n
4023 537 n
4036 541 n
4040 546 n
4044 554 n
4044 571 n
4040 579 n
4036 583 n
4023 587 n
4006 587 m
3998 583 n
3993 579 n
3989 571 n
3989 554 n
3993 546 n
3998 541 n
4006 537 n
4023 537 m
4031 541 n
4036 546 n
4040 554 n
4040 571 n
4036 579 n
4031 583 n
4023 587 n
4108 579 m
4095 625 m
4082 621 n
4074 608 n
4070 587 n
4070 575 n
4074 554 n
4082 541 n
4095 537 n
4103 537 n
4116 541 n
4125 554 n
4129 575 n
4129 587 n
4125 608 n
4116 621 n
4103 625 n
4095 625 n
4095 625 m
4086 621 n
4082 617 n
4078 608 n
4074 587 n
4074 575 n
4078 554 n
4082 546 n
4086 541 n
4095 537 n
4103 537 m
4112 541 n
4116 546 n
4120 554 n
4125 575 n
4125 587 n
4120 608 n
4116 617 n
4112 621 n
4103 625 n
666 793 m
653 789 n
645 776 n
640 755 n
640 743 n
645 722 n
653 709 n
666 705 n
674 705 n
686 709 n
694 722 n
699 743 n
699 755 n
694 776 n
686 789 n
674 793 n
666 793 n
666 793 m
657 789 n
653 785 n
649 776 n
645 755 n
645 743 n
649 722 n
653 714 n
657 709 n
666 705 n
674 705 m
682 709 n
686 714 n
690 722 n
694 743 n
694 755 n
690 776 n
686 785 n
682 789 n
674 793 n
762 747 m
732 714 m
728 709 n
732 705 n
737 709 n
732 714 n
804 747 m
771 776 m
775 772 n
771 768 n
766 772 n
766 776 n
771 785 n
775 789 n
787 793 n
804 793 n
817 789 n
821 785 n
826 776 n
826 768 n
821 759 n
809 751 n
787 743 n
779 739 n
771 731 n
766 718 n
766 705 n
804 793 m
813 789 n
817 785 n
821 776 n
821 768 n
817 759 n
804 751 n
787 743 n
766 714 m
771 718 n
779 718 n
800 709 n
813 709 n
821 714 n
826 718 n
779 718 m
800 705 n
817 705 n
821 709 n
826 718 n
826 726 n
666 1557 m
653 1553 n
645 1540 n
640 1519 n
640 1507 n
645 1486 n
653 1473 n
666 1469 n
674 1469 n
686 1473 n
694 1486 n
699 1507 n
699 1519 n
694 1540 n
686 1553 n
674 1557 n
666 1557 n
666 1557 m
657 1553 n
653 1549 n
649 1540 n
645 1519 n
645 1507 n
649 1486 n
653 1478 n
657 1473 n
666 1469 n
674 1469 m
682 1473 n
686 1478 n
690 1486 n
694 1507 n
694 1519 n
690 1540 n
686 1549 n
682 1553 n
674 1557 n
762 1511 m
732 1478 m
728 1473 n
732 1469 n
737 1473 n
732 1478 n
804 1511 m
771 1540 m
775 1536 n
771 1532 n
766 1536 n
766 1540 n
771 1549 n
775 1553 n
787 1557 n
804 1557 n
817 1553 n
821 1544 n
821 1532 n
817 1523 n
804 1519 n
792 1519 n
804 1557 m
813 1553 n
817 1544 n
817 1532 n
813 1523 n
804 1519 n
804 1519 m
813 1515 n
821 1507 n
826 1499 n
826 1486 n
821 1478 n
817 1473 n
804 1469 n
787 1469 n
775 1473 n
771 1478 n
766 1486 n
766 1490 n
771 1495 n
775 1490 n
771 1486 n
817 1511 m
821 1499 n
821 1486 n
817 1478 n
813 1473 n
804 1469 n
662 2320 m
649 2316 n
641 2303 n
636 2282 n
636 2270 n
641 2249 n
649 2236 n
662 2232 n
670 2232 n
682 2236 n
690 2249 n
695 2270 n
695 2282 n
690 2303 n
682 2316 n
670 2320 n
662 2320 n
662 2320 m
653 2316 n
649 2312 n
645 2303 n
641 2282 n
641 2270 n
645 2249 n
649 2241 n
653 2236 n
662 2232 n
670 2232 m
678 2236 n
682 2241 n
686 2249 n
690 2270 n
690 2282 n
686 2303 n
682 2312 n
678 2316 n
670 2320 n
758 2274 m
728 2241 m
724 2236 n
728 2232 n
733 2236 n
728 2241 n
800 2274 m
800 2312 m
800 2232 n
805 2320 m
805 2232 n
805 2320 m
758 2258 n
826 2258 n
788 2232 m
817 2232 n
666 3084 m
653 3080 n
645 3067 n
640 3046 n
640 3034 n
645 3013 n
653 3000 n
666 2996 n
674 2996 n
686 3000 n
694 3013 n
699 3034 n
699 3046 n
694 3067 n
686 3080 n
674 3084 n
666 3084 n
666 3084 m
657 3080 n
653 3076 n
649 3067 n
645 3046 n
645 3034 n
649 3013 n
653 3005 n
657 3000 n
666 2996 n
674 2996 m
682 3000 n
686 3005 n
690 3013 n
694 3034 n
694 3046 n
690 3067 n
686 3076 n
682 3080 n
674 3084 n
762 3038 m
732 3005 m
728 3000 n
732 2996 n
737 3000 n
732 3005 n
804 3038 m
775 3084 m
766 3042 n
766 3042 m
775 3050 n
787 3054 n
800 3054 n
813 3050 n
821 3042 n
826 3030 n
826 3022 n
821 3009 n
813 3000 n
800 2996 n
787 2996 n
775 3000 n
771 3005 n
766 3013 n
766 3017 n
771 3022 n
775 3017 n
771 3013 n
800 3054 m
809 3050 n
817 3042 n
821 3030 n
821 3022 n
817 3009 n
809 3000 n
800 2996 n
775 3084 m
817 3084 n
775 3080 m
796 3080 n
817 3084 n
666 3848 m
653 3844 n
645 3831 n
640 3810 n
640 3798 n
645 3777 n
653 3764 n
666 3760 n
674 3760 n
686 3764 n
694 3777 n
699 3798 n
699 3810 n
694 3831 n
686 3844 n
674 3848 n
666 3848 n
666 3848 m
657 3844 n
653 3840 n
649 3831 n
645 3810 n
645 3798 n
649 3777 n
653 3769 n
657 3764 n
666 3760 n
674 3760 m
682 3764 n
686 3769 n
690 3777 n
694 3798 n
694 3810 n
690 3831 n
686 3840 n
682 3844 n
674 3848 n
762 3802 m
732 3769 m
728 3764 n
732 3760 n
737 3764 n
732 3769 n
804 3802 m
817 3835 m
813 3831 n
817 3827 n
821 3831 n
821 3835 n
817 3844 n
809 3848 n
796 3848 n
783 3844 n
775 3835 n
771 3827 n
766 3810 n
766 3786 n
771 3773 n
779 3764 n
792 3760 n
800 3760 n
813 3764 n
821 3773 n
826 3786 n
826 3790 n
821 3802 n
813 3810 n
800 3814 n
796 3814 n
783 3810 n
775 3802 n
771 3790 n
796 3848 m
787 3844 n
779 3835 n
775 3827 n
771 3810 n
771 3786 n
775 3773 n
783 3764 n
792 3760 n
800 3760 m
809 3764 n
817 3773 n
821 3786 n
821 3790 n
817 3802 n
809 3810 n
800 3814 n
2369 426 m
2369 381 n
2373 372 n
2386 368 n
2394 368 n
2406 372 n
2414 381 n
2373 426 m
2373 381 n
2377 372 n
2386 368 n
2414 426 m
2414 368 n
2419 426 m
2419 368 n
2356 426 m
2373 426 n
2402 426 m
2419 426 n
2414 368 m
2431 368 n
2491 410 m
2488 363 m
2485 360 n
2488 357 n
2491 360 n
2491 363 n
2485 368 n
2479 371 n
2471 371 n
2462 368 n
2457 363 n
2454 354 n
2454 348 n
2457 340 n
2462 334 n
2471 332 n
2476 332 n
2485 334 n
2491 340 n
2471 371 m
2465 368 n
2460 363 n
2457 354 n
2457 348 n
2460 340 n
2465 334 n
2471 332 n
446 2268 m
450 2255 n
458 2247 n
466 2243 n
478 2238 n
491 2238 n
500 2243 n
504 2255 n
504 2264 n
500 2272 n
487 2284 n
474 2292 n
458 2301 n
446 2305 n
446 2268 m
450 2260 n
458 2251 n
466 2247 n
478 2243 n
491 2243 n
500 2247 n
504 2255 n
446 2268 m
446 2276 n
450 2284 n
458 2288 n
491 2297 n
500 2301 n
504 2305 n
446 2276 m
450 2280 n
458 2284 n
491 2292 n
500 2297 n
504 2305 n
504 2309 n
1 1 m
e
%%Trailer
EndPSPlot
